Optimal Planning of Single-Port and Multi-Port Charging Stations for Electric Vehicles in Medium Voltage Distribution Networks

This paper describes a method based on mixed-integer linear programming to cost-optimally locate and size chargers for electric vehicles (EVs) in distribution grids as a function of the driving demand. The problem accounts for the notion of single-port chargers (SPCs), where a charger can interface one EV maximum, and multi-port chargers (MPCs), where the same charger can interface multiple EVs. The advantage of MPCs is twofold. First, multiple ports allow arbitraging the charging among multiple vehicles without requiring the drivers to plug and unplug EVs. Second, the charger's power electronics is not sized for the total number of charging ports, enabling cost savings when the grid constraints are bottleneck of the problem. The proposed method can account for different charger typologies, such as slow and fast chargers, and model the drivers' flexibility of plugging and unplugging their EVs. Simulation results from a synthetic case study show that implementing MPCs is beneficial over both SPCs and drivers' flexibility in terms of total investments required for the charging infrastructure.

==> fig/Cost_of_Scenarios.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=0.80in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=2.48571428571429,
xtick={1,2},
xticklabels={{Scenario A},{Scenario B}},
ymin=0,
ymax=1.800000,
ylabel style={font=\color{white!15!black}},
ylabel={Cost [Million €]},
axis background/.style={fill=white},
legend style={legend pos= north east, legend columns=3, legend cell align=left, align=left, draw=none}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1.531500\\
2	1.329000\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
2.48571428571429	0\\
};
\addlegendentry{SPCs}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.947250\\
2	0.919050\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
2.48571428571429	0\\
};
\addlegendentry{MPCs}

\end{axis}

\end{tikzpicture}%

==> fig/LegendSensitivity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
height=1.98in,
at={(0.759in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.507692307692308,
xmax=2.49230769230769,
xtick={1,2},
xticklabels={{Scenario A},{Scenario B}},
ymin=0,
ymax=1100,
ylabel style={font=\color{white!15!black}},
ylabel={Number of slow chargers},
axis background/.style={fill=white},
ymajorgrids,
%legend style={legend pos= outer north west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.123, fill=mycolor1, draw=black, area legend] table[row sep=crcr];
\addplot[forget plot, color=white!15!black] table[row sep=crcr] ;
\addlegendentry{base case}

\addplot[ybar, bar width=0.123, fill=mycolor2, draw=black, area legend] table[row sep=crcr] ;
\addplot[forget plot, color=white!15!black] table[row sep=crcr] ;
\addlegendentry{10\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor3, draw=black, area legend] table[row sep=crcr];
\addplot[forget plot, color=white!15!black] table[row sep=crcr];
\addlegendentry{20\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1053\\
2	1000\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] ;
\addlegendentry{30\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr];
\addplot[forget plot, color=white!15!black] table[row sep=crcr];
\addlegendentry{40\% demand increase}

\end{axis}

\end{tikzpicture}%


==> fig/P_EVnodal_BaseCase_MPC_ScenarioA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={EV consumption (kW)},
axis background/.style={fill=white},
legend style={legend pos= north east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
24	257.04\\
23	200.88\\
22	105.84\\
21	38.88\\
20	129.6\\
19	257.04\\
18	207.36\\
17	97.1999999999999\\
16	125.28\\
15	129.6\\
14	123.12\\
13	118.8\\
12	118.8\\
11	129.6\\
10	116.64\\
9	62.64\\
8	0\\
7	257.04\\
6	257.04\\
5	254.88\\
4	257.04\\
3	257.04\\
2	257.04\\
1	257.04\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
24	102.6\\
23	82.7999999999999\\
22	42.84\\
21	16.56\\
20	53.9999999999999\\
19	102.6\\
18	66.2399999999999\\
17	12.2399999999999\\
16	12.2399999999999\\
15	14.0399999999999\\
14	13.3199999999999\\
13	11.8799999999999\\
12	14.7599999999999\\
11	15.4799999999999\\
10	9.71999999999991\\
9	12.2399999999999\\
8	0\\
7	104.4\\
6	102.6\\
5	102.6\\
4	102.6\\
3	100.8\\
2	102.6\\
1	102.6\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{Q0.5}

\end{axis}

\end{tikzpicture}%

==> fig/P_EVnodal_BaseCase_MPC_ScenarioB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={EV consumption (kW)},
axis background/.style={fill=white},
legend style={legend pos= north east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
24	192.24\\
23	192.24\\
22	105.84\\
21	38.88\\
20	129.6\\
19	192.24\\
18	84.2399999999999\\
17	187.92\\
16	187.92\\
15	187.92\\
14	187.92\\
13	187.92\\
12	187.92\\
11	187.92\\
10	187.92\\
9	187.92\\
8	0\\
7	192.24\\
6	190.08\\
5	192.24\\
4	192.24\\
3	192.24\\
2	192.24\\
1	192.24\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
24	65.8799999999999\\
23	73.7999999999999\\
22	42.84\\
21	16.56\\
20	53.9999999999999\\
19	56.8799999999999\\
18	48.24\\
17	38.1599999999999\\
16	38.8799999999998\\
15	38.8799999999998\\
14	43.9199999999999\\
13	38.8799999999998\\
12	42.1199999999999\\
11	43.1999999999999\\
10	40.6799999999999\\
9	42.4799999999999\\
8	0\\
7	79.1999999999999\\
6	82.7999999999999\\
5	82.7999999999999\\
4	70.1999999999999\\
3	80.9999999999999\\
2	82.7999999999999\\
1	70.1999999999999\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{Q0.5}

\end{axis}

\end{tikzpicture}%

==> fig/P_EVnodal_BaseCase_SPC_ScenarioA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={EV consumption (kW)},
axis background/.style={fill=white},
legend style={legend pos= north east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
24	321.84\\
23	198.72\\
22	99.3599999999999\\
21	19.44\\
20	125.28\\
19	151.2\\
18	105.84\\
17	36.72\\
16	222.48\\
15	222.48\\
14	241.92\\
13	263.52\\
12	270\\
11	291.6\\
10	259.2\\
9	86.3999999999999\\
8	0\\
7	192.24\\
6	326.16\\
5	349.920000000001\\
4	365.040000000001\\
3	347.760000000001\\
2	352.080000000001\\
1	159.84\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
24	80.6399999999998\\
23	50.3999999999999\\
22	20.5199999999999\\
21	2.87999999999999\\
20	31.6799999999999\\
19	52.1999999999999\\
18	14.04\\
17	23.76\\
16	92.5199999999998\\
15	92.5199999999998\\
14	99.7199999999998\\
13	109.08\\
12	111.6\\
11	120.96\\
10	125.64\\
9	48.96\\
8	0\\
7	60.4799999999998\\
6	101.16\\
5	95.3999999999997\\
4	90.7199999999997\\
3	90.3599999999997\\
2	97.5599999999997\\
1	35.9999999999999\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{Q0.5}

\end{axis}

\end{tikzpicture}%

==> fig/P_EVnodal_BaseCase_SPC_ScenarioB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={EV consumption (kW)},
axis background/.style={fill=white},
legend style={legend pos= north east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
24	304.56\\
23	146.88\\
22	79.9199999999999\\
21	38.88\\
20	103.68\\
19	131.76\\
18	28.08\\
17	164.16\\
16	200.88\\
15	194.4\\
14	218.16\\
13	244.08\\
12	220.32\\
11	213.84\\
10	218.16\\
9	172.8\\
8	0\\
7	261.36\\
6	356.400000000001\\
5	311.04\\
4	317.52\\
3	231.12\\
2	174.96\\
1	77.7599999999999\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
24	35.2799999999999\\
23	25.9199999999999\\
22	5.75999999999995\\
21	2.87999999999999\\
20	13.3199999999999\\
19	17.9999999999999\\
18	2.15999999999998\\
17	60.1199999999999\\
16	92.5199999999998\\
15	92.5199999999998\\
14	99.7199999999998\\
13	108.36\\
12	108.36\\
11	108.36\\
10	108\\
9	97.9199999999999\\
8	0\\
7	49.6799999999998\\
6	60.4799999999997\\
5	73.4399999999998\\
4	60.1199999999998\\
3	42.1199999999999\\
2	30.9599999999999\\
1	14.76\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{Q0.5}

\end{axis}
\end{tikzpicture}%

==> fig/SOCCase_allCons.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=-0.2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={SOC (pu)},
axis background/.style={fill=white},
legend style={legend pos= north west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	-1.48492329543615e-14\\
2	0.134999999999985\\
3	0.150378499230113\\
4	0.150378499230113\\
5	0.150378499230113\\
6	0.150378499230113\\
7	0.0782392784365025\\
8	-1.68345892781474e-12\\
9	-1.68345892781474e-12\\
10	-1.68345892781474e-12\\
11	-2.70497513277235e-12\\
12	-3.72646358215434e-12\\
13	-3.72646358215434e-12\\
14	-3.72646358215434e-12\\
15	0\\
16	0\\
17	0.0186060316201051\\
18	0\\
19	0\\
20	0\\
21	0.135\\
22	0.164322702520994\\
23	0.164322702520479\\
24	0.164322702519964\\
24	1\\
23	1\\
22	1\\
21	1\\
20	1\\
19	1\\
18	1\\
17	1.00000000000001\\
16	1.00000000000001\\
15	1\\
14	1\\
13	1\\
12	1\\
11	1\\
10	0.865\\
9	0.763222233576221\\
8	0.880094340891112\\
7	1\\
6	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	0.980043448014512\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.209022160119537\\
2	0.209295077034413\\
3	0.210042209976043\\
4	0.210042209976043\\
5	0.210042209976043\\
6	0.210042209976043\\
7	0.178565760354196\\
8	0.0892828801770916\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0.0362384546208244\\
14	0.135\\
15	0.27\\
16	0.405\\
17	0.405\\
18	0.291308516766516\\
19	0.260270543766645\\
20	0.256318378525187\\
21	0.267437128557143\\
22	0.27\\
23	0.270037061173216\\
24	0.270037061173216\\
24	0.321405466152681\\
23	0.321405466152681\\
22	0.316342294567438\\
21	0.3125394981795\\
20	0.311021458549563\\
19	0.324292401615318\\
18	0.399351870819147\\
17	0.442475979167571\\
16	0.54\\
15	0.54\\
14	0.54\\
13	0.54\\
12	0.405\\
11	0.27\\
10	0.135\\
9	1.71159382963041e-16\\
8	0.11924987137325\\
7	0.238278508123873\\
6	0.252358732693112\\
5	0.252358732693112\\
4	0.252358732693112\\
3	0.252358732693112\\
2	0.251426904603278\\
1	0.250916958804176\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.228360556897219\\
2	0.228977668973574\\
3	0.229901406406284\\
4	0.229901406406284\\
5	0.229901406406284\\
6	0.229901406406284\\
7	0.207433254296841\\
8	0.103716627148421\\
9	0\\
10	0\\
11	0.135\\
12	0.213655737565551\\
13	0.27\\
14	0.405\\
15	0.405\\
16	0.434622863109665\\
17	0.415385606436454\\
18	0.333036330388943\\
19	0.288543803080671\\
20	0.284696334857993\\
21	0.286602682718209\\
22	0.287875430629557\\
23	0.289034276902993\\
24	0.289034276902993\\
};
\addlegendentry{Q0.5}

\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; \addlegendentry{SOC upper bound}

\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
}; \addlegendentry{SOC lower bound}
\end{axis}

\end{tikzpicture}%

==> fig/SOCCase_noCons.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=-0.2,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={SOC (pu)},
axis background/.style={fill=white},
legend style={legend pos= north west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	-4.16333634234434e-16\\
2	-4.16333634234434e-16\\
3	0\\
4	0\\
5	0.00979518425908077\\
6	0.144795184259081\\
7	0.263603699016879\\
8	0.208111496088458\\
9	0.20485876882398\\
10	0.20485876882398\\
11	0.20485876882398\\
12	0.20485876882398\\
13	0.20485876882398\\
14	0.20485876882398\\
15	0.20485876882398\\
16	0.106342464382499\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0.000289622807182033\\
24	0.674999999999994\\
23	0.674999999999993\\
22	0.539999999999993\\
21	0.539999999999993\\
20	0.404999999999994\\
19	0.269999999999995\\
18	0.34966037724457\\
17	0.458106918163047\\
16	0.458106918163047\\
15	0.499010711326758\\
14	0.499010711326758\\
13	0.499010711326758\\
12	0.499010711326758\\
11	0.499010711326758\\
10	0.499010711326758\\
9	0.499010711326758\\
8	0.587005355663379\\
7	0.675\\
6	0.620489536910613\\
5	0.619832960474254\\
4	0.61679606938035\\
3	0.61679606938035\\
2	0.61679606938035\\
1	0.61679606938035\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.111020892020056\\
2	0.182389540410641\\
3	0.235539030534032\\
4	0.274774081721779\\
5	0.345854094842686\\
6	0.385661516083223\\
7	0.396343910058277\\
8	0.342394174119532\\
9	0.267698291479752\\
10	0.267698291479752\\
11	0.267698291479752\\
12	0.267698291479752\\
13	0.267698291479752\\
14	0.267698291479752\\
15	0.267698291479752\\
16	0.249223844210841\\
17	0.129516310962101\\
18	0\\
19	0\\
20	0\\
21	0.134999999999991\\
22	0.134999999999992\\
23	0.134999999999993\\
24	0.134999999999993\\
24	0.292499999999974\\
23	0.269999999999992\\
22	0.269999999999992\\
21	0.134999999999993\\
20	0.134999999999992\\
19	0.134999999999991\\
18	0.114202627906374\\
17	0.213965932385934\\
16	0.291179547707506\\
15	0.308972606442682\\
14	0.308972606442682\\
13	0.308972606442682\\
12	0.308972606442682\\
11	0.308972606442682\\
10	0.308972606442682\\
9	0.308972606442682\\
8	0.404999960091849\\
7	0.466793486331781\\
6	0.487690318802335\\
5	0.423895770283514\\
4	0.391241304176973\\
3	0.369121843520937\\
2	0.323792284685378\\
1	0.270040286158373\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.210790210504993\\
2	0.243801775648245\\
3	0.286314949496277\\
4	0.351752741590069\\
5	0.38669724281577\\
6	0.417204376467936\\
7	0.41724950051328\\
8	0.380218201752053\\
9	0.289289310072059\\
10	0.289289310072059\\
11	0.289289310072059\\
12	0.289289310072059\\
13	0.289289310072059\\
14	0.289289310072059\\
15	0.289289310072059\\
16	0.268089258617852\\
17	0.180995031518577\\
18	0.0970399040718092\\
19	0.0427463101308388\\
20	0.134999999999991\\
21	0.134999999999992\\
22	0.134999999999993\\
23	0.269999999999991\\
24	0.269999999999992\\
};
\addlegendentry{Q0.5}

\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; \addlegendentry{SOC upper bound}

\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
}; \addlegendentry{SOC lower bound}
\end{axis}
\end{tikzpicture}%

==> fig/SOCCase_onlyConn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=-0.2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={SOC (pu)},
axis background/.style={fill=white},
legend style={legend pos= north west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	-4.98212582300539e-14\\
2	0.13499999999995\\
3	0.150378499230113\\
4	0.150378499230113\\
5	0.150378499230113\\
6	0.150378499230113\\
7	0.0782392784365026\\
8	-1.36002320516582e-14\\
9	-1.22124532708767e-14\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0.135\\
17	0.0284808788037131\\
18	0\\
19	0\\
20	0\\
21	0.135\\
22	0.164322702522025\\
23	0.164322702522025\\
24	0.164322702522025\\
24	1\\
23	1\\
22	1\\
21	1\\
20	1\\
19	1\\
18	1\\
17	1.00000000000001\\
16	1.00000000000001\\
15	1\\
14	1\\
13	1\\
12	0.978377894994253\\
11	0.977900434446959\\
10	0.865\\
9	0.770217872025248\\
8	0.873623829366998\\
7	0.977029786708747\\
6	0.977029786708747\\
5	0.977029786708747\\
4	0.977029786708747\\
3	0.977029786708747\\
2	0.977029786708747\\
1	0.977029786708747\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}

\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.207473134879163\\
2	0.208265476805995\\
3	0.209039217352709\\
4	0.209039217352709\\
5	0.209039217352709\\
6	0.209039217352709\\
7	0.174894204314504\\
8	0.0874471021572518\\
9	0\\
10	0.135\\
11	0.135\\
12	0.135\\
13	0.27\\
14	0.27\\
15	0.405\\
16	0.405\\
17	0.405\\
18	0.298757506483683\\
19	0.262781205013111\\
20	0.254122947672803\\
21	0.258140310194675\\
22	0.259259495187662\\
23	0.259259495187662\\
24	0.259259495187661\\
24	0.311021458549565\\
23	0.311021458549565\\
22	0.310051600826579\\
21	0.306789692990528\\
20	0.301624384670862\\
19	0.317185780122587\\
18	0.402094376787142\\
17	0.43833669452286\\
16	0.539999999999992\\
15	0.405\\
14	0.405\\
13	0.405\\
12	0.27\\
11	0.27\\
10	0.135\\
9	0.135\\
8	0.119359336184502\\
7	0.238718672369005\\
6	0.253767952585326\\
5	0.253767952585326\\
4	0.253767952585326\\
3	0.253767952585326\\
2	0.25301915107993\\
1	0.250670522358189\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.226930377425378\\
2	0.22831428958684\\
3	0.229459541914517\\
4	0.229459541914517\\
5	0.229459541914517\\
6	0.229459541914517\\
7	0.206252375370915\\
8	0.103126187685458\\
9	0\\
10	0.135\\
11	0.135\\
12	0.27\\
13	0.27\\
14	0.405\\
15	0.405\\
16	0.405\\
17	0.414748033519235\\
18	0.336853297816287\\
19	0.288596698797435\\
20	0.281250489219389\\
21	0.284097813843453\\
22	0.285634702204379\\
23	0.286291093211535\\
24	0.286291093211535\\
};
\addlegendentry{Q0.5}

\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; \addlegendentry{SOC upper bound}

\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
}; \addlegendentry{SOC lower bound}
\end{axis}

\end{tikzpicture}%

==> fig/SOC_BaseCase_MPC_ScenarioA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=-0.2,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={SOC (pu)},
axis background/.style={fill=white},
legend style={legend pos= north west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0.042470088306799\\
6	0.118398590804226\\
7	0.113738890969024\\
8	-1.66533453693773e-15\\
9	-2.87270207621759e-15\\
10	-2.87270207621759e-15\\
11	-2.87270207621759e-15\\
12	-2.87270207621759e-15\\
13	-2.53963516883005e-15\\
14	-1.5404344466674e-15\\
15	-1.5404344466674e-15\\
16	0.101705352363624\\
17	-3.60822483003176e-15\\
18	-9.92261828258734e-15\\
19	-9.92261828258734e-15\\
20	-9.92261828258734e-15\\
21	-9.92261828258734e-15\\
22	-9.92261828258734e-15\\
23	-9.92261828258734e-15\\
24	0.00112829660111882\\
24	0.972\\
23	0.972\\
22	0.972\\
21	0.972\\
20	0.8505\\
19	0.729\\
18	0.739941864566905\\
17	0.87238372913381\\
16	0.867734461518899\\
15	0.867734461518899\\
14	0.867734461518899\\
13	0.867734461518899\\
12	0.862018014247837\\
11	0.753213519996712\\
10	0.753213519996712\\
9	0.753213519996712\\
8	0.876606759998356\\
7	1\\
6	1\\
5	1\\
4	1\\
3	0.8785\\
2	0.771040550857389\\
1	0.691947069105047\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.166088140246596\\
2	0.241678798420236\\
3	0.258197407084742\\
4	0.280401564043439\\
5	0.343363074483571\\
6	0.385049566692769\\
7	0.387468964818003\\
8	0.261795195194404\\
9	0.231776427806708\\
10	0.242999999999998\\
11	0.242999999999999\\
12	0.24609927755576\\
13	0.249187517952197\\
14	0.251889648432931\\
15	0.255477869619138\\
16	0.246532580257254\\
17	0.126817510411204\\
18	0.0667840680204007\\
19	0.121499999999997\\
20	0.121499999999997\\
21	0.121499999999998\\
22	0.121499999999998\\
23	0.1215\\
24	0.242999999999997\\
24	0.364499999999997\\
23	0.340082121645517\\
22	0.309250620916596\\
21	0.243\\
20	0.243\\
19	0.242999999999999\\
18	0.242562376660171\\
17	0.272437015756129\\
16	0.357480374418805\\
15	0.364499999999998\\
14	0.348176075810659\\
13	0.303731774867684\\
12	0.284529620576482\\
11	0.273914827438642\\
10	0.271\\
9	0.268666653212025\\
8	0.385889454001471\\
7	0.514745758525137\\
6	0.502566677122573\\
5	0.466833339730839\\
4	0.403347523116743\\
3	0.385171288193167\\
2	0.3432111627772\\
1	0.294574832413527\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.25451434244854\\
2	0.270348480984059\\
3	0.297574484944973\\
4	0.3645\\
5	0.389895105252501\\
6	0.456148250212891\\
7	0.466530097302601\\
8	0.347838527733935\\
9	0.2521030161661\\
10	0.253737768993648\\
11	0.256573423325952\\
12	0.260006054315084\\
13	0.263093484625853\\
14	0.267596710861669\\
15	0.272413724829055\\
16	0.263369116935104\\
17	0.14625574276927\\
18	0.121499999999999\\
19	0.121499999999999\\
20	0.123534742210253\\
21	0.127780004411155\\
22	0.242999999999996\\
23	0.242999999999998\\
24	0.243\\
};
\addlegendentry{Q0.5}
\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; 

\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
}; 

\end{axis}

\end{tikzpicture}%

==> fig/SOC_BaseCase_MPC_ScenarioB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=-0.2,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={SOC (pu)},
axis background/.style={fill=white},
legend style={legend pos= north west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0.0206708387921433\\
5	0.0206708387921433\\
6	0.0870066114624212\\
7	0.104328687775791\\
8	-1.55431223447522e-15\\
9	-2.70616862252382e-15\\
10	-2.70616862252382e-15\\
11	-2.70616862252382e-15\\
12	-2.70616862252382e-15\\
13	-2.70616862252382e-15\\
14	-2.70616862252382e-15\\
15	-8.32667268468867e-16\\
16	0.101705352363624\\
17	-7.25808302348696e-15\\
18	-7.81319453579954e-15\\
19	-7.81319453579954e-15\\
20	-7.81319453579954e-15\\
21	-7.81319453579954e-15\\
22	-7.81319453579954e-15\\
23	-7.81319453579954e-15\\
24	0.00239518139657094\\
24	0.729\\
23	0.729\\
22	0.727378443712884\\
21	0.6075\\
20	0.6075\\
19	0.6075\\
18	0.742530519827776\\
17	0.877561039655553\\
16	0.878344679090472\\
15	0.878344679090472\\
14	0.878344679090472\\
13	0.878344679090472\\
12	0.878344679090472\\
11	0.765898041200749\\
10	0.759713509550747\\
9	0.75858698663495\\
8	0.871094610928221\\
7	1\\
6	0.921608213262322\\
5	0.9096739732699\\
4	0.900760751235984\\
3	0.8785\\
2	0.814845168954292\\
1	0.693345168954292\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.174868208373495\\
2	0.227013640669825\\
3	0.244507102553933\\
4	0.255077828088203\\
5	0.268238707257702\\
6	0.280706952795432\\
7	0.267198357707522\\
8	0.134651964773187\\
9	0.121499999999999\\
10	0.148919970179184\\
11	0.22757265233162\\
12	0.236561517593195\\
13	0.242999999999998\\
14	0.243574032670771\\
15	0.253608367359504\\
16	0.244690747503174\\
17	0.124335055792145\\
18	-1.17961196366477e-16\\
19	0.121499999999997\\
20	0.121499999999998\\
21	0.121499999999998\\
22	0.121499999999998\\
23	0.121952102497712\\
24	0.242999999999997\\
24	0.34760339241749\\
23	0.336404245068609\\
22	0.322943607632193\\
21	0.307964578697266\\
20	0.27195199134676\\
19	0.249945753810114\\
18	0.322997736945539\\
17	0.387735333109035\\
16	0.482180959474208\\
15	0.364499999999999\\
14	0.331539541291352\\
13	0.290420988172665\\
12	0.279800371208316\\
11	0.270999999999999\\
10	0.255635681693172\\
9	0.251732381568476\\
8	0.340371183762636\\
7	0.45509893119249\\
6	0.445933483577415\\
5	0.393293083990867\\
4	0.3645\\
3	0.311143287573086\\
2	0.283111654150739\\
1	0.270347672650281\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.241917804868486\\
2	0.25398624666221\\
3	0.267809357755903\\
4	0.281126058643558\\
5	0.323410654267465\\
6	0.367585454834727\\
7	0.350919602389176\\
8	0.232137914813657\\
9	0.210786401631238\\
10	0.242999999999999\\
11	0.250246826715271\\
12	0.254742782788906\\
13	0.257151432682404\\
14	0.26016035486078\\
15	0.273742610387411\\
16	0.276680056873295\\
17	0.145825926387389\\
18	0.121499999999999\\
19	0.121499999999999\\
20	0.206917482196355\\
21	0.226634154852289\\
22	0.242999999999998\\
23	0.242999999999998\\
24	0.243\\
};
\addlegendentry{Q0.5}

\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; 

\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
}; 

\end{axis}

\end{tikzpicture}%

==> fig/SOC_BaseCase_SPC_ScenarioA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=-0.2,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={SOC (pu)},
axis background/.style={fill=white},
legend style={legend pos= north west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0.00339118357110388\\
4	0.0897160126395906\\
5	0.105887148965876\\
6	0.199301849508443\\
7	0.101705352363625\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0.1215\\
14	0.1215\\
15	0.1215\\
16	0.121791607307464\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0.00277476029174947\\
24	0.943716540320874\\
23	0.822216540320874\\
22	0.822216540320874\\
21	0.718949784987565\\
20	0.718949784987565\\
19	0.718949784987565\\
18	0.725257589239972\\
17	0.8505\\
16	0.972\\
15	0.8505\\
14	0.729\\
13	0.641211948080575\\
12	0.641211948080575\\
11	0.641211948080575\\
10	0.641211948080575\\
9	0.641211948080575\\
8	0.745855974040288\\
7	0.8505\\
6	0.729\\
5	0.644055875187438\\
4	0.602515720085535\\
3	0.519980769245836\\
2	0.493572960006576\\
1	0.468378129667207\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.1215\\
2	0.232897871861538\\
3	0.243\\
4	0.254495618247827\\
5	0.259070568977402\\
6	0.260131558805834\\
7	0.254638012000636\\
8	0.127350473885101\\
9	0\\
10	0.1215\\
11	0.243\\
12	0.259265881041863\\
13	0.322676869447503\\
14	0.348907386483413\\
15	0.3645\\
16	0.365381872258413\\
17	0.291745797980569\\
18	0.243338277044956\\
19	0.243846737184097\\
20	0.246572993073524\\
21	0.247315350844419\\
22	0.249453990699558\\
23	0.257714106543079\\
24	0.286487722982134\\
24	0.450632606593404\\
23	0.3645\\
22	0.357385974058615\\
21	0.353224844472907\\
20	0.352799052229798\\
19	0.345892331574724\\
18	0.350146227305966\\
17	0.473222571289514\\
16	0.590017709999359\\
15	0.499158442283781\\
14	0.486\\
13	0.486\\
12	0.3645\\
11	0.341267897713729\\
10	0.2834475041152\\
9	0.2834475041152\\
8	0.366089064582642\\
7	0.486\\
6	0.528761604150368\\
5	0.486\\
4	0.3645\\
3	0.273051953740206\\
2	0.252315108363831\\
1	0.245194733200614\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.223497627073799\\
2	0.243\\
3	0.254560426502563\\
4	0.27428964378171\\
5	0.290168891074705\\
6	0.322870858955662\\
7	0.323728451601561\\
8	0.215818967734374\\
9	0.133579999195624\\
10	0.243\\
11	0.254096283474263\\
12	0.345381000572084\\
13	0.3645\\
14	0.395384519721549\\
15	0.486\\
16	0.486\\
17	0.370440167457045\\
18	0.276124153629963\\
19	0.282967436060408\\
20	0.316015022075587\\
21	0.319055955164974\\
22	0.328216150702123\\
23	0.340121400356303\\
24	0.357285045740214\\
};
\addlegendentry{Q0.5}
\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; 

\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
}; 

\end{axis}

\end{tikzpicture}%

==> fig/SOC_BaseCase_SPC_ScenarioB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=-0.2,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={SOC (pu)},
axis background/.style={fill=white},
legend style={legend pos= north west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0.1215\\
6	0.147061680598922\\
7	0.101705352363623\\
8	-1.72084568816899e-15\\
9	-1.88737914186277e-15\\
10	-1.88737914186277e-15\\
11	-1.88737914186277e-15\\
12	-1.88737914186277e-15\\
13	-1.60982338570648e-15\\
14	-9.29811783123569e-16\\
15	0.0997114670833365\\
16	0.121878620580725\\
17	-1.88737914186277e-15\\
18	-3.4555691641458e-15\\
19	-3.4555691641458e-15\\
20	-3.4555691641458e-15\\
21	-3.4555691641458e-15\\
22	-3.4555691641458e-15\\
23	-3.4555691641458e-15\\
24	0.00498427991446512\\
24	0.8505\\
23	0.8505\\
22	0.729\\
21	0.609465077293775\\
20	0.609465077293775\\
19	0.6075\\
18	0.734858065788814\\
17	0.862216131577627\\
16	0.8505\\
15	0.8505\\
14	0.729\\
13	0.729\\
12	0.729\\
11	0.728999999999998\\
10	0.728999999999998\\
9	0.728999999999998\\
8	0.858671236601354\\
7	0.988342473202709\\
6	0.866842473202709\\
5	0.762222601116656\\
4	0.737569197330951\\
3	0.658156822998154\\
2	0.542155303706525\\
1	0.542155303706525\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.216207740349212\\
2	0.223087413588034\\
3	0.236005946258738\\
4	0.243\\
5	0.254755638835583\\
6	0.259347232447394\\
7	0.239325640008765\\
8	0.119598994155026\\
9	0.121499999999999\\
10	0.200946659845285\\
11	0.243\\
12	0.249053997038447\\
13	0.253270701731358\\
14	0.270999999999998\\
15	0.356196834131692\\
16	0.364499999999998\\
17	0.24431957268494\\
18	0.133242480611397\\
19	0.148195147364442\\
20	0.204016312349161\\
21	0.215012655741896\\
22	0.241650527467494\\
23	0.243433309752661\\
24	0.251241460649833\\
24	0.344995981615646\\
23	0.332740872828638\\
22	0.320895216003088\\
21	0.309716835291033\\
20	0.306203196592044\\
19	0.27548482012032\\
18	0.323577458215819\\
17	0.368010790291765\\
16	0.485999999999998\\
15	0.485999999999999\\
14	0.472876358780394\\
13	0.445023603349009\\
12	0.391297020164632\\
11	0.364499999999999\\
10	0.270999999999998\\
9	0.267304977882016\\
8	0.369268424698758\\
7	0.498275006142497\\
6	0.458735499307107\\
5	0.3645\\
4	0.286283826927999\\
3	0.266148388743411\\
2	0.259140377799535\\
1	0.253710850008886\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.238396822646334\\
2	0.241074425060056\\
3	0.247451985184281\\
4	0.261203060142545\\
5	0.27564137955989\\
6	0.298184874567018\\
7	0.275986972007228\\
8	0.139270673594428\\
9	0.1215\\
10	0.243\\
11	0.285366189114247\\
12	0.333351450002891\\
13	0.342268795573546\\
14	0.360853103867615\\
15	0.3645\\
16	0.388035381172586\\
17	0.332670493731777\\
18	0.247387803482691\\
19	0.247640366299148\\
20	0.249828891882821\\
21	0.250890211493094\\
22	0.252500338657605\\
23	0.258080676392894\\
24	0.304249210889814\\
};
\addlegendentry{Q0.5}
\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; 

\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};

\end{axis}

\end{tikzpicture}%

==> fig/ScenarioA_SPC_MPC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
height=1.85in,
at={(0.759in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.507692307692308,
xmax=2.49230769230769,
xtick={1,2},
xticklabels={{SPCs},{MPCs}},
ymin=0,
ymax=1400,
ylabel style={font=\color{white!15!black}},
ylabel={Number of slow chargers},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend pos= north east, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.123, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1021\\
2	462\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{base case}

\addplot[ybar, bar width=0.123, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1005\\
2	505\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{10\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1007\\
2	571\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{20\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1053\\
2	604\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{30\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	1014\\
2	686\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{40\% demand increase}

\end{axis}

\end{tikzpicture}%


==> fig/ScenarioB_SPC_MPC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
height=1.85in,
at={(0.759in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.507692307692308,
xmax=2.49230769230769,
xtick={1,2},
xticklabels={{SPCs},{MPCs}},
ymin=0,
ymax=1400,
ylabel style={font=\color{white!15!black}},
ylabel={Number of slow chargers},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend pos= north east, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.123, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	886\\
2	460\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{base case}

\addplot[ybar, bar width=0.123, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	973\\
2	498\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{10\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1000\\
2	531\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{20\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1000\\
2	604\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{30\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	1000\\
2	646\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{40\% demand increase}

\end{axis}

\end{tikzpicture}%


==> fig/all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.966\matlabfigurewidth,
height=0.197\matlabfigurewidth,
at={(0\matlabfigurewidth,0.895\matlabfigurewidth)},
scale only axis,
xmin=16,
xmax=31,
xlabel style={font=\color{white!15!black}},
xlabel={Time of the day (hour)},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Charging power (kW)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
16	1.14828708318678\\
17	1.15113475363132\\
18	5.00958825710987e-06\\
19	2.84752543418185e-06\\
20	2.18475172162714e-06\\
21	1.87981370625386e-06\\
22	1.70943830737919e-06\\
23	1.60788680430072e-06\\
24	1.55042622155461e-06\\
25	1.52755025169403e-06\\
26	1.53789198301255e-06\\
27	1.5860299758774e-06\\
28	1.68626359642972e-06\\
29	1.87481273137189e-06\\
30	2.21313412889941e-06\\
31	2.84513068457029e-06\\
31	3.64226108622355e-06\\
30	2.62251401324687e-06\\
29	2.4732131326147e-06\\
28	2.6756242504779e-06\\
27	2.87354167823484e-06\\
26	3.23031310304972e-06\\
25	3.6233316675393e-06\\
24	5.10720099028825e-06\\
23	1.77809469633933e-05\\
22	1.49174994017124\\
21	1.94759331140148\\
20	0.988602225685413\\
19	0.32774527994247\\
18	2.9980850286525\\
17	3.69999999988362\\
16	3.69999999996391\\
}--cycle;
\addlegendentry{Non-autonomous EVs}


\addplot[area legend, draw=none, fill=white!60!red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	2.62376143074905\\
17	2.02148407134399\\
18	0.223379144481876\\
19	0.0039829735614947\\
20	0.0269557846532012\\
21	0.0508590510430287\\
22	0.0383928674026062\\
23	5.50424707838141e-06\\
24	3.38084043589736e-06\\
25	2.71429717354561e-06\\
26	2.4989538530006e-06\\
27	2.3250150523714e-06\\
28	2.25498358797015e-06\\
29	2.27678877172269e-06\\
30	2.25126924182497e-06\\
31	2.91942428266222e-06\\
31	3.26395065119725e-06\\
30	2.41117096042172e-06\\
29	2.47170678330616e-06\\
28	2.4534938486324e-06\\
27	2.58733829362838e-06\\
26	2.92553899983532e-06\\
25	3.53822285456685e-06\\
24	4.26324849728079e-06\\
23	8.37051268713184e-06\\
22	0.245848479321147\\
21	0.331381324112989\\
20	0.176495358919929\\
19	0.0346542055743504\\
18	1.58685157665421\\
17	3.6999999996996\\
16	3.6999999999413\\
}--cycle;



\addplot[area legend, draw=none, fill=white!50!red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	3.69999999962515\\
17	2.57700380824136\\
18	0.676184056827062\\
19	0.00399264164280787\\
20	0.0269682052948657\\
21	0.0508656151138666\\
22	0.0383982952250586\\
23	5.55291243760714e-06\\
24	3.40881079307757e-06\\
25	2.73263381120862e-06\\
26	2.51471471990907e-06\\
27	2.3364992324141e-06\\
28	2.26468144419537e-06\\
29	2.28400407679847e-06\\
30	2.28732900375754e-06\\
31	2.99301818804394e-06\\
31	3.2498679634294e-06\\
30	2.39623074505252e-06\\
29	2.30834259956619e-06\\
28	2.37317410582822e-06\\
27	2.51229390121888e-06\\
26	2.83255145692053e-06\\
25	3.36009073733169e-06\\
24	4.16027043767375e-06\\
23	7.00786473181893e-06\\
22	0.244158816404994\\
21	0.327872412755164\\
20	0.173614882076555\\
19	0.0303384257862801\\
18	1.01059652248298\\
17	3.69999999951134\\
16	3.69999999993158\\
}--cycle;



\addplot[area legend, draw=none, fill=white!40!red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	3.69999999987147\\
17	3.24350249488808\\
18	0.769638419707436\\
19	0.00399370340330793\\
20	0.0269716366282775\\
21	0.0508861816772317\\
22	0.0383993914950387\\
23	5.63447110337407e-06\\
24	3.44498096228406e-06\\
25	2.753738876547e-06\\
26	2.53126189323473e-06\\
27	2.34715001144347e-06\\
28	2.27210464248105e-06\\
29	2.28728415599888e-06\\
30	2.37946824781567e-06\\
31	3.05952222999204e-06\\
31	3.24364197847649e-06\\
30	2.3926204070348e-06\\
29	2.3010330415173e-06\\
28	2.36373922623237e-06\\
27	2.50357605110164e-06\\
26	2.80229873003105e-06\\
25	3.29698636223521e-06\\
24	3.99136778121909e-06\\
23	6.84229992266037e-06\\
22	0.240895608372591\\
21	0.32113240890232\\
20	0.168173863108793\\
19	0.0181328011089022\\
18	0.785737712010514\\
17	3.6999999951517\\
16	3.69999999990921\\
}--cycle;



\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
16	1.56653900014891\\
17	1.57859964930306\\
18	0.0999074424363152\\
19	0.0169777166923328\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
31	0.00032424295392862\\
30	0.000324586509413776\\
29	0\\
28	0\\
27	0\\
26	0\\
25	0.000310709159301151\\
24	0\\
23	0\\
22	0\\
21	0\\
20	0.00587599990226441\\
19	0.677612449341746\\
18	3.10053931040059\\
17	3.7\\
16	3.7\\
}--cycle;
\addlegendentry{Autonomous EVs}


\addplot[area legend, draw=none, fill=white!60!green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	3.67702227071909\\
17	2.50805206708004\\
18	0.462873003709891\\
19	0.0173113428605922\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
31	0\\
30	0\\
29	0\\
28	0\\
27	0\\
26	0\\
25	0\\
24	0\\
23	0\\
22	0\\
21	0\\
20	0.00072991739366338\\
19	0.112857681962453\\
18	2.0247519191652\\
17	3.7\\
16	3.7\\
}--cycle;



\addplot[area legend, draw=none, fill=white!50!green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	3.7\\
17	3.15472806582214\\
18	0.920668844044692\\
19	0.0175180174479218\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
31	0\\
30	0\\
29	0\\
28	0\\
27	0\\
26	0\\
25	0\\
24	0\\
23	0\\
22	0\\
21	0\\
20	0.000648474207128169\\
19	0.110534591463879\\
18	1.43621993029465\\
17	3.7\\
16	3.7\\
}--cycle;



\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	3.7\\
17	3.7\\
18	1.05201483805157\\
19	0.0175180174479221\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
31	0\\
30	0\\
29	0\\
28	0\\
27	0\\
26	0\\
25	0\\
24	0\\
23	0\\
22	0\\
21	0\\
20	0.000406547465193911\\
19	0.109829460343261\\
18	1.2760709813651\\
17	3.7\\
16	3.7\\
}--cycle;


\end{axis}

\begin{axis}[%
width=0.966\matlabfigurewidth,
height=0.197\matlabfigurewidth,
at={(0\matlabfigurewidth,0.597\matlabfigurewidth)},
scale only axis,
xmin=16,
xmax=31,
xlabel style={font=\color{white!15!black}},
xlabel={Time of the day (hour)},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Total charging power (kW)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
16	325.564021655934\\
17	291.140235275098\\
18	83.4721768055735\\
19	4.96490817308137\\
20	18.68672753807\\
21	36.3063109402123\\
22	27.5846492258431\\
23	0.000723516882283162\\
24	0.000363674580076865\\
25	0.000291126005685207\\
26	0.000258476502663994\\
27	0.000235257537694186\\
28	0.000225090488902024\\
29	0.000222643506291669\\
30	0.000226769662487215\\
31	0.000301107688334168\\
};
\addlegendentry{Non-autonomous EVs}

\addplot [color=green]
  table[row sep=crcr]{%
16	344.661037586199\\
17	317.957723232429\\
18	116.476625696397\\
19	8.55376936003955\\
20	0.0539007914601727\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0.000493188507716994\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0.00121236763517312\\
31	0.00181839219063567\\
};
\addlegendentry{Autonomous EVs}

\end{axis}

\begin{axis}[%
width=0.966\matlabfigurewidth,
height=0.197\matlabfigurewidth,
at={(0\matlabfigurewidth,0.298\matlabfigurewidth)},
scale only axis,
xmin=16,
xmax=31,
xlabel style={font=\color{white!15!black}},
xlabel={Time of the day (hour)},
ymin=57.3852093213424,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={SOC (\%)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	57.3852093213424\\
17	65.4662091103536\\
18	70.2764495397383\\
19	72.3248575041597\\
20	78.5036214139296\\
21	90.6760796034351\\
22	99.9995166546206\\
23	99.9996277846021\\
24	99.9996527388515\\
25	99.9996748565985\\
26	99.9996950458662\\
27	99.9997130053745\\
28	99.9997297280339\\
29	99.9997451776722\\
30	99.9997592496698\\
31	99.9997774538868\\
31	99.999800896382\\
30	99.9997789297049\\
29	99.9997647547401\\
28	99.9997530371606\\
27	99.9997424980131\\
26	99.9997325853258\\
25	99.9997229735008\\
24	99.9997134263117\\
23	99.9997037361478\\
22	99.9996936868553\\
21	99.9996830028659\\
20	99.9996712540302\\
19	99.9996575993319\\
18	99.999639802298\\
17	99.9996084923713\\
16	81.2673896152018\\
}--cycle;



\addplot[area legend, draw=none, fill=white!60!red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	63.7832683902166\\
17	85.193072325168\\
18	95.1754980536359\\
19	95.2888171043576\\
20	96.3919114492607\\
21	98.4630405651082\\
22	99.9995856111594\\
23	99.9996295552657\\
24	99.9996614690732\\
25	99.9996833315831\\
26	99.999701150778\\
27	99.9997168618927\\
28	99.9997316483297\\
29	99.9997459047377\\
30	99.9997597491191\\
31	99.9997775567115\\
31	99.9997840773734\\
30	99.9997637892893\\
29	99.9997487512264\\
28	99.9997342085327\\
27	99.9997200455375\\
26	99.9997053968726\\
25	99.9996895651303\\
24	99.9996723800273\\
23	99.9996509196745\\
22	99.9996163082235\\
21	99.7596608206354\\
20	99.4417527338821\\
19	99.2731857517593\\
18	99.2482673584809\\
17	97.8521230155105\\
16	75.9260419269686\\
}--cycle;



\addplot[area legend, draw=none, fill=white!50!red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	68.2120306276977\\
17	88.8351127684858\\
18	95.1993412558395\\
19	95.339295824866\\
20	96.4243900003765\\
21	98.4735930078266\\
22	99.9995928687993\\
23	99.9996360665942\\
24	99.9996624404807\\
25	99.9996841135751\\
26	99.999702398236\\
27	99.9997181234976\\
28	99.9997329483512\\
29	99.9997473064692\\
30	99.9997616858697\\
31	99.9997803956757\\
31	99.9997837728578\\
30	99.9997634325945\\
29	99.9997484351946\\
28	99.9997339160288\\
27	99.9997194448709\\
26	99.9997049723041\\
25	99.9996892640187\\
24	99.9996720306584\\
23	99.9996506443551\\
22	99.9996158593094\\
21	99.7596265140574\\
20	99.4417274873537\\
19	99.2731711299395\\
18	99.2482368916851\\
17	94.4162093146475\\
16	73.987894351955\\
}--cycle;



\addplot[area legend, draw=none, fill=white!40!red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	69.0868083616031\\
17	90.9285358717112\\
18	95.2461914031772\\
19	95.4358296309883\\
20	96.4869184927898\\
21	98.4939968175595\\
22	99.9995945154382\\
23	99.9996383950754\\
24	99.9996643313604\\
25	99.9996849375268\\
26	99.9997024768655\\
27	99.9997185756864\\
28	99.9997331138004\\
29	99.9997473977954\\
30	99.9997622474521\\
31	99.9997824876374\\
31	99.99978275935\\
30	99.9997624771183\\
29	99.9997476022741\\
28	99.9997334077364\\
27	99.9997191008648\\
26	99.9997045736574\\
25	99.9996889215665\\
24	99.9996717944755\\
23	99.9996505180573\\
22	99.9996154358041\\
21	99.7596197829349\\
20	99.4416223053098\\
19	99.2731634520731\\
18	99.2482108170944\\
17	91.5207624877935\\
16	71.2879636993694\\
}--cycle;



\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	57.385209321846\\
17	80.510209321846\\
18	95.7269438258603\\
19	99.9614387506414\\
20	99.9978953797154\\
21	99.9978953797154\\
22	99.9978953797154\\
23	99.9978953797154\\
24	99.9978953797154\\
25	99.9978953797154\\
26	99.9978953797154\\
27	99.9978953797154\\
28	99.9978953797154\\
29	99.9978953797154\\
30	99.9978953797154\\
31	99.9978953797154\\
31	100\\
30	100\\
29	100\\
28	100\\
27	100\\
26	100\\
25	100\\
24	100\\
23	100\\
22	100\\
21	100\\
20	100\\
19	99.9989396877836\\
18	99.8918486797243\\
17	99.2649503797959\\
16	78.503243135558\\
}--cycle;



\addplot[area legend, draw=none, fill=white!60!green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	67.6495648247988\\
17	86.9082683907602\\
18	99.2886963823648\\
19	99.9939535175169\\
20	99.997984505839\\
21	99.997984505839\\
22	99.997984505839\\
23	99.997984505839\\
24	99.997984505839\\
25	99.997984505839\\
26	99.997984505839\\
27	99.997984505839\\
28	99.997984505839\\
29	99.997984505839\\
30	99.9979959609753\\
31	99.9980069663503\\
31	100\\
30	99.9989018386649\\
29	99.9988680342826\\
28	99.9988680342826\\
27	99.9988680342826\\
26	99.9988680342826\\
25	99.9988680342826\\
24	99.9988657801286\\
23	99.9988657801286\\
22	99.9988657801286\\
21	99.9988657801286\\
20	99.9988657801286\\
19	99.9988595040724\\
18	99.8899097106862\\
17	96.9982488776972\\
16	74.8344815495397\\
}--cycle;



\addplot[area legend, draw=none, fill=white!50!green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	68.5399303405103\\
17	90.170077336756\\
18	99.3034876322315\\
19	99.9942975203621\\
20	99.9981567991135\\
21	99.9981567991135\\
22	99.9981567991135\\
23	99.9981567991135\\
24	99.9981567991135\\
25	99.9981632813796\\
26	99.9981632813796\\
27	99.9981632813796\\
28	99.9981632813796\\
29	99.9981632813796\\
30	99.9982206783139\\
31	99.9982701695672\\
31	99.9988634120756\\
30	99.9988595040724\\
29	99.9988595040724\\
28	99.9988595040724\\
27	99.9988595040724\\
26	99.9988595040724\\
25	99.9988595040724\\
24	99.9988595040724\\
23	99.9988595040724\\
22	99.9988595040724\\
21	99.9988595040724\\
20	99.9988595040724\\
19	99.9988595040724\\
18	99.8893718950229\\
17	93.6854381466822\\
16	73.9878943528724\\
}--cycle;



\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	70.5510282142574\\
17	90.9040388492459\\
18	99.307473570253\\
19	99.9961886175144\\
20	99.9984314615003\\
21	99.9984314615003\\
22	99.9984314615003\\
23	99.9984314615003\\
24	99.9984314615003\\
25	99.9984772078844\\
26	99.9984772078844\\
27	99.9984772078844\\
28	99.9984772078844\\
29	99.9984772078844\\
30	99.9988034855036\\
31	99.9988595040724\\
31	99.9988595040724\\
30	99.9988595040724\\
29	99.9988595040724\\
28	99.9988595040724\\
27	99.9988595040724\\
26	99.9988595040724\\
25	99.9988595040724\\
24	99.9988595040724\\
23	99.9988595040724\\
22	99.9988595040724\\
21	99.9988595040724\\
20	99.9988595040724\\
19	99.9981323607909\\
18	99.8893718950229\\
17	93.1145056714743\\
16	72.1240085525876\\
}--cycle;


\end{axis}

\begin{axis}[%
width=0.966\matlabfigurewidth,
height=0.197\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=16,
xmax=31,
xlabel style={font=\color{white!15!black}},
xlabel={Time of the day (hour)},
ymin=0.9,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={V mag (pu)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	0.925000000000047\\
17	0.925000000000058\\
18	0.925000000000097\\
19	0.924999999999409\\
20	0.925000000000466\\
21	0.925000000000015\\
22	0.945960913952522\\
23	0.976924152752539\\
24	0.981499088795378\\
25	0.983132780929739\\
26	0.984990634223717\\
27	0.986460639517428\\
28	0.986372959158267\\
29	0.984700354893524\\
30	0.97957667929484\\
31	0.973162843861936\\
31	0.996661246199342\\
30	0.997470464845254\\
29	0.998111937464782\\
28	0.998320367743286\\
27	0.998331280667333\\
26	0.9981481455985\\
25	0.997916157559067\\
24	0.997711670925945\\
23	0.997136642503788\\
22	0.994706851376053\\
21	0.99248927929617\\
20	0.991469952762616\\
19	0.990761103032846\\
18	0.990293458708971\\
17	0.987732996003784\\
16	0.988298429223387\\
}--cycle;



\addplot[area legend, draw=none, fill=white!60!red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	0.929247744528518\\
17	0.930189479280212\\
18	0.934227023860267\\
19	0.937751211356447\\
20	0.941762442975802\\
21	0.947433744542739\\
22	0.962229537089111\\
23	0.980022957977935\\
24	0.983978373320461\\
25	0.985391499941796\\
26	0.98699891790862\\
27	0.988271063916357\\
28	0.988195177320996\\
29	0.986747738270089\\
30	0.982315936916581\\
31	0.97677282210227\\
31	0.990620873440341\\
30	0.992867943146276\\
29	0.994660623077364\\
28	0.995245358737135\\
27	0.995276004991801\\
26	0.994762121503736\\
25	0.994112390636909\\
24	0.993540813760867\\
23	0.991939058467761\\
22	0.984383700687128\\
21	0.978104437646672\\
20	0.975944624550274\\
19	0.974485814480284\\
18	0.973220505860336\\
17	0.969097348255486\\
16	0.96945046642161\\
}--cycle;



\addplot[area legend, draw=none, fill=white!50!red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	0.934739570947043\\
17	0.935238911894956\\
18	0.942434920495287\\
19	0.945295994923346\\
20	0.947801406249196\\
21	0.952806450645702\\
22	0.96629961575318\\
23	0.9828343717269\\
24	0.986237059782883\\
25	0.987452232073783\\
26	0.988834179931349\\
27	0.989927658939297\\
28	0.989862436046313\\
29	0.98861825456914\\
30	0.984807182514907\\
31	0.980037012035729\\
31	0.986630525409243\\
30	0.989827707681529\\
29	0.992380976630848\\
28	0.993214311084132\\
27	0.993257993479315\\
26	0.992525608561173\\
25	0.991599893553453\\
24	0.99078578554953\\
23	0.98850563469651\\
22	0.977731299979654\\
21	0.96882163887569\\
20	0.96579697756743\\
19	0.963778113994157\\
18	0.961836984798622\\
17	0.956689227188119\\
16	0.956739961464494\\
}--cycle;



\addplot[area legend, draw=none, fill=white!40!red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	0.940506966789232\\
17	0.940742398849758\\
18	0.945272366499082\\
19	0.948126827879707\\
20	0.951340088464947\\
21	0.95618422816784\\
22	0.968696070850176\\
23	0.98339471159906\\
24	0.986682877712086\\
25	0.987857582135989\\
26	0.989193772278731\\
27	0.990251243178242\\
28	0.990188162983379\\
29	0.988984977283483\\
30	0.985300901439144\\
31	0.980692753918182\\
31	0.98365458755963\\
30	0.987559554020061\\
29	0.990679785451991\\
28	0.991698500964892\\
27	0.991751905413933\\
26	0.990856579861903\\
25	0.989725095642496\\
24	0.988730195017884\\
23	0.985944518449845\\
22	0.971604994893507\\
21	0.960278797108871\\
20	0.957266029630961\\
19	0.955639937555014\\
18	0.953258269572984\\
17	0.946990732858871\\
16	0.946797152441424\\
}--cycle;



\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	0.925\\
17	0.925\\
18	0.925\\
19	0.925000000000003\\
20	0.936926041797167\\
21	0.947968220977781\\
22	0.963005128234346\\
23	0.976924374436408\\
24	0.981499152651893\\
25	0.983132789112267\\
26	0.984990682099417\\
27	0.986460682079304\\
28	0.986372999049367\\
29	0.98470039266922\\
30	0.979576348801282\\
31	0.973162422021182\\
31	0.996661211413856\\
30	0.997470443053394\\
29	0.998111942086746\\
28	0.998320372399454\\
27	0.998331285540903\\
26	0.998148150992189\\
25	0.997916153175151\\
24	0.997711678642616\\
23	0.997136658270099\\
22	0.995366013255488\\
21	0.993419478710443\\
20	0.9919718150036\\
19	0.990666461463381\\
18	0.98947246493296\\
17	0.986958795462135\\
16	0.987717204220608\\
}--cycle;



\addplot[area legend, draw=none, fill=white!60!green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	0.926112480244672\\
17	0.925398994556933\\
18	0.932274736206985\\
19	0.936826739664634\\
20	0.945574708913468\\
21	0.955051792203358\\
22	0.968005031327861\\
23	0.980023066250004\\
24	0.98397842926831\\
25	0.985391475166259\\
26	0.986998955091856\\
27	0.988271096950472\\
28	0.988195208523418\\
29	0.986747768731553\\
30	0.982315766933789\\
31	0.976772392808902\\
31	0.990620724130844\\
30	0.992867835385161\\
29	0.99466063576148\\
28	0.995245371716213\\
27	0.99527601869737\\
26	0.99476213684341\\
25	0.994112374721\\
24	0.993540836113161\\
23	0.991939108409002\\
22	0.987055816534033\\
21	0.981765590962372\\
20	0.977877236433107\\
19	0.974154831865739\\
18	0.97083033521156\\
17	0.967277383812899\\
16	0.968223428603404\\
}--cycle;



\addplot[area legend, draw=none, fill=white!50!green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	0.932967255318766\\
17	0.932355828516102\\
18	0.938801873864989\\
19	0.944871864929816\\
20	0.95310981836879\\
21	0.961307188995518\\
22	0.97248392680817\\
23	0.982834500770586\\
24	0.986237107638627\\
25	0.987452217258892\\
26	0.988834213755799\\
27	0.989927689027323\\
28	0.989862464371869\\
29	0.988618281830357\\
30	0.984806968540515\\
31	0.980036677137853\\
31	0.986630288487405\\
30	0.989827558440805\\
29	0.992380994644515\\
28	0.99321432956397\\
27	0.993258013026168\\
26	0.99252563049149\\
25	0.991599866410606\\
24	0.990785817707816\\
23	0.988505705441141\\
22	0.981565276653605\\
21	0.974064382908902\\
20	0.968562147964384\\
19	0.963295763100689\\
18	0.959094680457594\\
17	0.954293187047524\\
16	0.955235991422556\\
}--cycle;



\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	0.938972604259055\\
17	0.938204272248663\\
18	0.94328367976708\\
19	0.947301580111699\\
20	0.954752548146296\\
21	0.962633573053969\\
22	0.973403371076179\\
23	0.98339480655527\\
24	0.986682924652367\\
25	0.987857512110879\\
26	0.989193803876257\\
27	0.990251271314082\\
28	0.990188189583797\\
29	0.988985003245005\\
30	0.985300648973333\\
31	0.980692344518017\\
31	0.983654284169899\\
30	0.987559376554236\\
29	0.990679807336585\\
28	0.991698523388587\\
27	0.991751929134682\\
26	0.990856606501963\\
25	0.989725058480003\\
24	0.988730234529287\\
23	0.98594460088636\\
22	0.977472823512988\\
21	0.96832906401752\\
20	0.96162996877199\\
19	0.955252273587268\\
18	0.949971132195542\\
17	0.944035457516525\\
16	0.944960874189342\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> fig/auto.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.973\matlabfigurewidth,
height=0.186\matlabfigurewidth,
at={(0\matlabfigurewidth,0.564\matlabfigurewidth)},
scale only axis,
xmin=1,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={P(kW)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	1.56653900014891\\
2	1.57859964930306\\
3	0.0999074424363152\\
4	0.0169777166923328\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
16	0.00032424295392862\\
15	0.000324586509413776\\
14	0\\
13	0\\
12	0\\
11	0\\
10	0.000310709159301151\\
9	0\\
8	0\\
7	0\\
6	0\\
5	0.00587599990226441\\
4	0.677612449341746\\
3	3.10053931040059\\
2	3.7\\
1	3.7\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!60!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	3.67702227071909\\
2	2.50805206708004\\
3	0.462873003709891\\
4	0.0173113428605922\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
16	0\\
15	0\\
14	0\\
13	0\\
12	0\\
11	0\\
10	0\\
9	0\\
8	0\\
7	0\\
6	0\\
5	0.00072991739366338\\
4	0.112857681962453\\
3	2.0247519191652\\
2	3.7\\
1	3.7\\
}--cycle;
\addlegendentry{Q0.14-Q0.86}


\addplot[area legend, draw=none, fill=white!50!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	3.7\\
2	3.15472806582214\\
3	0.920668844044692\\
4	0.0175180174479218\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
16	0\\
15	0\\
14	0\\
13	0\\
12	0\\
11	0\\
10	0\\
9	0\\
8	0\\
7	0\\
6	0\\
5	0.000648474207128169\\
4	0.110534591463879\\
3	1.43621993029465\\
2	3.7\\
1	3.7\\
}--cycle;
\addlegendentry{Q0.29-Q0.71}


\addplot[area legend, draw=none, fill=white!40!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	3.7\\
2	3.7\\
3	1.05201483805157\\
4	0.0175180174479221\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
16	0\\
15	0\\
14	0\\
13	0\\
12	0\\
11	0\\
10	0\\
9	0\\
8	0\\
7	0\\
6	0\\
5	0.000406547465193911\\
4	0.109829460343261\\
3	1.2760709813651\\
2	3.7\\
1	3.7\\
}--cycle;
\addlegendentry{Q0.43-Q0.57}

\end{axis}

\begin{axis}[%
width=0.973\matlabfigurewidth,
height=0.186\matlabfigurewidth,
at={(0\matlabfigurewidth,0.282\matlabfigurewidth)},
scale only axis,
xmin=1,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=57.385209321846,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={SOC},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	57.385209321846\\
2	80.510209321846\\
3	95.7269438258603\\
4	99.9614387506414\\
5	99.9978953797154\\
6	99.9978953797154\\
7	99.9978953797154\\
8	99.9978953797154\\
9	99.9978953797154\\
10	99.9978953797154\\
11	99.9978953797154\\
12	99.9978953797154\\
13	99.9978953797154\\
14	99.9978953797154\\
15	99.9978953797154\\
16	99.9978953797154\\
16	100\\
15	100\\
14	100\\
13	100\\
12	100\\
11	100\\
10	100\\
9	100\\
8	100\\
7	100\\
6	100\\
5	100\\
4	99.9989396877836\\
3	99.8918486797243\\
2	99.2649503797959\\
1	78.503243135558\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!60!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	67.6495648247988\\
2	86.9082683907602\\
3	99.2886963823648\\
4	99.9939535175169\\
5	99.997984505839\\
6	99.997984505839\\
7	99.997984505839\\
8	99.997984505839\\
9	99.997984505839\\
10	99.997984505839\\
11	99.997984505839\\
12	99.997984505839\\
13	99.997984505839\\
14	99.997984505839\\
15	99.9979959609753\\
16	99.9980069663503\\
16	100\\
15	99.9989018386649\\
14	99.9988680342826\\
13	99.9988680342826\\
12	99.9988680342826\\
11	99.9988680342826\\
10	99.9988680342826\\
9	99.9988657801286\\
8	99.9988657801286\\
7	99.9988657801286\\
6	99.9988657801286\\
5	99.9988657801286\\
4	99.9988595040724\\
3	99.8899097106862\\
2	96.9982488776972\\
1	74.8344815495397\\
}--cycle;
\addlegendentry{Q0.14-Q0.86}


\addplot[area legend, draw=none, fill=white!50!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	68.5399303405103\\
2	90.170077336756\\
3	99.3034876322315\\
4	99.9942975203621\\
5	99.9981567991135\\
6	99.9981567991135\\
7	99.9981567991135\\
8	99.9981567991135\\
9	99.9981567991135\\
10	99.9981632813796\\
11	99.9981632813796\\
12	99.9981632813796\\
13	99.9981632813796\\
14	99.9981632813796\\
15	99.9982206783139\\
16	99.9982701695672\\
16	99.9988634120756\\
15	99.9988595040724\\
14	99.9988595040724\\
13	99.9988595040724\\
12	99.9988595040724\\
11	99.9988595040724\\
10	99.9988595040724\\
9	99.9988595040724\\
8	99.9988595040724\\
7	99.9988595040724\\
6	99.9988595040724\\
5	99.9988595040724\\
4	99.9988595040724\\
3	99.8893718950229\\
2	93.6854381466822\\
1	73.9878943528724\\
}--cycle;
\addlegendentry{Q0.29-Q0.71}


\addplot[area legend, draw=none, fill=white!40!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	70.5510282142574\\
2	90.9040388492459\\
3	99.307473570253\\
4	99.9961886175144\\
5	99.9984314615003\\
6	99.9984314615003\\
7	99.9984314615003\\
8	99.9984314615003\\
9	99.9984314615003\\
10	99.9984772078844\\
11	99.9984772078844\\
12	99.9984772078844\\
13	99.9984772078844\\
14	99.9984772078844\\
15	99.9988034855036\\
16	99.9988595040724\\
16	99.9988595040724\\
15	99.9988595040724\\
14	99.9988595040724\\
13	99.9988595040724\\
12	99.9988595040724\\
11	99.9988595040724\\
10	99.9988595040724\\
9	99.9988595040724\\
8	99.9988595040724\\
7	99.9988595040724\\
6	99.9988595040724\\
5	99.9988595040724\\
4	99.9981323607909\\
3	99.8893718950229\\
2	93.1145056714743\\
1	72.1240085525876\\
}--cycle;
\addlegendentry{Q0.43-Q0.57}

\end{axis}

\begin{axis}[%
width=0.973\matlabfigurewidth,
height=0.186\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=1,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour)},
ymin=0.9,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage magnitude},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.925\\
2	0.925\\
3	0.925\\
4	0.925000000000003\\
5	0.936926041797167\\
6	0.947968220977781\\
7	0.963005128234346\\
8	0.976924374436408\\
9	0.981499152651893\\
10	0.983132789112267\\
11	0.984990682099417\\
12	0.986460682079304\\
13	0.986372999049367\\
14	0.98470039266922\\
15	0.979576348801282\\
16	0.973162422021182\\
16	0.996661211413856\\
15	0.997470443053394\\
14	0.998111942086746\\
13	0.998320372399454\\
12	0.998331285540903\\
11	0.998148150992189\\
10	0.997916153175151\\
9	0.997711678642616\\
8	0.997136658270099\\
7	0.995366013255488\\
6	0.993419478710443\\
5	0.9919718150036\\
4	0.990666461463381\\
3	0.98947246493296\\
2	0.986958795462135\\
1	0.987717204220608\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!60!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.926112480244672\\
2	0.925398994556933\\
3	0.932274736206985\\
4	0.936826739664634\\
5	0.945574708913468\\
6	0.955051792203358\\
7	0.968005031327861\\
8	0.980023066250004\\
9	0.98397842926831\\
10	0.985391475166259\\
11	0.986998955091856\\
12	0.988271096950472\\
13	0.988195208523418\\
14	0.986747768731553\\
15	0.982315766933789\\
16	0.976772392808902\\
16	0.990620724130844\\
15	0.992867835385161\\
14	0.99466063576148\\
13	0.995245371716213\\
12	0.99527601869737\\
11	0.99476213684341\\
10	0.994112374721\\
9	0.993540836113161\\
8	0.991939108409002\\
7	0.987055816534033\\
6	0.981765590962372\\
5	0.977877236433107\\
4	0.974154831865739\\
3	0.97083033521156\\
2	0.967277383812899\\
1	0.968223428603404\\
}--cycle;
\addlegendentry{Q0.14-Q0.86}


\addplot[area legend, draw=none, fill=white!50!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.932967255318766\\
2	0.932355828516102\\
3	0.938801873864989\\
4	0.944871864929816\\
5	0.95310981836879\\
6	0.961307188995518\\
7	0.97248392680817\\
8	0.982834500770586\\
9	0.986237107638627\\
10	0.987452217258892\\
11	0.988834213755799\\
12	0.989927689027323\\
13	0.989862464371869\\
14	0.988618281830357\\
15	0.984806968540515\\
16	0.980036677137853\\
16	0.986630288487405\\
15	0.989827558440805\\
14	0.992380994644515\\
13	0.99321432956397\\
12	0.993258013026168\\
11	0.99252563049149\\
10	0.991599866410606\\
9	0.990785817707816\\
8	0.988505705441141\\
7	0.981565276653605\\
6	0.974064382908902\\
5	0.968562147964384\\
4	0.963295763100689\\
3	0.959094680457594\\
2	0.954293187047524\\
1	0.955235991422556\\
}--cycle;
\addlegendentry{Q0.29-Q0.71}


\addplot[area legend, draw=none, fill=white!40!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.938972604259055\\
2	0.938204272248663\\
3	0.94328367976708\\
4	0.947301580111699\\
5	0.954752548146296\\
6	0.962633573053969\\
7	0.973403371076179\\
8	0.98339480655527\\
9	0.986682924652367\\
10	0.987857512110879\\
11	0.989193803876257\\
12	0.990251271314082\\
13	0.990188189583797\\
14	0.988985003245005\\
15	0.985300648973333\\
16	0.980692344518017\\
16	0.983654284169899\\
15	0.987559376554236\\
14	0.990679807336585\\
13	0.991698523388587\\
12	0.991751929134682\\
11	0.990856606501963\\
10	0.989725058480003\\
9	0.988730234529287\\
8	0.98594460088636\\
7	0.977472823512988\\
6	0.96832906401752\\
5	0.96162996877199\\
4	0.955252273587268\\
3	0.949971132195542\\
2	0.944035457516525\\
1	0.944960874189342\\
}--cycle;
\addlegendentry{Q0.43-Q0.57}

\end{axis}
\end{tikzpicture}%

==> fig/boxPlotCase_allCons.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.12700,0.12700,0.12700}%
\definecolor{mycolor4}{rgb}{0.20000,0.80000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=3in,
at={(1.92in,1.464in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Number of installed chargers},
axis background/.style={fill=white},
legend style={at={(0.14,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	111.5\\
1	179.000000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	110\\
2	135\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	109.5\\
3	172\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	117.500000000009\\
4	171.000000000004\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	124\\
5	185\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	6\\
1	21.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	27\\
2	45.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	26\\
3	46.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	30.9999999999976\\
4	56.499999999996\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	40\\
5	64.9999999999998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	179.000000000001\\
1.125	179.000000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	135\\
2.125	135\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	172\\
3.125	172\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	171.000000000004\\
4.125	171.000000000004\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	185\\
5.125	185\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	6\\
1.125	6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	27\\
2.125	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	26\\
3.125	26\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	30.9999999999976\\
4.125	30.9999999999976\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	40\\
5.125	40\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	21.5\\
0.75	111.5\\
1.25	111.5\\
1.25	21.5\\
0.75	21.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	45.5\\
1.75	110\\
2.25	110\\
2.25	45.5\\
1.75	45.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	46.5\\
2.75	109.5\\
3.25	109.5\\
3.25	46.5\\
2.75	46.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	56.499999999996\\
3.75	117.500000000009\\
4.25	117.500000000009\\
4.25	56.499999999996\\
3.75	56.499999999996\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	64.9999999999998\\
4.75	124\\
5.25	124\\
5.25	64.9999999999998\\
4.75	64.9999999999998\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	43.5000000000019\\
1.25	43.5000000000019\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	53.5\\
2.25	53.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	62.5000000000054\\
3.25	62.5000000000054\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	81.9999999999972\\
4.25	81.9999999999972\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	90.9999999999976\\
5.25	90.9999999999976\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
4.75	64.9999999999998\\
4.75	124\\
5.25	124\\
5.25	64.9999999999998\\
4.75	64.9999999999998\\
}--cycle;
\addlegendentry{40\% increased demand}


\addplot[area legend, draw=black, fill=orange, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3.75	56.499999999996\\
3.75	117.500000000009\\
4.25	117.500000000009\\
4.25	56.499999999996\\
3.75	56.499999999996\\
}--cycle;
\addlegendentry{30\% increased demand}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
2.75	46.5\\
2.75	109.5\\
3.25	109.5\\
3.25	46.5\\
2.75	46.5\\
}--cycle;
\addlegendentry{20\% increased demand}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1.75	45.5\\
1.75	110\\
2.25	110\\
2.25	45.5\\
1.75	45.5\\
}--cycle;
\addlegendentry{10\% increased demand}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0.75	21.5\\
0.75	111.5\\
1.25	111.5\\
1.25	21.5\\
0.75	21.5\\
}--cycle;
\addlegendentry{actual demand}

\end{axis}

\end{tikzpicture}%

==> fig/boxPlotCase_noCons.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.12700,0.12700,0.12700}%
\definecolor{mycolor4}{rgb}{0.20000,0.80000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=3in,
at={(0.922in,0.465in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Number of installed chargers },
axis background/.style={fill=white},
legend style={at={(0.14,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	98.5\\
1	116\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	109.5\\
2	130\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	118\\
3	138\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	126.5\\
4	149\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	136.5\\
5	161\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	48\\
1	64\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	53\\
2	70.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	56\\
3	76\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	62\\
4	82.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	68\\
5	89.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	116\\
1.125	116\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	130\\
2.125	130\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	138\\
3.125	138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	149\\
4.125	149\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	161\\
5.125	161\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	48\\
1.125	48\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	53\\
2.125	53\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	56\\
3.125	56\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	62\\
4.125	62\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	68\\
5.125	68\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	64\\
0.75	98.5\\
1.25	98.5\\
1.25	64\\
0.75	64\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	70.5\\
1.75	109.5\\
2.25	109.5\\
2.25	70.5\\
1.75	70.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	76\\
2.75	118\\
3.25	118\\
3.25	76\\
2.75	76\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	82.5\\
3.75	126.5\\
4.25	126.5\\
4.25	82.5\\
3.75	82.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	89.5\\
4.75	136.5\\
5.25	136.5\\
5.25	89.5\\
4.75	89.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	80.5\\
1.25	80.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	88.5\\
2.25	88.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	97\\
3.25	97\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	103.5\\
4.25	103.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	111.5\\
5.25	111.5\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
4.75	89.5\\
4.75	136.5\\
5.25	136.5\\
5.25	89.5\\
4.75	89.5\\
}--cycle;
\addlegendentry{40\% increased demand}


\addplot[area legend, draw=black, fill=orange, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3.75	82.5\\
3.75	126.5\\
4.25	126.5\\
4.25	82.5\\
3.75	82.5\\
}--cycle;
\addlegendentry{30\% increased demand}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
2.75	76\\
2.75	118\\
3.25	118\\
3.25	76\\
2.75	76\\
}--cycle;
\addlegendentry{20\% increased demand}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1.75	70.5\\
1.75	109.5\\
2.25	109.5\\
2.25	70.5\\
1.75	70.5\\
}--cycle;
\addlegendentry{10\% increased demand}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0.75	64\\
0.75	98.5\\
1.25	98.5\\
1.25	64\\
0.75	64\\
}--cycle;
\addlegendentry{actual demand}

\end{axis}

\end{tikzpicture}%

==> fig/boxPlotCase_onlyConn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.12700,0.12700,0.12700}%
\definecolor{mycolor4}{rgb}{0.20000,0.80000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=3in,
at={(0.922in,0.465in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
ymin=0,
ymax=350,
ylabel style={font=\color{white!15!black}},
ylabel={Number of installed chargers},
axis background/.style={fill=white},
legend style={at={(0.14,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	99.5\\
1	169\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	114.5\\
2	192\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	128.5\\
3	201.000000000019\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	123\\
4	183\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	121\\
5	218\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5\\
1	18.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5\\
2	20\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	7\\
3	16\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	27\\
4	37\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	23\\
5	31\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	169\\
1.125	169\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	192\\
2.125	192\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	201.000000000019\\
3.125	201.000000000019\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	183\\
4.125	183\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	218\\
5.125	218\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	5\\
1.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	5\\
2.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	7\\
3.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	27\\
4.125	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	23\\
5.125	23\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	18.5\\
0.75	99.5\\
1.25	99.5\\
1.25	18.5\\
0.75	18.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	20\\
1.75	114.5\\
2.25	114.5\\
2.25	20\\
1.75	20\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	16\\
2.75	128.5\\
3.25	128.5\\
3.25	16\\
2.75	16\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	37\\
3.75	123\\
4.25	123\\
4.25	37\\
3.75	37\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	31\\
4.75	121\\
5.25	121\\
5.25	31\\
4.75	31\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	36.5\\
1.25	36.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	36.5\\
2.25	36.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	39.500000000003\\
3.25	39.500000000003\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	56\\
4.25	56\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	69.5\\
5.25	69.5\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
4.75	31\\
4.75	121\\
5.25	121\\
5.25	31\\
4.75	31\\
}--cycle;
\addlegendentry{40\% increased demand}


\addplot[area legend, draw=black, fill=orange, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3.75	37\\
3.75	123\\
4.25	123\\
4.25	37\\
3.75	37\\
}--cycle;
\addlegendentry{30\% increased demand}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
2.75	16\\
2.75	128.5\\
3.25	128.5\\
3.25	16\\
2.75	16\\
}--cycle;
\addlegendentry{20\% increased demand}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1.75	20\\
1.75	114.5\\
2.25	114.5\\
2.25	20\\
1.75	20\\
}--cycle;
\addlegendentry{10\% increased demand}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0.75	18.5\\
0.75	99.5\\
1.25	99.5\\
1.25	18.5\\
0.75	18.5\\
}--cycle;
\addlegendentry{actual demand}

\end{axis}


\end{tikzpicture}%

==> fig/boxplotAll_MPC_ScenarioA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.12700,0.12700,0.12700}%
\definecolor{mycolor4}{rgb}{0.20000,0.80000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2.0in,
at={(1.92in,1.464in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Number of installed chargers},
axis background/.style={fill=white},
legend style={at={(0.10,0.66)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	83\\
1	119\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	87\\
2	119\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	93.5\\
3	154\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	110\\
4	155\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	120.5\\
5	154\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3\\
1	35\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	7\\
2	36.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	13\\
3	44\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	18\\
4	46.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	19\\
5	52\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	119\\
1.125	119\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	119\\
2.125	119\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	154\\
3.125	154\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	155\\
4.125	155\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	154\\
5.125	154\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	3\\
1.125	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	7\\
2.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	13\\
3.125	13\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	18\\
4.125	18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	19\\
5.125	19\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	35\\
0.75	83\\
1.25	83\\
1.25	35\\
0.75	35\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	36.5\\
1.75	87\\
2.25	87\\
2.25	36.5\\
1.75	36.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	44\\
2.75	93.5\\
3.25	93.5\\
3.25	44\\
2.75	44\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	46.5\\
3.75	110\\
4.25	110\\
4.25	46.5\\
3.75	46.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	52\\
4.75	120.5\\
5.25	120.5\\
5.25	52\\
4.75	52\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	52\\
1.25	52\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	66\\
2.25	66\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	64.5\\
3.25	64.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	68.5\\
4.25	68.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	84\\
5.25	84\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
4.75	52\\
4.75	120.5\\
5.25	120.5\\
5.25	52\\
4.75	52\\
}--cycle;
\addlegendentry{40\% increased demand}


\addplot[area legend, draw=black, fill=orange, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3.75	46.5\\
3.75	110\\
4.25	110\\
4.25	46.5\\
3.75	46.5\\
}--cycle;
\addlegendentry{30\% increased demand}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
2.75	44\\
2.75	93.5\\
3.25	93.5\\
3.25	44\\
2.75	44\\
}--cycle;
\addlegendentry{20\% increased demand}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1.75	36.5\\
1.75	87\\
2.25	87\\
2.25	36.5\\
1.75	36.5\\
}--cycle;
\addlegendentry{10\% increased demand}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0.75	35\\
0.75	83\\
1.25	83\\
1.25	35\\
0.75	35\\
}--cycle;
\addlegendentry{base case}

\end{axis}

\end{tikzpicture}%

==> fig/boxplotAll_MPC_ScenarioB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.12700,0.12700,0.12700}%
\definecolor{mycolor4}{rgb}{0.20000,0.80000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2.0in,
at={(1.92in,1.464in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Number of installed chargers},
axis background/.style={fill=white},
legend style={at={(0.10,0.66)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	81\\
1	89\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	82\\
2	104\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	88.5\\
3	119\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	99.5\\
4	126\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	99.5\\
5	159\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	14\\
1	43\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	22\\
2	43\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	23\\
3	44.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	24\\
4	50\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	25\\
5	53\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	89\\
1.125	89\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	104\\
2.125	104\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	119\\
3.125	119\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	126\\
4.125	126\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	159\\
5.125	159\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	14\\
1.125	14\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	22\\
2.125	22\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	23\\
3.125	23\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	24\\
4.125	24\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	25\\
5.125	25\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	43\\
0.75	81\\
1.25	81\\
1.25	43\\
0.75	43\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	43\\
1.75	82\\
2.25	82\\
2.25	43\\
1.75	43\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	44.5\\
2.75	88.5\\
3.25	88.5\\
3.25	44.5\\
2.75	44.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	50\\
3.75	99.5\\
4.25	99.5\\
4.25	50\\
3.75	50\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	53\\
4.75	99.5\\
5.25	99.5\\
5.25	53\\
4.75	53\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	54.5\\
1.25	54.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	61\\
2.25	61\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	61.5\\
3.25	61.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	77.5\\
4.25	77.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	78.5\\
5.25	78.5\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
4.75	53\\
4.75	99.5\\
5.25	99.5\\
5.25	53\\
4.75	53\\
}--cycle;
\addlegendentry{40\% increased demand}


\addplot[area legend, draw=black, fill=orange, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3.75	50\\
3.75	99.5\\
4.25	99.5\\
4.25	50\\
3.75	50\\
}--cycle;
\addlegendentry{30\% increased demand}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
2.75	44.5\\
2.75	88.5\\
3.25	88.5\\
3.25	44.5\\
2.75	44.5\\
}--cycle;
\addlegendentry{20\% increased demand}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1.75	43\\
1.75	82\\
2.25	82\\
2.25	43\\
1.75	43\\
}--cycle;
\addlegendentry{10\% increased demand}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0.75	43\\
0.75	81\\
1.25	81\\
1.25	43\\
0.75	43\\
}--cycle;
\addlegendentry{base case}

\end{axis}

\end{tikzpicture}%

==> fig/boxplotAll_SPC_ScenarioA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.12700,0.12700,0.12700}%
\definecolor{mycolor4}{rgb}{0.20000,0.80000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2.0in,
at={(1.92in,1.464in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Number of installed chargers},
axis background/.style={fill=white},
legend style={at={(0.10,0.66)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	144\\
1	155\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	159.5\\
2	208\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	160\\
3	233\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	188\\
4	251\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	187.5\\
5	249\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	87\\
1	108.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	57\\
2	79.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	59\\
3	77.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	41\\
4	73.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	29\\
5	70\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	155\\
1.125	155\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	208\\
2.125	208\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	233\\
3.125	233\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	251\\
4.125	251\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	249\\
5.125	249\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	87\\
1.125	87\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	57\\
2.125	57\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	59\\
3.125	59\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	41\\
4.125	41\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	29\\
5.125	29\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	108.5\\
0.75	144\\
1.25	144\\
1.25	108.5\\
0.75	108.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	79.5\\
1.75	159.5\\
2.25	159.5\\
2.25	79.5\\
1.75	79.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	77.5\\
2.75	160\\
3.25	160\\
3.25	77.5\\
2.75	77.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	73.5\\
3.75	188\\
4.25	188\\
4.25	73.5\\
3.75	73.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	70\\
4.75	187.5\\
5.25	187.5\\
5.25	70\\
4.75	70\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	130\\
1.25	130\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	131\\
2.25	131\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	120\\
3.25	120\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	119\\
4.25	119\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	110.5\\
5.25	110.5\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	41\\
1	215\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
4.75	70\\
4.75	187.5\\
5.25	187.5\\
5.25	70\\
4.75	70\\
}--cycle;
\addlegendentry{40\% increased demand}


\addplot[area legend, draw=black, fill=orange, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3.75	73.5\\
3.75	188\\
4.25	188\\
4.25	73.5\\
3.75	73.5\\
}--cycle;
\addlegendentry{30\% increased demand}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
2.75	77.5\\
2.75	160\\
3.25	160\\
3.25	77.5\\
2.75	77.5\\
}--cycle;
\addlegendentry{20\% increased demand}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1.75	79.5\\
1.75	159.5\\
2.25	159.5\\
2.25	79.5\\
1.75	79.5\\
}--cycle;
\addlegendentry{10\% increased demand}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0.75	108.5\\
0.75	144\\
1.25	144\\
1.25	108.5\\
0.75	108.5\\
}--cycle;
\addlegendentry{base case}

\end{axis}

\end{tikzpicture}%

==> fig/boxplotAll_SPC_ScenarioB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.12700,0.12700,0.12700}%
\definecolor{mycolor4}{rgb}{0.20000,0.80000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2.0in,
at={(1.92in,1.464in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
ymin=0,
ymax=480,
ylabel style={font=\color{white!15!black}},
ylabel={Number of installed chargers},
axis background/.style={fill=white},
legend style={at={(0.10,0.66)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	133.5\\
1	242\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	153\\
2	235\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	165.5\\
3	224\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	165.5\\
4	239\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	172.5\\
5	302\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	32\\
1	58.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	46\\
2	63.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	48\\
3	74.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	59\\
4	67\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	44\\
5	68.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	242\\
1.125	242\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	235\\
2.125	235\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	224\\
3.125	224\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	239\\
4.125	239\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	302\\
5.125	302\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	32\\
1.125	32\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	46\\
2.125	46\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	48\\
3.125	48\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	59\\
4.125	59\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	44\\
5.125	44\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	58.5\\
0.75	133.5\\
1.25	133.5\\
1.25	58.5\\
0.75	58.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	63.5\\
1.75	153\\
2.25	153\\
2.25	63.5\\
1.75	63.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	74.5\\
2.75	165.5\\
3.25	165.5\\
3.25	74.5\\
2.75	74.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	67\\
3.75	165.5\\
4.25	165.5\\
4.25	67\\
3.75	67\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	68.5\\
4.75	172.5\\
5.25	172.5\\
5.25	68.5\\
4.75	68.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	114\\
1.25	114\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	129.5\\
2.25	129.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	124\\
3.25	124\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	118.5\\
4.25	118.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	86\\
5.25	86\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
4.75	68.5\\
4.75	172.5\\
5.25	172.5\\
5.25	68.5\\
4.75	68.5\\
}--cycle;
\addlegendentry{40\% increased demand}


\addplot[area legend, draw=black, fill=orange, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3.75	67\\
3.75	165.5\\
4.25	165.5\\
4.25	67\\
3.75	67\\
}--cycle;
\addlegendentry{30\% increased demand}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
2.75	74.5\\
2.75	165.5\\
3.25	165.5\\
3.25	74.5\\
2.75	74.5\\
}--cycle;
\addlegendentry{20\% increased demand}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1.75	63.5\\
1.75	153\\
2.25	153\\
2.25	63.5\\
1.75	63.5\\
}--cycle;
\addlegendentry{10\% increased demand}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0.75	58.5\\
0.75	133.5\\
1.25	133.5\\
1.25	58.5\\
0.75	58.5\\
}--cycle;
\addlegendentry{base case}

\end{axis}

\end{tikzpicture}%

==> fig/case1_svt_soc_pvt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.4in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=1.0,
axis background/.style={fill=white},
legend style={at={(0.067,0.25)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	1\\
16	1\\
17	1.00000000000006\\
18	1.00000000000006\\
19	0\\
20	0\\
21	1\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{$\text{s}_\text{vt}$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	0\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	0\\
20	0\\
21	1\\
22	1\\
23	1\\
24	1\\
};
\addlegendentry{$\text{P}_\text{nvt}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.854438744068909\\
2	0.854438744068909\\
3	0.854438744068909\\
4	0.854438744068909\\
5	0.854438744068909\\
6	0.854438744068909\\
7	0.854438744068909\\
8	0.722959162712601\\
9	0.591479581356293\\
10	0.591479581356293\\
11	0.591479581356293\\
12	0.591479581356293\\
13	0.591479581356293\\
14	0.591479581356293\\
15	0.726479581356293\\
16	0.861479581356293\\
17	0.996479581356301\\
18	1\\
19	0.868520418643692\\
20	0.737040837287384\\
21	0.872040837287384\\
22	0.872040837287384\\
23	0.872040837287384\\
24	0.872040837287384\\
};
\addlegendentry{SOC (pu)}

\end{axis}
\end{tikzpicture}%

==> fig/case2_svt_soc_pvt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={at={(0.067,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	1\\
12	1\\
13	1\\
14	0\\
15	0\\
16	0\\
17	1\\
18	1\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{$\text{s}_\text{vt}$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	0\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	0\\
20	0\\
21	1\\
22	1\\
23	1\\
24	1\\
};
\addlegendentry{$\text{P}_\text{nvt}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.262959162712616\\
2	0.262959162712616\\
3	0.262959162712616\\
4	0.262959162712616\\
5	0.262959162712616\\
6	0.262959162712616\\
7	0.262959162712616\\
8	0.131479581356308\\
9	0\\
10	0\\
11	0.135\\
12	0.27\\
13	0.405\\
14	0.405\\
15	0.405\\
16	0.405\\
17	0.54\\
18	0.543520418643692\\
19	0.412040837287384\\
20	0.280561255931076\\
21	0.280561255931076\\
22	0.280561255931076\\
23	0.280561255931076\\
24	0.280561255931076\\
};
\addlegendentry{SOC (pu)}

\end{axis}

\end{tikzpicture}%

==> fig/case3_svt_soc_pvt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
legend style={at={(0.395,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	1\\
4	0\\
5	1\\
6	1\\
7	1\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	1\\
23	0\\
24	0\\
};
\addlegendentry{$\text{s}_\text{vt}$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	0\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	0\\
20	0\\
21	1\\
22	1\\
23	1\\
24	1\\
};
\addlegendentry{$\text{P}_\text{nvt}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.117397906781532\\
2	0.117397906781532\\
3	0.252397906781532\\
4	0.252397906781532\\
5	0.387397906781532\\
6	0.522397906781532\\
7	0.657397906781532\\
8	0.525918325425224\\
9	0.394438744068917\\
10	0.394438744068917\\
11	0.394438744068917\\
12	0.394438744068917\\
13	0.394438744068917\\
14	0.394438744068917\\
15	0.394438744068917\\
16	0.394438744068917\\
17	0.394438744068917\\
18	0.262959162712616\\
19	0.131479581356308\\
20	0\\
21	0\\
22	0.134999999999993\\
23	0.134999999999993\\
24	0.134999999999993\\
};
\addlegendentry{SOC (pu)}

\end{axis}

\end{tikzpicture}%

==> fig/cigre_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.20\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=23.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour)},
ymin=0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Real power (pu)},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.35pt]
  table[row sep=crcr]{%
0	0.34\\
0.5	0.285823724883306\\
1	0.273935313204146\\
1.5	0.262316406082652\\
2	0.250183207600178\\
2.5	0.236595807888214\\
3	0.223069433873449\\
3.5	0.211435661664749\\
4	0.201538556597832\\
4.5	0.199342900316285\\
5	0.202824757075787\\
5.5	0.211636156109666\\
6	0.227313170906867\\
6.5	0.2616563625732\\
7	0.301777720542861\\
7.5	0.350800229285059\\
8	0.393826457513518\\
8.5	0.411339661891169\\
9	0.42467434643044\\
9.5	0.436863117050573\\
10	0.451048925853705\\
10.5	0.47482962237771\\
11	0.493659578759229\\
11.5	0.499984255997799\\
12	0.507855304521755\\
12.5	0.526403319210902\\
13	0.552598655292769\\
13.5	0.576646073854092\\
14	0.592529719996091\\
14.5	0.598492054120616\\
15	0.593049828663437\\
15.5	0.573764594478969\\
16	0.549302896533804\\
16.5	0.524715854123941\\
17	0.525600323724493\\
17.5	0.577424878487135\\
18	0.654032551697824\\
18.5	0.755280910093651\\
19	0.853642287063324\\
19.5	0.930033241395962\\
20	0.99460186526765\\
20.5	0.945551621307555\\
21	0.889417875274322\\
21.5	0.818068836791016\\
22	0.742975381341845\\
22.5	0.641580473038837\\
23	0.536968606805179\\
23.5	0.41670686899583\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> fig/conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.973\matlabfigurewidth,
height=0.186\matlabfigurewidth,
at={(0\matlabfigurewidth,0.564\matlabfigurewidth)},
scale only axis,
xmin=1,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={P(kW)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	1.14828708318678\\
2	1.15113475363132\\
3	5.00958825710987e-06\\
4	2.84752543418185e-06\\
5	2.18475172162714e-06\\
6	1.87981370625386e-06\\
7	1.70943830737919e-06\\
8	1.60788680430072e-06\\
9	1.55042622155461e-06\\
10	1.52755025169403e-06\\
11	1.53789198301255e-06\\
12	1.5860299758774e-06\\
13	1.68626359642972e-06\\
14	1.87481273137189e-06\\
15	2.21313412889941e-06\\
16	2.84513068457029e-06\\
16	3.64226108622355e-06\\
15	2.62251401324687e-06\\
14	2.4732131326147e-06\\
13	2.6756242504779e-06\\
12	2.87354167823484e-06\\
11	3.23031310304972e-06\\
10	3.6233316675393e-06\\
9	5.10720099028825e-06\\
8	1.77809469633933e-05\\
7	1.49174994017124\\
6	1.94759331140148\\
5	0.988602225685413\\
4	0.32774527994247\\
3	2.9980850286525\\
2	3.69999999988362\\
1	3.69999999996391\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!60!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	2.62376143074905\\
2	2.02148407134399\\
3	0.223379144481876\\
4	0.0039829735614947\\
5	0.0269557846532012\\
6	0.0508590510430287\\
7	0.0383928674026062\\
8	5.50424707838141e-06\\
9	3.38084043589736e-06\\
10	2.71429717354561e-06\\
11	2.4989538530006e-06\\
12	2.3250150523714e-06\\
13	2.25498358797015e-06\\
14	2.27678877172269e-06\\
15	2.25126924182497e-06\\
16	2.91942428266222e-06\\
16	3.26395065119725e-06\\
15	2.41117096042172e-06\\
14	2.47170678330616e-06\\
13	2.4534938486324e-06\\
12	2.58733829362838e-06\\
11	2.92553899983532e-06\\
10	3.53822285456685e-06\\
9	4.26324849728079e-06\\
8	8.37051268713184e-06\\
7	0.245848479321147\\
6	0.331381324112989\\
5	0.176495358919929\\
4	0.0346542055743504\\
3	1.58685157665421\\
2	3.6999999996996\\
1	3.6999999999413\\
}--cycle;
\addlegendentry{Q0.14-Q0.86}


\addplot[area legend, draw=none, fill=white!50!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	3.69999999962515\\
2	2.57700380824136\\
3	0.676184056827062\\
4	0.00399264164280787\\
5	0.0269682052948657\\
6	0.0508656151138666\\
7	0.0383982952250586\\
8	5.55291243760714e-06\\
9	3.40881079307757e-06\\
10	2.73263381120862e-06\\
11	2.51471471990907e-06\\
12	2.3364992324141e-06\\
13	2.26468144419537e-06\\
14	2.28400407679847e-06\\
15	2.28732900375754e-06\\
16	2.99301818804394e-06\\
16	3.2498679634294e-06\\
15	2.39623074505252e-06\\
14	2.30834259956619e-06\\
13	2.37317410582822e-06\\
12	2.51229390121888e-06\\
11	2.83255145692053e-06\\
10	3.36009073733169e-06\\
9	4.16027043767375e-06\\
8	7.00786473181893e-06\\
7	0.244158816404994\\
6	0.327872412755164\\
5	0.173614882076555\\
4	0.0303384257862801\\
3	1.01059652248298\\
2	3.69999999951134\\
1	3.69999999993158\\
}--cycle;
\addlegendentry{Q0.29-Q0.71}


\addplot[area legend, draw=none, fill=white!40!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	3.69999999987147\\
2	3.24350249488808\\
3	0.769638419707436\\
4	0.00399370340330793\\
5	0.0269716366282775\\
6	0.0508861816772317\\
7	0.0383993914950387\\
8	5.63447110337407e-06\\
9	3.44498096228406e-06\\
10	2.753738876547e-06\\
11	2.53126189323473e-06\\
12	2.34715001144347e-06\\
13	2.27210464248105e-06\\
14	2.28728415599888e-06\\
15	2.37946824781567e-06\\
16	3.05952222999204e-06\\
16	3.24364197847649e-06\\
15	2.3926204070348e-06\\
14	2.3010330415173e-06\\
13	2.36373922623237e-06\\
12	2.50357605110164e-06\\
11	2.80229873003105e-06\\
10	3.29698636223521e-06\\
9	3.99136778121909e-06\\
8	6.84229992266037e-06\\
7	0.240895608372591\\
6	0.32113240890232\\
5	0.168173863108793\\
4	0.0181328011089022\\
3	0.785737712010514\\
2	3.6999999951517\\
1	3.69999999990921\\
}--cycle;
\addlegendentry{Q0.43-Q0.57}

\end{axis}

\begin{axis}[%
width=0.973\matlabfigurewidth,
height=0.186\matlabfigurewidth,
at={(0\matlabfigurewidth,0.282\matlabfigurewidth)},
scale only axis,
xmin=1,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=57.3852093213424,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={SOC},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	57.3852093213424\\
2	65.4662091103536\\
3	70.2764495397383\\
4	72.3248575041597\\
5	78.5036214139296\\
6	90.6760796034351\\
7	99.9995166546206\\
8	99.9996277846021\\
9	99.9996527388515\\
10	99.9996748565985\\
11	99.9996950458662\\
12	99.9997130053745\\
13	99.9997297280339\\
14	99.9997451776722\\
15	99.9997592496698\\
16	99.9997774538868\\
16	99.999800896382\\
15	99.9997789297049\\
14	99.9997647547401\\
13	99.9997530371606\\
12	99.9997424980131\\
11	99.9997325853258\\
10	99.9997229735008\\
9	99.9997134263117\\
8	99.9997037361478\\
7	99.9996936868553\\
6	99.9996830028659\\
5	99.9996712540302\\
4	99.9996575993319\\
3	99.999639802298\\
2	99.9996084923713\\
1	81.2673896152018\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!60!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	63.7832683902166\\
2	85.193072325168\\
3	95.1754980536359\\
4	95.2888171043576\\
5	96.3919114492607\\
6	98.4630405651082\\
7	99.9995856111594\\
8	99.9996295552657\\
9	99.9996614690732\\
10	99.9996833315831\\
11	99.999701150778\\
12	99.9997168618927\\
13	99.9997316483297\\
14	99.9997459047377\\
15	99.9997597491191\\
16	99.9997775567115\\
16	99.9997840773734\\
15	99.9997637892893\\
14	99.9997487512264\\
13	99.9997342085327\\
12	99.9997200455375\\
11	99.9997053968726\\
10	99.9996895651303\\
9	99.9996723800273\\
8	99.9996509196745\\
7	99.9996163082235\\
6	99.7596608206354\\
5	99.4417527338821\\
4	99.2731857517593\\
3	99.2482673584809\\
2	97.8521230155105\\
1	75.9260419269686\\
}--cycle;
\addlegendentry{Q0.14-Q0.86}


\addplot[area legend, draw=none, fill=white!50!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	68.2120306276977\\
2	88.8351127684858\\
3	95.1993412558395\\
4	95.339295824866\\
5	96.4243900003765\\
6	98.4735930078266\\
7	99.9995928687993\\
8	99.9996360665942\\
9	99.9996624404807\\
10	99.9996841135751\\
11	99.999702398236\\
12	99.9997181234976\\
13	99.9997329483512\\
14	99.9997473064692\\
15	99.9997616858697\\
16	99.9997803956757\\
16	99.9997837728578\\
15	99.9997634325945\\
14	99.9997484351946\\
13	99.9997339160288\\
12	99.9997194448709\\
11	99.9997049723041\\
10	99.9996892640187\\
9	99.9996720306584\\
8	99.9996506443551\\
7	99.9996158593094\\
6	99.7596265140574\\
5	99.4417274873537\\
4	99.2731711299395\\
3	99.2482368916851\\
2	94.4162093146475\\
1	73.987894351955\\
}--cycle;
\addlegendentry{Q0.29-Q0.71}


\addplot[area legend, draw=none, fill=white!40!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	69.0868083616031\\
2	90.9285358717112\\
3	95.2461914031772\\
4	95.4358296309883\\
5	96.4869184927898\\
6	98.4939968175595\\
7	99.9995945154382\\
8	99.9996383950754\\
9	99.9996643313604\\
10	99.9996849375268\\
11	99.9997024768655\\
12	99.9997185756864\\
13	99.9997331138004\\
14	99.9997473977954\\
15	99.9997622474521\\
16	99.9997824876374\\
16	99.99978275935\\
15	99.9997624771183\\
14	99.9997476022741\\
13	99.9997334077364\\
12	99.9997191008648\\
11	99.9997045736574\\
10	99.9996889215665\\
9	99.9996717944755\\
8	99.9996505180573\\
7	99.9996154358041\\
6	99.7596197829349\\
5	99.4416223053098\\
4	99.2731634520731\\
3	99.2482108170944\\
2	91.5207624877935\\
1	71.2879636993694\\
}--cycle;
\addlegendentry{Q0.43-Q0.57}

\end{axis}

\begin{axis}[%
width=0.973\matlabfigurewidth,
height=0.186\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=1,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour)},
ymin=0.9,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage magnitude},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.925000000000047\\
2	0.925000000000058\\
3	0.925000000000097\\
4	0.924999999999409\\
5	0.925000000000466\\
6	0.925000000000015\\
7	0.945960913952522\\
8	0.976924152752539\\
9	0.981499088795378\\
10	0.983132780929739\\
11	0.984990634223717\\
12	0.986460639517428\\
13	0.986372959158267\\
14	0.984700354893524\\
15	0.97957667929484\\
16	0.973162843861936\\
16	0.996661246199342\\
15	0.997470464845254\\
14	0.998111937464782\\
13	0.998320367743286\\
12	0.998331280667333\\
11	0.9981481455985\\
10	0.997916157559067\\
9	0.997711670925945\\
8	0.997136642503788\\
7	0.994706851376053\\
6	0.99248927929617\\
5	0.991469952762616\\
4	0.990761103032846\\
3	0.990293458708971\\
2	0.987732996003784\\
1	0.988298429223387\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!60!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.929247744528518\\
2	0.930189479280212\\
3	0.934227023860267\\
4	0.937751211356447\\
5	0.941762442975802\\
6	0.947433744542739\\
7	0.962229537089111\\
8	0.980022957977935\\
9	0.983978373320461\\
10	0.985391499941796\\
11	0.98699891790862\\
12	0.988271063916357\\
13	0.988195177320996\\
14	0.986747738270089\\
15	0.982315936916581\\
16	0.97677282210227\\
16	0.990620873440341\\
15	0.992867943146276\\
14	0.994660623077364\\
13	0.995245358737135\\
12	0.995276004991801\\
11	0.994762121503736\\
10	0.994112390636909\\
9	0.993540813760867\\
8	0.991939058467761\\
7	0.984383700687128\\
6	0.978104437646672\\
5	0.975944624550274\\
4	0.974485814480284\\
3	0.973220505860336\\
2	0.969097348255486\\
1	0.96945046642161\\
}--cycle;
\addlegendentry{Q0.14-Q0.86}


\addplot[area legend, draw=none, fill=white!50!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.934739570947043\\
2	0.935238911894956\\
3	0.942434920495287\\
4	0.945295994923346\\
5	0.947801406249196\\
6	0.952806450645702\\
7	0.96629961575318\\
8	0.9828343717269\\
9	0.986237059782883\\
10	0.987452232073783\\
11	0.988834179931349\\
12	0.989927658939297\\
13	0.989862436046313\\
14	0.98861825456914\\
15	0.984807182514907\\
16	0.980037012035729\\
16	0.986630525409243\\
15	0.989827707681529\\
14	0.992380976630848\\
13	0.993214311084132\\
12	0.993257993479315\\
11	0.992525608561173\\
10	0.991599893553453\\
9	0.99078578554953\\
8	0.98850563469651\\
7	0.977731299979654\\
6	0.96882163887569\\
5	0.96579697756743\\
4	0.963778113994157\\
3	0.961836984798622\\
2	0.956689227188119\\
1	0.956739961464494\\
}--cycle;
\addlegendentry{Q0.29-Q0.71}


\addplot[area legend, draw=none, fill=white!40!red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.940506966789232\\
2	0.940742398849758\\
3	0.945272366499082\\
4	0.948126827879707\\
5	0.951340088464947\\
6	0.95618422816784\\
7	0.968696070850176\\
8	0.98339471159906\\
9	0.986682877712086\\
10	0.987857582135989\\
11	0.989193772278731\\
12	0.990251243178242\\
13	0.990188162983379\\
14	0.988984977283483\\
15	0.985300901439144\\
16	0.980692753918182\\
16	0.98365458755963\\
15	0.987559554020061\\
14	0.990679785451991\\
13	0.991698500964892\\
12	0.991751905413933\\
11	0.990856579861903\\
10	0.989725095642496\\
9	0.988730195017884\\
8	0.985944518449845\\
7	0.971604994893507\\
6	0.960278797108871\\
5	0.957266029630961\\
4	0.955639937555014\\
3	0.953258269572984\\
2	0.946990732858871\\
1	0.946797152441424\\
}--cycle;
\addlegendentry{Q0.43-Q0.57}

\end{axis}
\end{tikzpicture}%

==> fig/dayHour_parking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=0.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Vehicles parked},
axis background/.style={fill=white},
legend style={at={(0.05,0.979)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	128\\
10	366\\
11	366\\
12	366\\
13	366\\
14	366\\
15	366\\
16	269\\
17	87\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{N6}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	91\\
10	262\\
11	262\\
12	262\\
13	262\\
14	262\\
15	262\\
16	195\\
17	56\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{N10}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	83\\
10	248\\
11	248\\
12	248\\
13	248\\
14	248\\
15	248\\
16	192\\
17	56\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{N11}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	43\\
10	124\\
11	124\\
12	124\\
13	124\\
14	124\\
15	124\\
16	88\\
17	25\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{N14}

\end{axis}
\end{tikzpicture}%

==> fig/dayHour_parking11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Number of EVs parked},
axis background/.style={fill=white},
legend style={at={(0.05,0.979)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	108\\
10	366\\
11	366\\
12	366\\
13	366\\
14	366\\
15	366\\
16	366\\
17	273\\
18	82\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{Node 3}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	93\\
10	262\\
11	262\\
12	262\\
13	262\\
14	262\\
15	262\\
16	262\\
17	200\\
18	60\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{Node 4}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	77\\
10	248\\
11	248\\
12	248\\
13	248\\
14	248\\
15	248\\
16	248\\
17	180\\
18	60\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{Node 5}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	36\\
10	124\\
11	124\\
12	124\\
13	124\\
14	124\\
15	124\\
16	124\\
17	105\\
18	32\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{Node 8}

\end{axis}

\end{tikzpicture}%

==> fig/hists_input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.20\matlabfigurewidth,
at={(0\matlabfigurewidth,0.32\matlabfigurewidth)},
scale only axis,
xmin=4.8,
xmax=22.4,
xlabel style={font=\color{white!15!black}},
xlabel={Hour of the day},
ymin=0,
ymax=0.22,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, draw=none},
legend columns=-1,
scaled ticks=false, tick label style={/pgf/number format/fixed}
]
%\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%15.6	0.013\\
%15.9	0.023\\
%16.2	0.052\\
%16.5	0.095\\
%16.8	0.116\\
%17.1	0.128\\
%17.4	0.124\\
%17.7	0.126\\
%18	0.088\\
%18.3	0.065\\
%18.6	0.044\\
%18.9	0.041\\
%19.2	0.031\\
%19.5	0.023\\
%19.8	0.01\\
%20.1	0.01\\
%20.4	0.006\\
%20.7	0.001\\
%21	0.003\\
%21.3	0.001\\
%21.6	0.001\\
%};
%\addlegendentry{Arrival time}

\addplot[ybar interval, fill=red, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
5.6	0.003\\
5.8	0.004\\
6	0.008\\
6.2	0.009\\
6.4	0.019\\
6.6	0.033\\
6.8	0.057\\
7	0.105\\
7.2	0.15\\
7.4	0.186\\
7.6	0.21\\
7.8	0.133\\
8	0.077\\
8.2	0.006\\
8.4	0.006\\
};
\addlegendentry{Departure time}

\end{axis}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.20\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=35.85,
xmax=61.15,
xlabel style={font=\color{white!15!black}},
xlabel={State-of-charge at arrival (\%)},
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
scaled ticks=false, tick label style={/pgf/number format/fixed} 
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
37	0.004\\
38	0.006\\
39	0.007\\
40	0.012\\
41	0.015\\
42	0.029\\
43	0.04\\
44	0.055\\
45	0.075\\
46	0.085\\
47	0.095\\
48	0.097\\
49	0.097\\
50	0.093\\
51	0.08\\
52	0.061\\
53	0.043\\
54	0.038\\
55	0.037\\
56	0.013\\
57	0.013\\
58	0.002\\
59	0.003\\
60	0.003\\
};

\end{axis}
\end{tikzpicture}%

==> fig/nightHour_parking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=0.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Vehicles parked},
axis background/.style={fill=white},
legend style={at={(0.4,0.085)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	124\\
2	124\\
3	124\\
4	124\\
5	124\\
6	124\\
7	81\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	36\\
19	99\\
20	124\\
21	124\\
22	124\\
23	124\\
24	124\\
};
\addlegendentry{N3}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	248\\
2	248\\
3	248\\
4	248\\
5	248\\
6	248\\
7	165\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	56\\
19	192\\
20	248\\
21	248\\
22	248\\
23	248\\
24	248\\
};
\addlegendentry{N4}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	366\\
2	366\\
3	366\\
4	366\\
5	366\\
6	366\\
7	238\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	97\\
19	279\\
20	366\\
21	366\\
22	366\\
23	366\\
24	366\\
};
\addlegendentry{N5}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	262\\
2	262\\
3	262\\
4	262\\
5	262\\
6	262\\
7	171\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	67\\
19	206\\
20	262\\
21	262\\
22	262\\
23	262\\
24	262\\
};
\addlegendentry{N8}

\end{axis}
\end{tikzpicture}%

==> fig/nightHour_parking11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Number of EVs parked},
axis background/.style={fill=white},
legend style={at={(0.4,0.22)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	356\\
2	356\\
3	356\\
4	356\\
5	356\\
6	356\\
7	356\\
8	228\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	18\\
19	160\\
20	310\\
21	356\\
22	356\\
23	356\\
24	356\\
};
\addlegendentry{Node 6}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	247\\
2	247\\
3	247\\
4	247\\
5	247\\
6	247\\
7	247\\
8	175\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	15\\
19	110\\
20	215\\
21	247\\
22	247\\
23	247\\
24	247\\
};
\addlegendentry{Node 10}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	250\\
2	250\\
3	250\\
4	250\\
5	250\\
6	250\\
7	250\\
8	172\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	17\\
19	116\\
20	221\\
21	250\\
22	250\\
23	250\\
24	250\\
};
\addlegendentry{Node 11}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	147\\
2	147\\
3	147\\
4	147\\
5	147\\
6	147\\
7	147\\
8	111\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	5\\
19	66\\
20	131\\
21	147\\
22	147\\
23	147\\
24	147\\
};
\addlegendentry{Node 14}

\end{axis}
\end{tikzpicture}%

==> fig/nodalPower_BaseCase_MPC_ScenarioA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=0.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Nodal power (pu)},
axis background/.style={fill=white},
legend style={legend pos= north west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.321111111111111\\
2	0.258716684692805\\
3	0.23628414051128\\
4	0.210676687547146\\
5	0.190341970120175\\
6	0.191556715016021\\
7	0.214684661412041\\
8	0.285012291623813\\
9	0.371947209873878\\
10	0.401081327184305\\
11	0.425990652195166\\
12	0.466234046605939\\
13	0.479641120937213\\
14	0.521898729998726\\
15	0.559611402218531\\
16	0.560102615959913\\
17	0.518786068948592\\
18	0.496400305739799\\
19	0.617697409936834\\
20	0.806217715559806\\
21	0.939346206086114\\
22	0.840005771092415\\
23	0.701698971267298\\
24	0.507137017538225\\
24	0.887963463819221\\
23	0.999298971267295\\
22	0.998683457042829\\
21	0.998850338317518\\
20	0.999901926086122\\
19	0.998523856217829\\
18	0.803600305739801\\
17	0.801139010125063\\
16	0.849514380665795\\
15	0.849023166924413\\
14	0.804251671175196\\
13	0.769052885643095\\
12	0.748586987782409\\
11	0.715402416901048\\
10	0.690493091890186\\
9	0.562535445167996\\
8	0.285012291623813\\
7	0.595511107693034\\
6	0.572383161297014\\
5	0.567941970120177\\
4	0.591503133828139\\
3	0.617110586792273\\
2	0.639543130973798\\
1	0.701911111111115\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.321111111111111\\
2	0.258716684692805\\
3	0.23628414051128\\
4	0.210676687547146\\
5	0.190341970120175\\
6	0.191556715016021\\
7	0.214684661412041\\
8	0.285012291623813\\
9	0.371947209873878\\
10	0.401081327184305\\
11	0.425990652195166\\
12	0.466234046605939\\
13	0.479641120937213\\
14	0.521898729998726\\
15	0.559611402218531\\
16	0.560102615959913\\
17	0.518786068948592\\
18	0.496400305739799\\
19	0.617697409936834\\
20	0.806217715559806\\
21	0.939346206086114\\
22	0.840005771092415\\
23	0.701698971267298\\
24	0.507137017538225\\
24	0.871812751817744\\
23	0.996751208602209\\
22	0.992388976296436\\
21	0.997170767489622\\
20	0.995256623536408\\
19	0.982373144216353\\
18	0.721170495677453\\
17	0.551761863917743\\
16	0.593078410929064\\
15	0.601889522769076\\
14	0.562544197488047\\
13	0.511800589375751\\
12	0.515365513146043\\
11	0.476754771796494\\
10	0.423122143510835\\
9	0.410143697771363\\
8	0.285012291623813\\
7	0.586377939551209\\
6	0.55623244929554\\
5	0.528378797726381\\
4	0.575352421826665\\
3	0.588769849164936\\
2	0.623392418972323\\
1	0.685014257406602\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.321111111111111\\
2	0.258716684692805\\
3	0.23628414051128\\
4	0.210676687547146\\
5	0.190341970120175\\
6	0.191556715016021\\
7	0.214684661412041\\
8	0.285012291623813\\
9	0.371947209873879\\
10	0.401081327184305\\
11	0.425990652195166\\
12	0.466234046605939\\
13	0.479641120937213\\
14	0.521898729998726\\
15	0.559611402218531\\
16	0.560102615959913\\
17	0.518786068948592\\
18	0.496400305739799\\
19	0.617697409936834\\
20	0.806217715559806\\
21	0.939346206086114\\
22	0.840005771092415\\
23	0.701698971267298\\
24	0.507137017538225\\
};
\addlegendentry{Q0.5}

\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; 

\end{axis}

\end{tikzpicture}%

==> fig/nodalPower_BaseCase_MPC_ScenarioB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=0.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Nodal power (pu)},
axis background/.style={fill=white},
legend style={legend pos= north west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.321111111111111\\
2	0.258716684692805\\
3	0.23628414051128\\
4	0.210676687547146\\
5	0.190341970120175\\
6	0.191556715016021\\
7	0.214684661412041\\
8	0.285012291623813\\
9	0.371947209873878\\
10	0.401081327184305\\
11	0.425990652195166\\
12	0.466234046605939\\
13	0.479641120937213\\
14	0.521898729998726\\
15	0.559611402218531\\
16	0.560102615959913\\
17	0.518786068948592\\
18	0.496400305739799\\
19	0.617697409936834\\
20	0.806217715559806\\
21	0.939346206086114\\
22	0.840005771092415\\
23	0.701698971267298\\
24	0.507137017538225\\
24	0.791937017538227\\
23	0.999219632424325\\
22	0.998683457042829\\
21	0.998850338317518\\
20	0.999901926086122\\
19	0.902497409936833\\
18	0.673242411002957\\
17	0.90702136306624\\
16	0.955396733606973\\
15	0.95490551986559\\
14	0.910134024116373\\
13	0.874935238584272\\
12	0.861528164252997\\
11	0.821284769842224\\
10	0.796375444831363\\
9	0.760182503991525\\
8	0.285012291623813\\
7	0.501000450885725\\
6	0.494714609752863\\
5	0.493499864857017\\
4	0.508197348704171\\
3	0.533804801668305\\
2	0.561874579429646\\
1	0.618631772268137\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.321111111111111\\
2	0.258716684692805\\
3	0.23628414051128\\
4	0.210676687547146\\
5	0.190341970120175\\
6	0.191556715016021\\
7	0.214684661412041\\
8	0.285012291623813\\
9	0.371947209873878\\
10	0.401081327184305\\
11	0.425990652195166\\
12	0.466234046605939\\
13	0.479641120937213\\
14	0.521898729998726\\
15	0.559611402218531\\
16	0.560102615959913\\
17	0.518786068948592\\
18	0.496400305739799\\
19	0.617697409936834\\
20	0.806217715559806\\
21	0.939346206086114\\
22	0.840005771092415\\
23	0.701698971267298\\
24	0.507137017538225\\
24	0.739693690118553\\
23	0.964186651141141\\
22	0.992388976296436\\
21	0.997170767489622\\
20	0.995256623536408\\
19	0.820275765939199\\
18	0.623518763040076\\
17	0.662744303405166\\
16	0.705693503477711\\
15	0.705202289736328\\
14	0.694580267730098\\
13	0.625232008455011\\
12	0.629613258755915\\
11	0.597039536865313\\
10	0.555974540283498\\
9	0.536142748554467\\
8	0.285012291623813\\
7	0.481116084942545\\
6	0.46320914947295\\
5	0.450161823402745\\
4	0.45912927970169\\
3	0.508469908301542\\
2	0.530902452483067\\
1	0.569563703265655\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.321111111111111\\
2	0.258716684692805\\
3	0.23628414051128\\
4	0.210676687547146\\
5	0.190341970120175\\
6	0.191556715016021\\
7	0.214684661412041\\
8	0.285012291623813\\
9	0.371947209873879\\
10	0.401081327184305\\
11	0.425990652195166\\
12	0.466234046605939\\
13	0.479641120937213\\
14	0.521898729998726\\
15	0.559611402218531\\
16	0.560102615959913\\
17	0.518786068948592\\
18	0.496400305739799\\
19	0.617697409936834\\
20	0.806217715559806\\
21	0.939346206086114\\
22	0.840005771092415\\
23	0.701698971267298\\
24	0.507137017538225\\
};
\addlegendentry{Q0.5}

\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; 

\end{axis}

\end{tikzpicture}%

==> fig/nodalPower_BaseCase_SPC_ScenarioA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=0.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Nodal power (pu)},
axis background/.style={fill=white},
legend style={legend pos= north west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.321111111111111\\
2	0.258716684692805\\
3	0.23628414051128\\
4	0.210676687547146\\
5	0.190341970120175\\
6	0.191556715016021\\
7	0.214684661412041\\
8	0.285012291623813\\
9	0.371947209873878\\
10	0.401081327184305\\
11	0.425990652195166\\
12	0.466234046605939\\
13	0.479641120937213\\
14	0.521898729998726\\
15	0.559611402218531\\
16	0.560102615959913\\
17	0.518786068948592\\
18	0.496400305739799\\
19	0.617697409936834\\
20	0.806217715559806\\
21	0.939346206086114\\
22	0.840005771092415\\
23	0.701698971267298\\
24	0.507137017538225\\
24	0.983937017538224\\
23	0.996098971267296\\
22	0.987205771092413\\
21	0.987885531928811\\
20	0.991817715559804\\
19	0.863647823159977\\
18	0.653200305739801\\
17	0.641576766623011\\
16	0.997749674783444\\
15	0.997258461042061\\
14	0.997650942388112\\
13	0.997871209432794\\
12	0.997207497933378\\
11	0.9994419796288\\
10	0.994022503654894\\
9	0.717993721501785\\
8	0.285012291623813\\
7	0.559808628354191\\
6	0.709309524004785\\
5	0.708741970120179\\
4	0.75147668754715\\
3	0.754036949500044\\
2	0.803435785816402\\
1	0.614664830119377\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.321111111111111\\
2	0.258716684692805\\
3	0.23628414051128\\
4	0.210676687547146\\
5	0.190341970120175\\
6	0.191556715016021\\
7	0.214684661412041\\
8	0.285012291623813\\
9	0.371947209873878\\
10	0.401081327184305\\
11	0.425990652195166\\
12	0.466234046605939\\
13	0.479641120937213\\
14	0.521898729998726\\
15	0.559611402218531\\
16	0.560102615959913\\
17	0.518786068948592\\
18	0.496400305739799\\
19	0.617697409936834\\
20	0.806217715559806\\
21	0.939346206086114\\
22	0.840005771092415\\
23	0.701698971267298\\
24	0.507137017538225\\
24	0.791749672771814\\
23	0.862000551664574\\
22	0.905251530118078\\
21	0.94622339906857\\
20	0.909856979007682\\
19	0.795381620463149\\
18	0.544050008509119\\
17	0.577744944534226\\
16	0.959191367739698\\
15	0.991353215222806\\
14	0.983711734270206\\
13	0.993262383395685\\
12	0.982247335642487\\
11	0.98209886292132\\
10	0.921370292327889\\
9	0.478936554284209\\
8	0.285012291623813\\
7	0.416537292990989\\
6	0.521288482451138\\
5	0.504971519199484\\
4	0.506643049733604\\
3	0.527216429912468\\
2	0.575329704846495\\
1	0.431988304093567\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.321111111111111\\
2	0.258716684692805\\
3	0.23628414051128\\
4	0.210676687547146\\
5	0.190341970120175\\
6	0.191556715016021\\
7	0.214684661412041\\
8	0.285012291623813\\
9	0.371947209873879\\
10	0.401081327184305\\
11	0.425990652195166\\
12	0.466234046605939\\
13	0.479641120937213\\
14	0.521898729998726\\
15	0.559611402218531\\
16	0.560102615959913\\
17	0.518786068948592\\
18	0.496400305739799\\
19	0.617697409936834\\
20	0.806217715559806\\
21	0.939346206086114\\
22	0.840005771092415\\
23	0.701698971267298\\
24	0.507137017538225\\
};
\addlegendentry{Q0.5}

\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; 

\end{axis}

\end{tikzpicture}%

==> fig/nodalPower_BaseCase_SPC_ScenarioB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=0.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Nodal power (pu)},
axis background/.style={fill=white},
legend style={legend pos= north west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.321111111111111\\
2	0.258716684692805\\
3	0.23628414051128\\
4	0.210676687547146\\
5	0.190341970120175\\
6	0.191556715016021\\
7	0.214684661412041\\
8	0.285012291623813\\
9	0.371947209873878\\
10	0.401081327184305\\
11	0.425990652195166\\
12	0.466234046605939\\
13	0.479641120937213\\
14	0.521898729998726\\
15	0.559611402218531\\
16	0.560102615959913\\
17	0.518786068948592\\
18	0.496400305739799\\
19	0.617697409936834\\
20	0.806217715559806\\
21	0.939346206086114\\
22	0.840005771092415\\
23	0.701698971267298\\
24	0.507137017538225\\
24	0.958337017538225\\
23	0.919298971267297\\
22	0.958405771092413\\
21	0.996946206086113\\
20	0.959817715559804\\
19	0.812897409936835\\
18	0.538000305739799\\
17	0.850550774830945\\
16	0.997749674783444\\
15	0.997258461042061\\
14	0.994839906469315\\
13	0.993129493030235\\
12	0.979722418698961\\
11	0.939479024288188\\
10	0.914569699277327\\
9	0.851947209873878\\
8	0.285012291623813\\
7	0.601884661412044\\
6	0.719556715016025\\
5	0.651141970120178\\
4	0.68107668754715\\
3	0.578684140511282\\
2	0.517916684692806\\
1	0.436311111111112\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.321111111111111\\
2	0.258716684692805\\
3	0.23628414051128\\
4	0.210676687547146\\
5	0.190341970120175\\
6	0.191556715016021\\
7	0.214684661412041\\
8	0.285012291623813\\
9	0.371947209873878\\
10	0.401081327184305\\
11	0.425990652195166\\
12	0.466234046605939\\
13	0.479641120937213\\
14	0.521898729998726\\
15	0.559611402218531\\
16	0.560102615959913\\
17	0.518786068948592\\
18	0.496400305739799\\
19	0.617697409936834\\
20	0.806217715559806\\
21	0.939346206086114\\
22	0.840005771092415\\
23	0.701698971267298\\
24	0.507137017538225\\
24	0.620458523550446\\
23	0.779912687375752\\
22	0.854387793564325\\
21	0.949060379159246\\
20	0.843138115733795\\
19	0.671958682954088\\
18	0.501028404913353\\
17	0.786939842085754\\
16	0.936147405557172\\
15	0.937613930663541\\
14	0.89136233845096\\
13	0.955559488284156\\
12	0.899949054733088\\
11	0.794038331443859\\
10	0.790953098901844\\
9	0.661237439239962\\
8	0.285012291623813\\
7	0.379100194627101\\
6	0.371681406911048\\
5	0.43296339972725\\
4	0.398480080326615\\
3	0.381823269231957\\
2	0.361251673851093\\
1	0.370580852881267\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.321111111111111\\
2	0.258716684692805\\
3	0.23628414051128\\
4	0.210676687547146\\
5	0.190341970120175\\
6	0.191556715016021\\
7	0.214684661412041\\
8	0.285012291623813\\
9	0.371947209873879\\
10	0.401081327184305\\
11	0.425990652195166\\
12	0.466234046605939\\
13	0.479641120937213\\
14	0.521898729998726\\
15	0.559611402218531\\
16	0.560102615959913\\
17	0.518786068948592\\
18	0.496400305739799\\
19	0.617697409936834\\
20	0.806217715559806\\
21	0.939346206086114\\
22	0.840005771092415\\
23	0.701698971267298\\
24	0.507137017538225\\
};
\addlegendentry{Q0.5}

\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; 

\end{axis}

\end{tikzpicture}%

==> fig/s_charge_ScenarioA_MPC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=0.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=1,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Index of EVs},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(1, 1, 1); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.4, 0.4, 0.4)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	1\\
1	2	1\\
1	3	1\\
1	4	1\\
1	5	1\\
1	6	0\\
1	7	1\\
1	8	1\\
1	9	0\\
1	10	0\\
1	11	0\\
2	1	1\\
2	2	1\\
2	3	0\\
2	4	1\\
2	5	0\\
2	6	0\\
2	7	1\\
2	8	1\\
2	9	1\\
2	10	0\\
2	11	1\\
3	1	0\\
3	2	0\\
3	3	1\\
3	4	0\\
3	5	0\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	1\\
4	1	0\\
4	2	0\\
4	3	1\\
4	4	0\\
4	5	0\\
4	6	0\\
4	7	0\\
4	8	1\\
4	9	1\\
4	10	0\\
4	11	1\\
5	1	0\\
5	2	1\\
5	3	0\\
5	4	0\\
5	5	1\\
5	6	0\\
5	7	1\\
5	8	0\\
5	9	0\\
5	10	0\\
5	11	0\\
6	1	0\\
6	2	0\\
6	3	1\\
6	4	1\\
6	5	1\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	0\\
6	11	1\\
7	1	1\\
7	2	0\\
7	3	1\\
7	4	1\\
7	5	1\\
7	6	0\\
7	7	0\\
7	8	1\\
7	9	0\\
7	10	0\\
7	11	0\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	1\\
9	7	0\\
9	8	0\\
9	9	1\\
9	10	1\\
9	11	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	1\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	1\\
10	11	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	1\\
11	10	0\\
11	11	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	1\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	1\\
12	11	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	1\\
13	10	0\\
13	11	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	1\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	1\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	1\\
15	11	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	1\\
16	11	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
18	1	0\\
18	2	1\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	1\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
19	1	1\\
19	2	1\\
19	3	0\\
19	4	1\\
19	5	1\\
19	6	0\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	0\\
20	8	0\\
20	9	0\\
20	10	0\\
20	11	0\\
21	1	0\\
21	2	1\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	0\\
22	1	0\\
22	2	1\\
22	3	0\\
22	4	0\\
22	5	0\\
22	6	0\\
22	7	0\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	1\\
23	1	1\\
23	2	0\\
23	3	0\\
23	4	0\\
23	5	0\\
23	6	0\\
23	7	1\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
24	1	0\\
24	2	1\\
24	3	1\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	0\\
24	8	1\\
24	9	0\\
24	10	0\\
24	11	0\\
};
\end{axis}

\end{tikzpicture}%

==> fig/s_plugged_ScenarioA_MPC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=0.9in,
at={(1.153in,0.61in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=1,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Index of EVs},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(1, 1, 1); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.4, 0.4, 0.4)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	1\\
1	2	1\\
1	3	1\\
1	4	1\\
1	5	1\\
1	6	0\\
1	7	1\\
1	8	1\\
1	9	1\\
1	10	0\\
1	11	1\\
2	1	1\\
2	2	1\\
2	3	1\\
2	4	1\\
2	5	1\\
2	6	0\\
2	7	1\\
2	8	1\\
2	9	1\\
2	10	0\\
2	11	1\\
3	1	1\\
3	2	1\\
3	3	1\\
3	4	1\\
3	5	1\\
3	6	0\\
3	7	1\\
3	8	1\\
3	9	1\\
3	10	0\\
3	11	1\\
4	1	1\\
4	2	1\\
4	3	1\\
4	4	1\\
4	5	1\\
4	6	0\\
4	7	1\\
4	8	1\\
4	9	1\\
4	10	0\\
4	11	1\\
5	1	1\\
5	2	1\\
5	3	1\\
5	4	1\\
5	5	1\\
5	6	0\\
5	7	1\\
5	8	1\\
5	9	1\\
5	10	0\\
5	11	1\\
6	1	1\\
6	2	1\\
6	3	1\\
6	4	1\\
6	5	1\\
6	6	0\\
6	7	1\\
6	8	1\\
6	9	1\\
6	10	0\\
6	11	1\\
7	1	1\\
7	2	0\\
7	3	1\\
7	4	1\\
7	5	1\\
7	6	0\\
7	7	0\\
7	8	1\\
7	9	0\\
7	10	0\\
7	11	1\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	1\\
9	7	0\\
9	8	0\\
9	9	1\\
9	10	1\\
9	11	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	1\\
10	7	0\\
10	8	0\\
10	9	1\\
10	10	1\\
10	11	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	1\\
11	7	0\\
11	8	0\\
11	9	1\\
11	10	1\\
11	11	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	1\\
12	7	0\\
12	8	0\\
12	9	1\\
12	10	1\\
12	11	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	1\\
13	7	0\\
13	8	0\\
13	9	1\\
13	10	1\\
13	11	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	1\\
14	7	0\\
14	8	0\\
14	9	1\\
14	10	1\\
14	11	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	1\\
15	7	0\\
15	8	0\\
15	9	1\\
15	10	1\\
15	11	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	1\\
16	7	0\\
16	8	0\\
16	9	1\\
16	10	1\\
16	11	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
18	1	0\\
18	2	1\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	1\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
19	1	1\\
19	2	1\\
19	3	1\\
19	4	1\\
19	5	1\\
19	6	0\\
19	7	1\\
19	8	1\\
19	9	1\\
19	10	0\\
19	11	1\\
20	1	1\\
20	2	1\\
20	3	1\\
20	4	1\\
20	5	1\\
20	6	0\\
20	7	1\\
20	8	1\\
20	9	1\\
20	10	0\\
20	11	1\\
21	1	1\\
21	2	1\\
21	3	1\\
21	4	1\\
21	5	1\\
21	6	0\\
21	7	1\\
21	8	1\\
21	9	1\\
21	10	0\\
21	11	1\\
22	1	1\\
22	2	1\\
22	3	1\\
22	4	1\\
22	5	1\\
22	6	0\\
22	7	1\\
22	8	1\\
22	9	1\\
22	10	0\\
22	11	1\\
23	1	1\\
23	2	1\\
23	3	1\\
23	4	1\\
23	5	1\\
23	6	0\\
23	7	1\\
23	8	1\\
23	9	1\\
23	10	0\\
23	11	1\\
24	1	1\\
24	2	1\\
24	3	1\\
24	4	1\\
24	5	1\\
24	6	0\\
24	7	1\\
24	8	1\\
24	9	1\\
24	10	0\\
24	11	1\\
};
\end{axis}

\end{tikzpicture}%

==> fig/s_vt_Case1/s_vt_case1_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=3.5in,
at={(0.922in,0.465in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=1,
ymax=100,
ytick={1,  10,  19,  28,  37,  46,  55,  64,  73,  82,  91, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	1\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	1\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	1\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	1\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	1\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	1\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	1\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	0\\
2	2	0\\
2	3	1\\
2	4	1\\
2	5	0\\
2	6	0\\
2	7	1\\
2	8	0\\
2	9	0\\
2	10	1\\
2	11	0\\
2	12	1\\
2	13	1\\
2	14	0\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	1\\
2	20	0\\
2	21	1\\
2	22	1\\
2	23	1\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	1\\
2	28	1\\
2	29	0\\
2	30	0\\
2	31	0\\
2	32	1\\
2	33	0\\
2	34	0\\
2	35	1\\
2	36	0\\
2	37	1\\
2	38	0\\
2	39	1\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	0\\
2	44	1\\
2	45	1\\
2	46	1\\
2	47	1\\
2	48	0\\
2	49	0\\
2	50	0\\
2	51	0\\
2	52	0\\
2	53	0\\
2	54	1\\
2	55	1\\
2	56	0\\
2	57	0\\
2	58	1\\
2	59	0\\
2	60	0\\
2	61	0\\
2	62	0\\
2	63	0\\
2	64	1\\
2	65	0\\
2	66	1\\
2	67	0\\
2	68	0\\
2	69	1\\
2	70	0\\
2	71	0\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	1\\
2	76	0\\
2	77	1\\
2	78	1\\
2	79	1\\
2	80	0\\
2	81	0\\
2	82	0\\
2	83	1\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	1\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	0\\
2	92	1\\
2	93	0\\
2	94	1\\
2	95	1\\
2	96	0\\
2	97	0\\
2	98	0\\
2	99	0\\
2	100	0\\
3	1	1\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	1\\
3	6	1\\
3	7	1\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	1\\
3	15	0\\
3	16	0\\
3	17	1\\
3	18	0\\
3	19	0\\
3	20	0\\
3	21	0\\
3	22	0\\
3	23	1\\
3	24	0\\
3	25	0\\
3	26	1\\
3	27	0\\
3	28	0\\
3	29	0\\
3	30	1\\
3	31	0\\
3	32	0\\
3	33	0\\
3	34	1\\
3	35	0\\
3	36	0\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	0\\
3	42	0\\
3	43	1\\
3	44	0\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	1\\
3	49	0\\
3	50	1\\
3	51	0\\
3	52	1\\
3	53	1\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	1\\
3	58	0\\
3	59	1\\
3	60	0\\
3	61	0\\
3	62	1\\
3	63	1\\
3	64	1\\
3	65	1\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	1\\
3	73	1\\
3	74	0\\
3	75	0\\
3	76	0\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	1\\
3	81	0\\
3	82	0\\
3	83	0\\
3	84	0\\
3	85	1\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	1\\
3	90	0\\
3	91	1\\
3	92	1\\
3	93	0\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	1\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	0\\
4	14	1\\
4	15	1\\
4	16	0\\
4	17	0\\
4	18	1\\
4	19	0\\
4	20	0\\
4	21	0\\
4	22	0\\
4	23	0\\
4	24	0\\
4	25	0\\
4	26	0\\
4	27	0\\
4	28	0\\
4	29	1\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	1\\
4	37	1\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	1\\
4	44	0\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	0\\
4	49	1\\
4	50	1\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	1\\
4	55	0\\
4	56	0\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	0\\
4	61	1\\
4	62	1\\
4	63	1\\
4	64	1\\
4	65	1\\
4	66	1\\
4	67	0\\
4	68	1\\
4	69	1\\
4	70	0\\
4	71	0\\
4	72	1\\
4	73	0\\
4	74	1\\
4	75	0\\
4	76	0\\
4	77	1\\
4	78	1\\
4	79	0\\
4	80	1\\
4	81	1\\
4	82	0\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	1\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	1\\
4	91	0\\
4	92	0\\
4	93	1\\
4	94	0\\
4	95	0\\
4	96	1\\
4	97	1\\
4	98	0\\
4	99	1\\
4	100	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	0\\
5	11	1\\
5	12	0\\
5	13	1\\
5	14	1\\
5	15	0\\
5	16	1\\
5	17	0\\
5	18	1\\
5	19	1\\
5	20	1\\
5	21	0\\
5	22	0\\
5	23	0\\
5	24	0\\
5	25	0\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	1\\
5	30	0\\
5	31	0\\
5	32	0\\
5	33	1\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	0\\
5	38	1\\
5	39	0\\
5	40	0\\
5	41	1\\
5	42	0\\
5	43	0\\
5	44	0\\
5	45	0\\
5	46	0\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	1\\
5	51	1\\
5	52	1\\
5	53	0\\
5	54	1\\
5	55	1\\
5	56	0\\
5	57	1\\
5	58	1\\
5	59	0\\
5	60	0\\
5	61	1\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	0\\
5	69	0\\
5	70	0\\
5	71	0\\
5	72	0\\
5	73	1\\
5	74	0\\
5	75	1\\
5	76	1\\
5	77	0\\
5	78	0\\
5	79	0\\
5	80	1\\
5	81	0\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	1\\
5	90	0\\
5	91	0\\
5	92	1\\
5	93	1\\
5	94	1\\
5	95	1\\
5	96	0\\
5	97	1\\
5	98	0\\
5	99	1\\
5	100	0\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	1\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	1\\
6	11	0\\
6	12	1\\
6	13	0\\
6	14	0\\
6	15	0\\
6	16	1\\
6	17	1\\
6	18	0\\
6	19	1\\
6	20	1\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	1\\
6	25	1\\
6	26	1\\
6	27	0\\
6	28	0\\
6	29	0\\
6	30	0\\
6	31	1\\
6	32	0\\
6	33	1\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	1\\
6	45	0\\
6	46	0\\
6	47	0\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	0\\
6	53	0\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	1\\
6	59	0\\
6	60	1\\
6	61	1\\
6	62	1\\
6	63	0\\
6	64	0\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	1\\
6	69	0\\
6	70	1\\
6	71	1\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	1\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	1\\
6	80	0\\
6	81	1\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	1\\
6	88	1\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	1\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	0\\
6	100	1\\
7	1	0\\
7	2	0\\
7	3	1\\
7	4	0\\
7	5	0\\
7	6	1\\
7	7	0\\
7	8	1\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	1\\
7	15	0\\
7	16	0\\
7	17	1\\
7	18	0\\
7	19	1\\
7	20	0\\
7	21	0\\
7	22	0\\
7	23	0\\
7	24	0\\
7	25	0\\
7	26	1\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	0\\
7	33	0\\
7	34	0\\
7	35	0\\
7	36	0\\
7	37	0\\
7	38	1\\
7	39	0\\
7	40	0\\
7	41	1\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	1\\
7	46	0\\
7	47	0\\
7	48	0\\
7	49	1\\
7	50	1\\
7	51	0\\
7	52	0\\
7	53	1\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	1\\
7	63	0\\
7	64	0\\
7	65	1\\
7	66	1\\
7	67	0\\
7	68	1\\
7	69	0\\
7	70	1\\
7	71	0\\
7	72	1\\
7	73	0\\
7	74	0\\
7	75	1\\
7	76	1\\
7	77	1\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	1\\
7	85	0\\
7	86	1\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	1\\
7	91	0\\
7	92	0\\
7	93	0\\
7	94	0\\
7	95	0\\
7	96	1\\
7	97	0\\
7	98	0\\
7	99	0\\
7	100	0\\
8	1	1\\
8	2	0\\
8	3	0\\
8	4	1\\
8	5	0\\
8	6	1\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	1\\
8	17	1\\
8	18	0\\
8	19	0\\
8	20	1\\
8	21	0\\
8	22	0\\
8	23	0\\
8	24	0\\
8	25	1\\
8	26	0\\
8	27	0\\
8	28	0\\
8	29	1\\
8	30	1\\
8	31	1\\
8	32	0\\
8	33	1\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	0\\
8	40	0\\
8	41	1\\
8	42	1\\
8	43	0\\
8	44	0\\
8	45	0\\
8	46	1\\
8	47	1\\
8	48	1\\
8	49	0\\
8	50	0\\
8	51	0\\
8	52	0\\
8	53	0\\
8	54	0\\
8	55	0\\
8	56	1\\
8	57	1\\
8	58	1\\
8	59	0\\
8	60	1\\
8	61	1\\
8	62	0\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	0\\
8	67	0\\
8	68	0\\
8	69	0\\
8	70	0\\
8	71	0\\
8	72	1\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	1\\
8	77	0\\
8	78	0\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	1\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	0\\
8	89	1\\
8	90	1\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	1\\
8	97	1\\
8	98	0\\
8	99	0\\
8	100	1\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	1\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	1\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	1\\
18	25	1\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	1\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	1\\
19	5	0\\
19	6	0\\
19	7	1\\
19	8	1\\
19	9	0\\
19	10	0\\
19	11	1\\
19	12	0\\
19	13	1\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	1\\
19	19	0\\
19	20	0\\
19	21	1\\
19	22	0\\
19	23	1\\
19	24	1\\
19	25	0\\
19	26	1\\
19	27	0\\
19	28	0\\
19	29	1\\
19	30	1\\
19	31	0\\
19	32	0\\
19	33	0\\
19	34	1\\
19	35	1\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	1\\
19	41	0\\
19	42	1\\
19	43	0\\
19	44	0\\
19	45	0\\
19	46	0\\
19	47	1\\
19	48	0\\
19	49	0\\
19	50	0\\
19	51	1\\
19	52	0\\
19	53	1\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	0\\
19	65	1\\
19	66	0\\
19	67	1\\
19	68	0\\
19	69	0\\
19	70	1\\
19	71	1\\
19	72	0\\
19	73	1\\
19	74	1\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	0\\
19	82	0\\
19	83	1\\
19	84	0\\
19	85	0\\
19	86	1\\
19	87	0\\
19	88	1\\
19	89	0\\
19	90	0\\
19	91	1\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	0\\
19	96	0\\
19	97	1\\
19	98	1\\
19	99	0\\
19	100	0\\
20	1	1\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	0\\
20	8	1\\
20	9	0\\
20	10	0\\
20	11	1\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	1\\
20	16	0\\
20	17	0\\
20	18	1\\
20	19	0\\
20	20	0\\
20	21	1\\
20	22	1\\
20	23	0\\
20	24	0\\
20	25	1\\
20	26	0\\
20	27	0\\
20	28	1\\
20	29	0\\
20	30	0\\
20	31	0\\
20	32	1\\
20	33	0\\
20	34	0\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	1\\
20	39	1\\
20	40	1\\
20	41	0\\
20	42	1\\
20	43	1\\
20	44	0\\
20	45	0\\
20	46	1\\
20	47	1\\
20	48	0\\
20	49	0\\
20	50	1\\
20	51	0\\
20	52	0\\
20	53	1\\
20	54	0\\
20	55	0\\
20	56	1\\
20	57	0\\
20	58	0\\
20	59	1\\
20	60	1\\
20	61	0\\
20	62	0\\
20	63	0\\
20	64	1\\
20	65	0\\
20	66	0\\
20	67	1\\
20	68	1\\
20	69	0\\
20	70	0\\
20	71	1\\
20	72	1\\
20	73	0\\
20	74	1\\
20	75	0\\
20	76	0\\
20	77	0\\
20	78	1\\
20	79	0\\
20	80	0\\
20	81	0\\
20	82	1\\
20	83	1\\
20	84	1\\
20	85	1\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	1\\
20	90	0\\
20	91	1\\
20	92	1\\
20	93	0\\
20	94	0\\
20	95	1\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	0\\
20	100	1\\
21	1	1\\
21	2	1\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	1\\
21	8	1\\
21	9	1\\
21	10	1\\
21	11	0\\
21	12	1\\
21	13	1\\
21	14	0\\
21	15	1\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	1\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	1\\
21	28	1\\
21	29	0\\
21	30	0\\
21	31	1\\
21	32	0\\
21	33	0\\
21	34	0\\
21	35	0\\
21	36	1\\
21	37	1\\
21	38	0\\
21	39	1\\
21	40	0\\
21	41	1\\
21	42	0\\
21	43	1\\
21	44	1\\
21	45	0\\
21	46	1\\
21	47	0\\
21	48	0\\
21	49	0\\
21	50	0\\
21	51	1\\
21	52	1\\
21	53	1\\
21	54	1\\
21	55	0\\
21	56	1\\
21	57	1\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	1\\
21	67	1\\
21	68	0\\
21	69	1\\
21	70	0\\
21	71	0\\
21	72	0\\
21	73	0\\
21	74	0\\
21	75	0\\
21	76	0\\
21	77	0\\
21	78	0\\
21	79	1\\
21	80	0\\
21	81	1\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	1\\
21	86	0\\
21	87	1\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	1\\
21	92	0\\
21	93	1\\
21	94	0\\
21	95	0\\
21	96	1\\
21	97	0\\
21	98	0\\
21	99	1\\
21	100	1\\
22	1	0\\
22	2	1\\
22	3	1\\
22	4	0\\
22	5	1\\
22	6	1\\
22	7	0\\
22	8	0\\
22	9	1\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	1\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	1\\
22	21	0\\
22	22	0\\
22	23	1\\
22	24	0\\
22	25	0\\
22	26	0\\
22	27	1\\
22	28	0\\
22	29	0\\
22	30	1\\
22	31	1\\
22	32	1\\
22	33	1\\
22	34	1\\
22	35	1\\
22	36	0\\
22	37	1\\
22	38	0\\
22	39	0\\
22	40	1\\
22	41	0\\
22	42	0\\
22	43	0\\
22	44	1\\
22	45	1\\
22	46	0\\
22	47	0\\
22	48	1\\
22	49	1\\
22	50	0\\
22	51	1\\
22	52	1\\
22	53	0\\
22	54	0\\
22	55	1\\
22	56	1\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	1\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	1\\
22	66	0\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	1\\
22	71	0\\
22	72	0\\
22	73	1\\
22	74	0\\
22	75	0\\
22	76	1\\
22	77	1\\
22	78	0\\
22	79	1\\
22	80	0\\
22	81	0\\
22	82	1\\
22	83	0\\
22	84	0\\
22	85	0\\
22	86	1\\
22	87	0\\
22	88	1\\
22	89	0\\
22	90	1\\
22	91	0\\
22	92	0\\
22	93	0\\
22	94	1\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	1\\
22	99	1\\
22	100	0\\
23	1	0\\
23	2	1\\
23	3	1\\
23	4	0\\
23	5	1\\
23	6	1\\
23	7	0\\
23	8	0\\
23	9	1\\
23	10	1\\
23	11	0\\
23	12	1\\
23	13	0\\
23	14	0\\
23	15	1\\
23	16	1\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	1\\
23	21	1\\
23	22	1\\
23	23	0\\
23	24	1\\
23	25	0\\
23	26	0\\
23	27	1\\
23	28	1\\
23	29	0\\
23	30	0\\
23	31	1\\
23	32	0\\
23	33	0\\
23	34	0\\
23	35	0\\
23	36	1\\
23	37	0\\
23	38	0\\
23	39	1\\
23	40	0\\
23	41	0\\
23	42	1\\
23	43	0\\
23	44	0\\
23	45	1\\
23	46	0\\
23	47	0\\
23	48	0\\
23	49	1\\
23	50	0\\
23	51	0\\
23	52	0\\
23	53	0\\
23	54	0\\
23	55	1\\
23	56	1\\
23	57	0\\
23	58	1\\
23	59	1\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	1\\
23	64	0\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	0\\
23	69	1\\
23	70	0\\
23	71	0\\
23	72	0\\
23	73	0\\
23	74	1\\
23	75	0\\
23	76	1\\
23	77	0\\
23	78	0\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	1\\
23	83	0\\
23	84	1\\
23	85	1\\
23	86	0\\
23	87	1\\
23	88	1\\
23	89	0\\
23	90	0\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	1\\
23	95	1\\
23	96	0\\
23	97	0\\
23	98	1\\
23	99	1\\
23	100	0\\
24	1	0\\
24	2	1\\
24	3	1\\
24	4	0\\
24	5	1\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	1\\
24	10	0\\
24	11	1\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	1\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	1\\
24	28	1\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	1\\
24	33	0\\
24	34	1\\
24	35	1\\
24	36	1\\
24	37	0\\
24	38	1\\
24	39	1\\
24	40	1\\
24	41	0\\
24	42	0\\
24	43	0\\
24	44	0\\
24	45	1\\
24	46	0\\
24	47	0\\
24	48	1\\
24	49	0\\
24	50	0\\
24	51	1\\
24	52	0\\
24	53	0\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	0\\
24	59	1\\
24	60	1\\
24	61	0\\
24	62	0\\
24	63	1\\
24	64	0\\
24	65	0\\
24	66	0\\
24	67	1\\
24	68	0\\
24	69	0\\
24	70	0\\
24	71	1\\
24	72	0\\
24	73	1\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	1\\
24	79	0\\
24	80	1\\
24	81	1\\
24	82	1\\
24	83	1\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	0\\
24	91	1\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	1\\
24	99	0\\
24	100	0\\
};
\end{axis}

\end{tikzpicture}%

==> fig/s_vt_Case1/s_vt_case1_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time hour of the day},
ymin=1,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	1\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	1\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	1\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	1\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	1\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	1\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	0\\
2	6	0\\
2	7	1\\
2	8	0\\
2	9	1\\
2	10	0\\
2	11	1\\
2	12	0\\
2	13	1\\
2	14	1\\
2	15	0\\
2	16	1\\
2	17	0\\
2	18	1\\
2	19	1\\
2	20	0\\
2	21	0\\
2	22	1\\
2	23	1\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	0\\
2	30	0\\
2	31	1\\
2	32	0\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	0\\
2	39	0\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	1\\
2	44	1\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	1\\
2	50	0\\
2	51	0\\
2	52	1\\
2	53	0\\
2	54	1\\
2	55	0\\
2	56	0\\
2	57	0\\
2	58	0\\
2	59	0\\
2	60	0\\
2	61	0\\
2	62	0\\
2	63	1\\
2	64	1\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	0\\
2	70	0\\
2	71	0\\
2	72	1\\
2	73	1\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	1\\
2	80	0\\
2	81	1\\
2	82	0\\
2	83	1\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	1\\
2	92	1\\
2	93	0\\
2	94	0\\
2	95	1\\
2	96	1\\
2	97	0\\
2	98	0\\
2	99	1\\
2	100	0\\
3	1	0\\
3	2	1\\
3	3	0\\
3	4	1\\
3	5	0\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	0\\
3	18	0\\
3	19	0\\
3	20	0\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	1\\
3	25	0\\
3	26	0\\
3	27	0\\
3	28	0\\
3	29	1\\
3	30	1\\
3	31	0\\
3	32	1\\
3	33	1\\
3	34	0\\
3	35	0\\
3	36	1\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	1\\
3	42	0\\
3	43	0\\
3	44	1\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	1\\
3	51	0\\
3	52	0\\
3	53	0\\
3	54	0\\
3	55	1\\
3	56	0\\
3	57	0\\
3	58	1\\
3	59	0\\
3	60	0\\
3	61	1\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	1\\
3	68	1\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	0\\
3	73	0\\
3	74	1\\
3	75	1\\
3	76	0\\
3	77	1\\
3	78	1\\
3	79	1\\
3	80	0\\
3	81	0\\
3	82	0\\
3	83	1\\
3	84	0\\
3	85	1\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	1\\
3	90	0\\
3	91	0\\
3	92	1\\
3	93	0\\
3	94	0\\
3	95	0\\
3	96	1\\
3	97	1\\
3	98	0\\
3	99	0\\
3	100	1\\
4	1	1\\
4	2	1\\
4	3	0\\
4	4	1\\
4	5	0\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	1\\
4	12	0\\
4	13	1\\
4	14	1\\
4	15	0\\
4	16	0\\
4	17	0\\
4	18	0\\
4	19	0\\
4	20	0\\
4	21	1\\
4	22	0\\
4	23	1\\
4	24	0\\
4	25	1\\
4	26	0\\
4	27	0\\
4	28	1\\
4	29	0\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	1\\
4	35	1\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	1\\
4	41	0\\
4	42	1\\
4	43	0\\
4	44	0\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	1\\
4	49	0\\
4	50	0\\
4	51	1\\
4	52	0\\
4	53	0\\
4	54	1\\
4	55	0\\
4	56	0\\
4	57	0\\
4	58	0\\
4	59	1\\
4	60	1\\
4	61	1\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	0\\
4	66	0\\
4	67	0\\
4	68	1\\
4	69	0\\
4	70	1\\
4	71	1\\
4	72	0\\
4	73	0\\
4	74	0\\
4	75	1\\
4	76	1\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	1\\
4	81	0\\
4	82	1\\
4	83	1\\
4	84	0\\
4	85	0\\
4	86	1\\
4	87	0\\
4	88	1\\
4	89	1\\
4	90	1\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	1\\
4	95	0\\
4	96	0\\
4	97	1\\
4	98	0\\
4	99	0\\
4	100	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	1\\
5	10	1\\
5	11	1\\
5	12	1\\
5	13	1\\
5	14	1\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	1\\
5	19	0\\
5	20	1\\
5	21	0\\
5	22	1\\
5	23	0\\
5	24	1\\
5	25	0\\
5	26	1\\
5	27	0\\
5	28	1\\
5	29	0\\
5	30	0\\
5	31	1\\
5	32	0\\
5	33	0\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	0\\
5	38	1\\
5	39	0\\
5	40	0\\
5	41	1\\
5	42	0\\
5	43	0\\
5	44	1\\
5	45	0\\
5	46	0\\
5	47	1\\
5	48	1\\
5	49	0\\
5	50	0\\
5	51	1\\
5	52	0\\
5	53	0\\
5	54	1\\
5	55	0\\
5	56	1\\
5	57	0\\
5	58	0\\
5	59	1\\
5	60	1\\
5	61	1\\
5	62	1\\
5	63	0\\
5	64	0\\
5	65	1\\
5	66	0\\
5	67	0\\
5	68	1\\
5	69	1\\
5	70	0\\
5	71	0\\
5	72	1\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	1\\
5	77	0\\
5	78	1\\
5	79	0\\
5	80	0\\
5	81	1\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	1\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	0\\
5	90	1\\
5	91	0\\
5	92	1\\
5	93	1\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	0\\
5	98	0\\
5	99	0\\
5	100	0\\
6	1	1\\
6	2	1\\
6	3	0\\
6	4	1\\
6	5	0\\
6	6	1\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	1\\
6	11	0\\
6	12	0\\
6	13	1\\
6	14	1\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	0\\
6	19	0\\
6	20	1\\
6	21	1\\
6	22	0\\
6	23	0\\
6	24	1\\
6	25	0\\
6	26	0\\
6	27	1\\
6	28	0\\
6	29	0\\
6	30	1\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	0\\
6	35	1\\
6	36	1\\
6	37	1\\
6	38	0\\
6	39	1\\
6	40	1\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	1\\
6	45	0\\
6	46	0\\
6	47	1\\
6	48	1\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	0\\
6	53	0\\
6	54	1\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	0\\
6	59	0\\
6	60	0\\
6	61	0\\
6	62	0\\
6	63	1\\
6	64	1\\
6	65	0\\
6	66	1\\
6	67	0\\
6	68	0\\
6	69	1\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	1\\
6	80	0\\
6	81	1\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	1\\
6	88	1\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	1\\
6	93	0\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	1\\
6	99	1\\
6	100	0\\
7	1	0\\
7	2	0\\
7	3	0\\
7	4	0\\
7	5	0\\
7	6	0\\
7	7	0\\
7	8	1\\
7	9	1\\
7	10	0\\
7	11	1\\
7	12	1\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	1\\
7	18	0\\
7	19	1\\
7	20	1\\
7	21	1\\
7	22	0\\
7	23	1\\
7	24	0\\
7	25	0\\
7	26	0\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	1\\
7	33	0\\
7	34	0\\
7	35	0\\
7	36	1\\
7	37	0\\
7	38	0\\
7	39	1\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	0\\
7	46	1\\
7	47	0\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	0\\
7	54	1\\
7	55	0\\
7	56	0\\
7	57	1\\
7	58	1\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	0\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	1\\
7	67	0\\
7	68	1\\
7	69	0\\
7	70	0\\
7	71	1\\
7	72	0\\
7	73	1\\
7	74	0\\
7	75	0\\
7	76	0\\
7	77	1\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	0\\
7	85	1\\
7	86	1\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	0\\
7	91	0\\
7	92	0\\
7	93	1\\
7	94	0\\
7	95	0\\
7	96	0\\
7	97	0\\
7	98	0\\
7	99	0\\
7	100	0\\
8	1	0\\
8	2	0\\
8	3	1\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	1\\
8	18	0\\
8	19	1\\
8	20	0\\
8	21	0\\
8	22	0\\
8	23	1\\
8	24	0\\
8	25	1\\
8	26	0\\
8	27	0\\
8	28	0\\
8	29	0\\
8	30	1\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	0\\
8	35	1\\
8	36	0\\
8	37	0\\
8	38	1\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	1\\
8	46	0\\
8	47	0\\
8	48	1\\
8	49	0\\
8	50	1\\
8	51	0\\
8	52	0\\
8	53	1\\
8	54	0\\
8	55	0\\
8	56	0\\
8	57	1\\
8	58	0\\
8	59	1\\
8	60	0\\
8	61	0\\
8	62	1\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	1\\
8	67	0\\
8	68	0\\
8	69	1\\
8	70	0\\
8	71	0\\
8	72	1\\
8	73	0\\
8	74	1\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	1\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	1\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	1\\
8	89	1\\
8	90	1\\
8	91	1\\
8	92	0\\
8	93	1\\
8	94	0\\
8	95	0\\
8	96	1\\
8	97	0\\
8	98	1\\
8	99	1\\
8	100	1\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	1\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	1\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	1\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	1\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	1\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	1\\
18	83	1\\
18	84	0\\
18	85	0\\
18	86	1\\
18	87	1\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	1\\
19	7	0\\
19	8	1\\
19	9	1\\
19	10	0\\
19	11	0\\
19	12	1\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	1\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	1\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	1\\
19	27	0\\
19	28	0\\
19	29	1\\
19	30	0\\
19	31	0\\
19	32	0\\
19	33	1\\
19	34	0\\
19	35	0\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	1\\
19	42	0\\
19	43	1\\
19	44	0\\
19	45	1\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	1\\
19	51	0\\
19	52	1\\
19	53	1\\
19	54	0\\
19	55	0\\
19	56	1\\
19	57	1\\
19	58	0\\
19	59	1\\
19	60	1\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	1\\
19	65	1\\
19	66	0\\
19	67	0\\
19	68	0\\
19	69	1\\
19	70	1\\
19	71	1\\
19	72	0\\
19	73	1\\
19	74	0\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	1\\
19	80	1\\
19	81	0\\
19	82	1\\
19	83	0\\
19	84	1\\
19	85	0\\
19	86	1\\
19	87	1\\
19	88	0\\
19	89	0\\
19	90	0\\
19	91	1\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	1\\
19	96	1\\
19	97	0\\
19	98	0\\
19	99	0\\
19	100	0\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	1\\
20	5	1\\
20	6	0\\
20	7	1\\
20	8	0\\
20	9	0\\
20	10	0\\
20	11	0\\
20	12	1\\
20	13	0\\
20	14	0\\
20	15	1\\
20	16	0\\
20	17	0\\
20	18	1\\
20	19	0\\
20	20	0\\
20	21	1\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	1\\
20	26	0\\
20	27	0\\
20	28	0\\
20	29	1\\
20	30	0\\
20	31	0\\
20	32	1\\
20	33	1\\
20	34	0\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	0\\
20	41	0\\
20	42	0\\
20	43	1\\
20	44	0\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	0\\
20	49	1\\
20	50	0\\
20	51	0\\
20	52	1\\
20	53	0\\
20	54	0\\
20	55	1\\
20	56	0\\
20	57	1\\
20	58	0\\
20	59	0\\
20	60	1\\
20	61	0\\
20	62	0\\
20	63	1\\
20	64	1\\
20	65	0\\
20	66	0\\
20	67	1\\
20	68	0\\
20	69	0\\
20	70	1\\
20	71	0\\
20	72	0\\
20	73	1\\
20	74	1\\
20	75	1\\
20	76	0\\
20	77	1\\
20	78	0\\
20	79	0\\
20	80	0\\
20	81	1\\
20	82	0\\
20	83	0\\
20	84	1\\
20	85	0\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	0\\
20	92	0\\
20	93	0\\
20	94	1\\
20	95	0\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	1\\
20	100	0\\
21	1	0\\
21	2	1\\
21	3	1\\
21	4	0\\
21	5	1\\
21	6	0\\
21	7	1\\
21	8	0\\
21	9	0\\
21	10	1\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	0\\
21	15	1\\
21	16	0\\
21	17	1\\
21	18	1\\
21	19	1\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	1\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	0\\
21	28	1\\
21	29	1\\
21	30	0\\
21	31	0\\
21	32	1\\
21	33	0\\
21	34	1\\
21	35	0\\
21	36	0\\
21	37	1\\
21	38	0\\
21	39	1\\
21	40	0\\
21	41	0\\
21	42	1\\
21	43	1\\
21	44	0\\
21	45	1\\
21	46	1\\
21	47	1\\
21	48	0\\
21	49	1\\
21	50	0\\
21	51	0\\
21	52	1\\
21	53	0\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	1\\
21	59	0\\
21	60	0\\
21	61	1\\
21	62	1\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	1\\
21	72	0\\
21	73	0\\
21	74	1\\
21	75	0\\
21	76	0\\
21	77	0\\
21	78	0\\
21	79	0\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	0\\
21	86	0\\
21	87	1\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	0\\
21	92	0\\
21	93	1\\
21	94	1\\
21	95	1\\
21	96	0\\
21	97	0\\
21	98	1\\
21	99	0\\
21	100	1\\
22	1	0\\
22	2	0\\
22	3	1\\
22	4	0\\
22	5	0\\
22	6	1\\
22	7	0\\
22	8	1\\
22	9	0\\
22	10	1\\
22	11	0\\
22	12	1\\
22	13	0\\
22	14	0\\
22	15	1\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	1\\
22	25	0\\
22	26	0\\
22	27	1\\
22	28	0\\
22	29	0\\
22	30	0\\
22	31	1\\
22	32	0\\
22	33	1\\
22	34	1\\
22	35	0\\
22	36	0\\
22	37	1\\
22	38	1\\
22	39	0\\
22	40	0\\
22	41	0\\
22	42	1\\
22	43	0\\
22	44	0\\
22	45	0\\
22	46	0\\
22	47	0\\
22	48	0\\
22	49	1\\
22	50	1\\
22	51	1\\
22	52	0\\
22	53	1\\
22	54	0\\
22	55	1\\
22	56	0\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	1\\
22	66	0\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	0\\
22	73	0\\
22	74	0\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	1\\
22	80	1\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	0\\
22	85	0\\
22	86	0\\
22	87	0\\
22	88	1\\
22	89	0\\
22	90	1\\
22	91	0\\
22	92	0\\
22	93	0\\
22	94	1\\
22	95	0\\
22	96	0\\
22	97	1\\
22	98	0\\
22	99	0\\
22	100	1\\
23	1	0\\
23	2	0\\
23	3	1\\
23	4	0\\
23	5	1\\
23	6	0\\
23	7	1\\
23	8	1\\
23	9	0\\
23	10	1\\
23	11	0\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	1\\
23	16	1\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	1\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	1\\
23	26	1\\
23	27	1\\
23	28	0\\
23	29	0\\
23	30	0\\
23	31	1\\
23	32	0\\
23	33	1\\
23	34	1\\
23	35	1\\
23	36	0\\
23	37	1\\
23	38	1\\
23	39	0\\
23	40	1\\
23	41	1\\
23	42	1\\
23	43	0\\
23	44	0\\
23	45	1\\
23	46	1\\
23	47	1\\
23	48	0\\
23	49	1\\
23	50	0\\
23	51	0\\
23	52	0\\
23	53	1\\
23	54	0\\
23	55	1\\
23	56	1\\
23	57	0\\
23	58	1\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	0\\
23	65	1\\
23	66	1\\
23	67	1\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	1\\
23	73	0\\
23	74	0\\
23	75	1\\
23	76	1\\
23	77	1\\
23	78	1\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	1\\
23	83	0\\
23	84	1\\
23	85	1\\
23	86	0\\
23	87	0\\
23	88	1\\
23	89	1\\
23	90	0\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	1\\
23	98	0\\
23	99	0\\
23	100	0\\
24	1	1\\
24	2	0\\
24	3	1\\
24	4	0\\
24	5	1\\
24	6	1\\
24	7	0\\
24	8	1\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	1\\
24	17	1\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	1\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	1\\
24	27	1\\
24	28	0\\
24	29	0\\
24	30	1\\
24	31	1\\
24	32	0\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	1\\
24	37	1\\
24	38	0\\
24	39	1\\
24	40	1\\
24	41	1\\
24	42	1\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	1\\
24	47	0\\
24	48	1\\
24	49	0\\
24	50	0\\
24	51	1\\
24	52	0\\
24	53	1\\
24	54	0\\
24	55	1\\
24	56	1\\
24	57	0\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	1\\
24	63	0\\
24	64	0\\
24	65	1\\
24	66	1\\
24	67	1\\
24	68	0\\
24	69	0\\
24	70	1\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	1\\
24	77	0\\
24	78	0\\
24	79	0\\
24	80	1\\
24	81	1\\
24	82	1\\
24	83	0\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	0\\
24	91	1\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	1\\
24	96	0\\
24	97	0\\
24	98	1\\
24	99	0\\
24	100	0\\
};

\end{axis}

\end{tikzpicture}%

==> fig/s_vt_Case1/s_vt_case1_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=3.5in,
at={(0.922in,0.465in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=1,
ymax=100,
ytick={1,10,19,28,37,46,55,64,73,82,91,100},
yticklabels={{101},{110},{119},{128},{137},{146},{155},{164},{173},{182},{191},{200}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	1\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	1\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	1\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	1\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	1\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	0\\
2	2	1\\
2	3	0\\
2	4	1\\
2	5	1\\
2	6	1\\
2	7	0\\
2	8	0\\
2	9	0\\
2	10	1\\
2	11	0\\
2	12	1\\
2	13	0\\
2	14	1\\
2	15	0\\
2	16	1\\
2	17	1\\
2	18	0\\
2	19	0\\
2	20	1\\
2	21	0\\
2	22	0\\
2	23	0\\
2	24	0\\
2	25	1\\
2	26	1\\
2	27	0\\
2	28	0\\
2	29	0\\
2	30	0\\
2	31	1\\
2	32	1\\
2	33	1\\
2	34	1\\
2	35	1\\
2	36	1\\
2	37	0\\
2	38	0\\
2	39	1\\
2	40	1\\
2	41	0\\
2	42	0\\
2	43	0\\
2	44	0\\
2	45	0\\
2	46	1\\
2	47	1\\
2	48	1\\
2	49	0\\
2	50	0\\
2	51	0\\
2	52	1\\
2	53	0\\
2	54	0\\
2	55	1\\
2	56	1\\
2	57	1\\
2	58	0\\
2	59	0\\
2	60	0\\
2	61	0\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	1\\
2	68	1\\
2	69	0\\
2	70	1\\
2	71	1\\
2	72	0\\
2	73	0\\
2	74	1\\
2	75	1\\
2	76	0\\
2	77	1\\
2	78	0\\
2	79	0\\
2	80	1\\
2	81	1\\
2	82	1\\
2	83	0\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	1\\
2	88	1\\
2	89	1\\
2	90	1\\
2	91	0\\
2	92	0\\
2	93	0\\
2	94	0\\
2	95	1\\
2	96	0\\
2	97	0\\
2	98	0\\
2	99	1\\
2	100	0\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	1\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	1\\
3	14	1\\
3	15	0\\
3	16	0\\
3	17	0\\
3	18	0\\
3	19	1\\
3	20	1\\
3	21	1\\
3	22	1\\
3	23	0\\
3	24	0\\
3	25	0\\
3	26	1\\
3	27	1\\
3	28	0\\
3	29	1\\
3	30	1\\
3	31	1\\
3	32	0\\
3	33	1\\
3	34	0\\
3	35	0\\
3	36	0\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	1\\
3	41	1\\
3	42	1\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	1\\
3	49	1\\
3	50	1\\
3	51	0\\
3	52	0\\
3	53	0\\
3	54	0\\
3	55	1\\
3	56	0\\
3	57	1\\
3	58	0\\
3	59	0\\
3	60	1\\
3	61	1\\
3	62	0\\
3	63	1\\
3	64	0\\
3	65	1\\
3	66	1\\
3	67	0\\
3	68	1\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	1\\
3	73	1\\
3	74	1\\
3	75	1\\
3	76	1\\
3	77	0\\
3	78	1\\
3	79	0\\
3	80	1\\
3	81	0\\
3	82	1\\
3	83	0\\
3	84	0\\
3	85	1\\
3	86	1\\
3	87	0\\
3	88	1\\
3	89	1\\
3	90	0\\
3	91	0\\
3	92	1\\
3	93	1\\
3	94	0\\
3	95	1\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	0\\
3	100	0\\
4	1	1\\
4	2	0\\
4	3	0\\
4	4	1\\
4	5	0\\
4	6	0\\
4	7	0\\
4	8	1\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	0\\
4	14	1\\
4	15	0\\
4	16	0\\
4	17	0\\
4	18	0\\
4	19	0\\
4	20	1\\
4	21	1\\
4	22	0\\
4	23	1\\
4	24	0\\
4	25	1\\
4	26	1\\
4	27	1\\
4	28	0\\
4	29	1\\
4	30	1\\
4	31	0\\
4	32	1\\
4	33	1\\
4	34	0\\
4	35	0\\
4	36	1\\
4	37	1\\
4	38	0\\
4	39	1\\
4	40	0\\
4	41	1\\
4	42	1\\
4	43	0\\
4	44	0\\
4	45	0\\
4	46	0\\
4	47	1\\
4	48	1\\
4	49	1\\
4	50	0\\
4	51	1\\
4	52	0\\
4	53	1\\
4	54	0\\
4	55	1\\
4	56	1\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	1\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	1\\
4	66	0\\
4	67	0\\
4	68	0\\
4	69	1\\
4	70	1\\
4	71	1\\
4	72	0\\
4	73	0\\
4	74	0\\
4	75	0\\
4	76	1\\
4	77	1\\
4	78	1\\
4	79	0\\
4	80	1\\
4	81	1\\
4	82	0\\
4	83	1\\
4	84	0\\
4	85	1\\
4	86	1\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	1\\
4	91	1\\
4	92	0\\
4	93	0\\
4	94	0\\
4	95	0\\
4	96	1\\
4	97	1\\
4	98	1\\
4	99	0\\
4	100	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	1\\
5	7	0\\
5	8	1\\
5	9	1\\
5	10	0\\
5	11	1\\
5	12	0\\
5	13	0\\
5	14	1\\
5	15	0\\
5	16	0\\
5	17	1\\
5	18	0\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	1\\
5	23	1\\
5	24	1\\
5	25	0\\
5	26	1\\
5	27	1\\
5	28	0\\
5	29	1\\
5	30	1\\
5	31	0\\
5	32	0\\
5	33	0\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	1\\
5	38	1\\
5	39	0\\
5	40	1\\
5	41	0\\
5	42	1\\
5	43	1\\
5	44	0\\
5	45	0\\
5	46	0\\
5	47	1\\
5	48	0\\
5	49	1\\
5	50	0\\
5	51	0\\
5	52	0\\
5	53	0\\
5	54	0\\
5	55	0\\
5	56	0\\
5	57	1\\
5	58	1\\
5	59	0\\
5	60	0\\
5	61	1\\
5	62	0\\
5	63	1\\
5	64	1\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	1\\
5	69	1\\
5	70	0\\
5	71	1\\
5	72	0\\
5	73	0\\
5	74	1\\
5	75	1\\
5	76	1\\
5	77	0\\
5	78	1\\
5	79	1\\
5	80	1\\
5	81	1\\
5	82	1\\
5	83	0\\
5	84	1\\
5	85	0\\
5	86	1\\
5	87	0\\
5	88	0\\
5	89	1\\
5	90	0\\
5	91	1\\
5	92	0\\
5	93	0\\
5	94	0\\
5	95	0\\
5	96	1\\
5	97	0\\
5	98	1\\
5	99	1\\
5	100	0\\
6	1	1\\
6	2	1\\
6	3	0\\
6	4	1\\
6	5	0\\
6	6	0\\
6	7	1\\
6	8	1\\
6	9	0\\
6	10	0\\
6	11	0\\
6	12	1\\
6	13	0\\
6	14	1\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	1\\
6	19	0\\
6	20	1\\
6	21	1\\
6	22	0\\
6	23	0\\
6	24	1\\
6	25	0\\
6	26	0\\
6	27	0\\
6	28	0\\
6	29	1\\
6	30	1\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	1\\
6	35	0\\
6	36	1\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	0\\
6	47	0\\
6	48	0\\
6	49	1\\
6	50	0\\
6	51	0\\
6	52	1\\
6	53	1\\
6	54	0\\
6	55	1\\
6	56	0\\
6	57	0\\
6	58	1\\
6	59	0\\
6	60	0\\
6	61	0\\
6	62	1\\
6	63	0\\
6	64	1\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	1\\
6	69	1\\
6	70	1\\
6	71	0\\
6	72	0\\
6	73	1\\
6	74	1\\
6	75	1\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	1\\
6	80	0\\
6	81	1\\
6	82	1\\
6	83	0\\
6	84	0\\
6	85	1\\
6	86	1\\
6	87	0\\
6	88	1\\
6	89	1\\
6	90	0\\
6	91	1\\
6	92	0\\
6	93	1\\
6	94	0\\
6	95	0\\
6	96	1\\
6	97	1\\
6	98	0\\
6	99	1\\
6	100	1\\
7	1	1\\
7	2	1\\
7	3	1\\
7	4	1\\
7	5	0\\
7	6	0\\
7	7	1\\
7	8	1\\
7	9	1\\
7	10	0\\
7	11	1\\
7	12	1\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	1\\
7	18	0\\
7	19	1\\
7	20	0\\
7	21	0\\
7	22	0\\
7	23	0\\
7	24	0\\
7	25	0\\
7	26	0\\
7	27	0\\
7	28	1\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	0\\
7	33	0\\
7	34	0\\
7	35	0\\
7	36	1\\
7	37	0\\
7	38	0\\
7	39	0\\
7	40	0\\
7	41	0\\
7	42	1\\
7	43	0\\
7	44	0\\
7	45	0\\
7	46	0\\
7	47	1\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	1\\
7	54	1\\
7	55	1\\
7	56	1\\
7	57	0\\
7	58	1\\
7	59	0\\
7	60	1\\
7	61	1\\
7	62	0\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	1\\
7	69	1\\
7	70	1\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	0\\
7	76	1\\
7	77	1\\
7	78	1\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	1\\
7	85	1\\
7	86	0\\
7	87	1\\
7	88	1\\
7	89	0\\
7	90	0\\
7	91	0\\
7	92	0\\
7	93	1\\
7	94	1\\
7	95	0\\
7	96	1\\
7	97	0\\
7	98	1\\
7	99	1\\
7	100	0\\
8	1	1\\
8	2	1\\
8	3	1\\
8	4	0\\
8	5	1\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	1\\
8	10	1\\
8	11	0\\
8	12	1\\
8	13	0\\
8	14	0\\
8	15	1\\
8	16	0\\
8	17	1\\
8	18	1\\
8	19	1\\
8	20	1\\
8	21	1\\
8	22	1\\
8	23	1\\
8	24	1\\
8	25	1\\
8	26	1\\
8	27	0\\
8	28	1\\
8	29	0\\
8	30	1\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	1\\
8	38	1\\
8	39	1\\
8	40	1\\
8	41	1\\
8	42	0\\
8	43	1\\
8	44	0\\
8	45	1\\
8	46	1\\
8	47	1\\
8	48	0\\
8	49	1\\
8	50	1\\
8	51	0\\
8	52	0\\
8	53	1\\
8	54	1\\
8	55	0\\
8	56	0\\
8	57	0\\
8	58	0\\
8	59	1\\
8	60	0\\
8	61	1\\
8	62	0\\
8	63	0\\
8	64	1\\
8	65	1\\
8	66	1\\
8	67	1\\
8	68	0\\
8	69	0\\
8	70	1\\
8	71	1\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	0\\
8	79	1\\
8	80	0\\
8	81	1\\
8	82	0\\
8	83	0\\
8	84	1\\
8	85	1\\
8	86	0\\
8	87	1\\
8	88	0\\
8	89	1\\
8	90	0\\
8	91	1\\
8	92	0\\
8	93	1\\
8	94	0\\
8	95	0\\
8	96	0\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	1\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	1\\
18	28	0\\
18	29	0\\
18	30	1\\
18	31	1\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	1\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	1\\
19	5	0\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	1\\
19	10	1\\
19	11	1\\
19	12	0\\
19	13	1\\
19	14	1\\
19	15	1\\
19	16	0\\
19	17	1\\
19	18	0\\
19	19	1\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	0\\
19	27	1\\
19	28	0\\
19	29	1\\
19	30	0\\
19	31	1\\
19	32	1\\
19	33	0\\
19	34	1\\
19	35	0\\
19	36	1\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	1\\
19	42	0\\
19	43	0\\
19	44	1\\
19	45	1\\
19	46	1\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	1\\
19	51	0\\
19	52	0\\
19	53	1\\
19	54	1\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	1\\
19	59	1\\
19	60	0\\
19	61	0\\
19	62	1\\
19	63	1\\
19	64	0\\
19	65	1\\
19	66	0\\
19	67	1\\
19	68	0\\
19	69	1\\
19	70	0\\
19	71	1\\
19	72	0\\
19	73	0\\
19	74	0\\
19	75	1\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	1\\
19	82	0\\
19	83	1\\
19	84	0\\
19	85	0\\
19	86	0\\
19	87	1\\
19	88	1\\
19	89	0\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	1\\
19	94	1\\
19	95	0\\
19	96	1\\
19	97	0\\
19	98	1\\
19	99	0\\
19	100	1\\
20	1	0\\
20	2	1\\
20	3	1\\
20	4	0\\
20	5	0\\
20	6	1\\
20	7	1\\
20	8	0\\
20	9	1\\
20	10	1\\
20	11	0\\
20	12	0\\
20	13	1\\
20	14	0\\
20	15	0\\
20	16	1\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	1\\
20	24	1\\
20	25	0\\
20	26	0\\
20	27	1\\
20	28	0\\
20	29	0\\
20	30	0\\
20	31	1\\
20	32	0\\
20	33	1\\
20	34	1\\
20	35	0\\
20	36	0\\
20	37	1\\
20	38	1\\
20	39	0\\
20	40	0\\
20	41	1\\
20	42	0\\
20	43	1\\
20	44	1\\
20	45	1\\
20	46	0\\
20	47	0\\
20	48	1\\
20	49	1\\
20	50	1\\
20	51	1\\
20	52	1\\
20	53	0\\
20	54	0\\
20	55	1\\
20	56	0\\
20	57	0\\
20	58	1\\
20	59	1\\
20	60	0\\
20	61	1\\
20	62	1\\
20	63	0\\
20	64	0\\
20	65	0\\
20	66	1\\
20	67	0\\
20	68	1\\
20	69	1\\
20	70	0\\
20	71	0\\
20	72	0\\
20	73	1\\
20	74	0\\
20	75	0\\
20	76	1\\
20	77	0\\
20	78	0\\
20	79	0\\
20	80	1\\
20	81	0\\
20	82	0\\
20	83	1\\
20	84	0\\
20	85	0\\
20	86	1\\
20	87	1\\
20	88	0\\
20	89	1\\
20	90	1\\
20	91	0\\
20	92	1\\
20	93	0\\
20	94	1\\
20	95	0\\
20	96	0\\
20	97	1\\
20	98	1\\
20	99	0\\
20	100	1\\
21	1	0\\
21	2	0\\
21	3	1\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	1\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	1\\
21	12	1\\
21	13	1\\
21	14	0\\
21	15	1\\
21	16	1\\
21	17	0\\
21	18	1\\
21	19	1\\
21	20	0\\
21	21	1\\
21	22	1\\
21	23	1\\
21	24	0\\
21	25	1\\
21	26	0\\
21	27	0\\
21	28	1\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	1\\
21	33	1\\
21	34	0\\
21	35	1\\
21	36	0\\
21	37	0\\
21	38	0\\
21	39	0\\
21	40	0\\
21	41	1\\
21	42	0\\
21	43	1\\
21	44	0\\
21	45	1\\
21	46	0\\
21	47	0\\
21	48	0\\
21	49	0\\
21	50	1\\
21	51	1\\
21	52	0\\
21	53	1\\
21	54	1\\
21	55	0\\
21	56	1\\
21	57	1\\
21	58	0\\
21	59	1\\
21	60	0\\
21	61	0\\
21	62	1\\
21	63	1\\
21	64	0\\
21	65	0\\
21	66	1\\
21	67	1\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	0\\
21	72	1\\
21	73	1\\
21	74	1\\
21	75	0\\
21	76	1\\
21	77	1\\
21	78	0\\
21	79	1\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	1\\
21	84	0\\
21	85	0\\
21	86	0\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	1\\
21	92	1\\
21	93	0\\
21	94	0\\
21	95	1\\
21	96	0\\
21	97	1\\
21	98	0\\
21	99	0\\
21	100	0\\
22	1	1\\
22	2	0\\
22	3	1\\
22	4	1\\
22	5	1\\
22	6	1\\
22	7	1\\
22	8	0\\
22	9	0\\
22	10	1\\
22	11	1\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	1\\
22	16	1\\
22	17	0\\
22	18	1\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	1\\
22	23	1\\
22	24	1\\
22	25	1\\
22	26	1\\
22	27	0\\
22	28	1\\
22	29	0\\
22	30	0\\
22	31	1\\
22	32	0\\
22	33	0\\
22	34	1\\
22	35	1\\
22	36	0\\
22	37	0\\
22	38	1\\
22	39	1\\
22	40	1\\
22	41	0\\
22	42	0\\
22	43	1\\
22	44	1\\
22	45	1\\
22	46	1\\
22	47	0\\
22	48	1\\
22	49	0\\
22	50	1\\
22	51	1\\
22	52	1\\
22	53	0\\
22	54	0\\
22	55	0\\
22	56	1\\
22	57	0\\
22	58	1\\
22	59	1\\
22	60	1\\
22	61	1\\
22	62	1\\
22	63	0\\
22	64	1\\
22	65	1\\
22	66	1\\
22	67	1\\
22	68	0\\
22	69	0\\
22	70	1\\
22	71	0\\
22	72	1\\
22	73	0\\
22	74	1\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	1\\
22	79	1\\
22	80	1\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	1\\
22	85	0\\
22	86	0\\
22	87	1\\
22	88	0\\
22	89	0\\
22	90	1\\
22	91	1\\
22	92	1\\
22	93	0\\
22	94	1\\
22	95	1\\
22	96	0\\
22	97	1\\
22	98	0\\
22	99	1\\
22	100	1\\
23	1	0\\
23	2	0\\
23	3	0\\
23	4	0\\
23	5	1\\
23	6	0\\
23	7	1\\
23	8	1\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	1\\
23	14	0\\
23	15	1\\
23	16	1\\
23	17	1\\
23	18	1\\
23	19	0\\
23	20	1\\
23	21	1\\
23	22	1\\
23	23	1\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	0\\
23	29	1\\
23	30	0\\
23	31	0\\
23	32	1\\
23	33	0\\
23	34	1\\
23	35	1\\
23	36	1\\
23	37	1\\
23	38	1\\
23	39	0\\
23	40	0\\
23	41	0\\
23	42	1\\
23	43	1\\
23	44	1\\
23	45	1\\
23	46	1\\
23	47	1\\
23	48	0\\
23	49	0\\
23	50	1\\
23	51	1\\
23	52	0\\
23	53	0\\
23	54	1\\
23	55	0\\
23	56	1\\
23	57	1\\
23	58	0\\
23	59	0\\
23	60	1\\
23	61	0\\
23	62	1\\
23	63	1\\
23	64	0\\
23	65	1\\
23	66	1\\
23	67	1\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	1\\
23	73	1\\
23	74	0\\
23	75	0\\
23	76	0\\
23	77	1\\
23	78	0\\
23	79	1\\
23	80	0\\
23	81	0\\
23	82	1\\
23	83	1\\
23	84	1\\
23	85	0\\
23	86	0\\
23	87	0\\
23	88	1\\
23	89	0\\
23	90	1\\
23	91	0\\
23	92	1\\
23	93	1\\
23	94	1\\
23	95	1\\
23	96	0\\
23	97	1\\
23	98	0\\
23	99	0\\
23	100	0\\
24	1	1\\
24	2	1\\
24	3	0\\
24	4	0\\
24	5	0\\
24	6	1\\
24	7	1\\
24	8	0\\
24	9	1\\
24	10	0\\
24	11	1\\
24	12	1\\
24	13	0\\
24	14	0\\
24	15	1\\
24	16	1\\
24	17	0\\
24	18	0\\
24	19	1\\
24	20	0\\
24	21	1\\
24	22	1\\
24	23	0\\
24	24	1\\
24	25	0\\
24	26	0\\
24	27	0\\
24	28	1\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	0\\
24	33	1\\
24	34	1\\
24	35	1\\
24	36	0\\
24	37	0\\
24	38	1\\
24	39	1\\
24	40	1\\
24	41	0\\
24	42	1\\
24	43	0\\
24	44	1\\
24	45	0\\
24	46	1\\
24	47	0\\
24	48	1\\
24	49	0\\
24	50	0\\
24	51	1\\
24	52	1\\
24	53	0\\
24	54	1\\
24	55	0\\
24	56	0\\
24	57	1\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	1\\
24	64	1\\
24	65	0\\
24	66	1\\
24	67	0\\
24	68	0\\
24	69	0\\
24	70	0\\
24	71	1\\
24	72	1\\
24	73	1\\
24	74	0\\
24	75	1\\
24	76	0\\
24	77	1\\
24	78	1\\
24	79	0\\
24	80	0\\
24	81	0\\
24	82	1\\
24	83	1\\
24	84	1\\
24	85	1\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	0\\
24	91	0\\
24	92	1\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	1\\
24	98	1\\
24	99	1\\
24	100	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/s_vt_Case1/s_vt_case1_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=3.5in,
at={(0.922in,0.465in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time hour of the day},
ymin=1,
ymax=100,
ytick={1,10,19,28,37,46,55,64,73,82,91,100},
yticklabels={{201},{210},{219},{228},{237},{246},{255},{264},{273},{282},{291},{300}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	1\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	1\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	1\\
1	94	0\\
1	95	0\\
1	96	1\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	0\\
2	2	1\\
2	3	1\\
2	4	0\\
2	5	0\\
2	6	0\\
2	7	0\\
2	8	0\\
2	9	0\\
2	10	0\\
2	11	0\\
2	12	0\\
2	13	0\\
2	14	0\\
2	15	1\\
2	16	1\\
2	17	0\\
2	18	0\\
2	19	0\\
2	20	0\\
2	21	1\\
2	22	0\\
2	23	0\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	1\\
2	30	0\\
2	31	0\\
2	32	1\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	1\\
2	39	0\\
2	40	1\\
2	41	0\\
2	42	1\\
2	43	0\\
2	44	0\\
2	45	1\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	0\\
2	50	0\\
2	51	0\\
2	52	0\\
2	53	0\\
2	54	0\\
2	55	0\\
2	56	1\\
2	57	0\\
2	58	0\\
2	59	0\\
2	60	0\\
2	61	0\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	0\\
2	70	0\\
2	71	1\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	1\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	1\\
2	80	0\\
2	81	1\\
2	82	1\\
2	83	0\\
2	84	1\\
2	85	1\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	1\\
2	90	0\\
2	91	0\\
2	92	0\\
2	93	1\\
2	94	1\\
2	95	0\\
2	96	0\\
2	97	1\\
2	98	0\\
2	99	0\\
2	100	0\\
3	1	1\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	1\\
3	11	1\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	1\\
3	16	0\\
3	17	0\\
3	18	0\\
3	19	1\\
3	20	0\\
3	21	0\\
3	22	1\\
3	23	0\\
3	24	1\\
3	25	0\\
3	26	0\\
3	27	0\\
3	28	0\\
3	29	0\\
3	30	1\\
3	31	1\\
3	32	0\\
3	33	1\\
3	34	0\\
3	35	1\\
3	36	1\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	1\\
3	42	0\\
3	43	0\\
3	44	1\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	1\\
3	51	0\\
3	52	1\\
3	53	1\\
3	54	0\\
3	55	1\\
3	56	1\\
3	57	0\\
3	58	1\\
3	59	0\\
3	60	0\\
3	61	1\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	1\\
3	67	1\\
3	68	0\\
3	69	1\\
3	70	0\\
3	71	1\\
3	72	0\\
3	73	1\\
3	74	0\\
3	75	1\\
3	76	1\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	0\\
3	82	0\\
3	83	1\\
3	84	0\\
3	85	0\\
3	86	0\\
3	87	1\\
3	88	1\\
3	89	1\\
3	90	1\\
3	91	0\\
3	92	0\\
3	93	1\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	1\\
3	100	1\\
4	1	1\\
4	2	0\\
4	3	1\\
4	4	0\\
4	5	0\\
4	6	1\\
4	7	0\\
4	8	1\\
4	9	1\\
4	10	1\\
4	11	0\\
4	12	0\\
4	13	1\\
4	14	0\\
4	15	1\\
4	16	1\\
4	17	0\\
4	18	0\\
4	19	1\\
4	20	1\\
4	21	0\\
4	22	0\\
4	23	1\\
4	24	1\\
4	25	1\\
4	26	0\\
4	27	0\\
4	28	0\\
4	29	0\\
4	30	1\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	1\\
4	42	0\\
4	43	0\\
4	44	1\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	0\\
4	49	0\\
4	50	1\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	1\\
4	55	1\\
4	56	1\\
4	57	1\\
4	58	0\\
4	59	1\\
4	60	0\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	1\\
4	65	0\\
4	66	1\\
4	67	1\\
4	68	1\\
4	69	0\\
4	70	1\\
4	71	0\\
4	72	0\\
4	73	1\\
4	74	0\\
4	75	1\\
4	76	1\\
4	77	1\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	0\\
4	82	1\\
4	83	1\\
4	84	1\\
4	85	0\\
4	86	1\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	1\\
4	91	1\\
4	92	1\\
4	93	1\\
4	94	0\\
4	95	0\\
4	96	0\\
4	97	0\\
4	98	1\\
4	99	1\\
4	100	0\\
5	1	1\\
5	2	0\\
5	3	0\\
5	4	1\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	1\\
5	9	0\\
5	10	0\\
5	11	1\\
5	12	0\\
5	13	0\\
5	14	1\\
5	15	0\\
5	16	0\\
5	17	1\\
5	18	0\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	1\\
5	23	0\\
5	24	1\\
5	25	1\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	0\\
5	31	0\\
5	32	0\\
5	33	0\\
5	34	1\\
5	35	0\\
5	36	0\\
5	37	1\\
5	38	1\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	1\\
5	43	1\\
5	44	0\\
5	45	0\\
5	46	1\\
5	47	0\\
5	48	0\\
5	49	1\\
5	50	0\\
5	51	0\\
5	52	0\\
5	53	0\\
5	54	1\\
5	55	0\\
5	56	0\\
5	57	0\\
5	58	1\\
5	59	1\\
5	60	0\\
5	61	0\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	1\\
5	69	0\\
5	70	1\\
5	71	1\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	1\\
5	77	0\\
5	78	1\\
5	79	1\\
5	80	1\\
5	81	0\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	1\\
5	88	0\\
5	89	0\\
5	90	1\\
5	91	0\\
5	92	0\\
5	93	0\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	1\\
5	98	0\\
5	99	0\\
5	100	1\\
6	1	1\\
6	2	1\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	1\\
6	8	1\\
6	9	1\\
6	10	1\\
6	11	0\\
6	12	1\\
6	13	1\\
6	14	0\\
6	15	1\\
6	16	0\\
6	17	0\\
6	18	0\\
6	19	0\\
6	20	0\\
6	21	1\\
6	22	0\\
6	23	1\\
6	24	0\\
6	25	1\\
6	26	0\\
6	27	1\\
6	28	0\\
6	29	0\\
6	30	0\\
6	31	1\\
6	32	1\\
6	33	0\\
6	34	1\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	1\\
6	46	0\\
6	47	1\\
6	48	1\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	1\\
6	53	1\\
6	54	1\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	1\\
6	59	0\\
6	60	1\\
6	61	0\\
6	62	1\\
6	63	0\\
6	64	0\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	1\\
6	78	0\\
6	79	0\\
6	80	1\\
6	81	0\\
6	82	1\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	1\\
6	88	1\\
6	89	1\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	0\\
6	94	0\\
6	95	1\\
6	96	0\\
6	97	1\\
6	98	0\\
6	99	0\\
6	100	1\\
7	1	0\\
7	2	1\\
7	3	0\\
7	4	1\\
7	5	1\\
7	6	0\\
7	7	1\\
7	8	1\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	1\\
7	15	0\\
7	16	0\\
7	17	1\\
7	18	0\\
7	19	0\\
7	20	0\\
7	21	0\\
7	22	0\\
7	23	0\\
7	24	1\\
7	25	1\\
7	26	0\\
7	27	0\\
7	28	1\\
7	29	0\\
7	30	1\\
7	31	0\\
7	32	0\\
7	33	0\\
7	34	1\\
7	35	1\\
7	36	0\\
7	37	0\\
7	38	1\\
7	39	0\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	1\\
7	44	0\\
7	45	1\\
7	46	0\\
7	47	0\\
7	48	0\\
7	49	0\\
7	50	1\\
7	51	1\\
7	52	0\\
7	53	0\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	1\\
7	61	1\\
7	62	0\\
7	63	0\\
7	64	0\\
7	65	1\\
7	66	0\\
7	67	0\\
7	68	1\\
7	69	1\\
7	70	0\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	0\\
7	76	0\\
7	77	0\\
7	78	0\\
7	79	0\\
7	80	1\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	0\\
7	85	1\\
7	86	1\\
7	87	0\\
7	88	1\\
7	89	1\\
7	90	0\\
7	91	0\\
7	92	1\\
7	93	0\\
7	94	1\\
7	95	1\\
7	96	0\\
7	97	0\\
7	98	0\\
7	99	0\\
7	100	0\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	1\\
8	5	1\\
8	6	1\\
8	7	1\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	1\\
8	13	0\\
8	14	0\\
8	15	1\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	1\\
8	20	0\\
8	21	0\\
8	22	1\\
8	23	1\\
8	24	0\\
8	25	0\\
8	26	0\\
8	27	1\\
8	28	0\\
8	29	0\\
8	30	0\\
8	31	1\\
8	32	0\\
8	33	0\\
8	34	1\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	1\\
8	43	0\\
8	44	1\\
8	45	1\\
8	46	1\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	1\\
8	52	0\\
8	53	1\\
8	54	0\\
8	55	1\\
8	56	1\\
8	57	1\\
8	58	0\\
8	59	0\\
8	60	0\\
8	61	1\\
8	62	0\\
8	63	1\\
8	64	1\\
8	65	0\\
8	66	0\\
8	67	1\\
8	68	0\\
8	69	1\\
8	70	1\\
8	71	0\\
8	72	0\\
8	73	1\\
8	74	1\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	1\\
8	79	0\\
8	80	1\\
8	81	1\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	0\\
8	89	0\\
8	90	0\\
8	91	1\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	1\\
8	96	0\\
8	97	0\\
8	98	1\\
8	99	1\\
8	100	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	1\\
18	4	1\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	1\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	1\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	1\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	1\\
18	100	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	1\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	1\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	1\\
19	19	1\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	0\\
19	27	1\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	0\\
19	32	0\\
19	33	1\\
19	34	0\\
19	35	0\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	1\\
19	40	0\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	1\\
19	45	0\\
19	46	1\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	0\\
19	51	0\\
19	52	0\\
19	53	0\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	1\\
19	65	0\\
19	66	1\\
19	67	0\\
19	68	0\\
19	69	0\\
19	70	1\\
19	71	0\\
19	72	1\\
19	73	0\\
19	74	1\\
19	75	1\\
19	76	0\\
19	77	1\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	1\\
19	82	0\\
19	83	0\\
19	84	0\\
19	85	0\\
19	86	1\\
19	87	0\\
19	88	0\\
19	89	0\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	0\\
19	94	1\\
19	95	1\\
19	96	1\\
19	97	1\\
19	98	0\\
19	99	0\\
19	100	0\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	1\\
20	8	0\\
20	9	0\\
20	10	1\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	1\\
20	15	0\\
20	16	0\\
20	17	1\\
20	18	1\\
20	19	0\\
20	20	1\\
20	21	1\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	0\\
20	27	0\\
20	28	1\\
20	29	1\\
20	30	0\\
20	31	0\\
20	32	0\\
20	33	0\\
20	34	0\\
20	35	0\\
20	36	1\\
20	37	0\\
20	38	0\\
20	39	1\\
20	40	1\\
20	41	1\\
20	42	0\\
20	43	1\\
20	44	0\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	1\\
20	49	0\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	0\\
20	55	0\\
20	56	0\\
20	57	0\\
20	58	0\\
20	59	0\\
20	60	1\\
20	61	0\\
20	62	0\\
20	63	1\\
20	64	0\\
20	65	0\\
20	66	1\\
20	67	0\\
20	68	0\\
20	69	0\\
20	70	0\\
20	71	1\\
20	72	0\\
20	73	0\\
20	74	1\\
20	75	0\\
20	76	0\\
20	77	1\\
20	78	1\\
20	79	1\\
20	80	0\\
20	81	0\\
20	82	0\\
20	83	0\\
20	84	1\\
20	85	1\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	1\\
20	92	1\\
20	93	0\\
20	94	1\\
20	95	0\\
20	96	1\\
20	97	0\\
20	98	0\\
20	99	0\\
20	100	0\\
21	1	0\\
21	2	0\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	1\\
21	10	0\\
21	11	1\\
21	12	1\\
21	13	1\\
21	14	0\\
21	15	0\\
21	16	1\\
21	17	0\\
21	18	1\\
21	19	0\\
21	20	1\\
21	21	1\\
21	22	0\\
21	23	1\\
21	24	0\\
21	25	0\\
21	26	1\\
21	27	0\\
21	28	1\\
21	29	0\\
21	30	1\\
21	31	0\\
21	32	0\\
21	33	1\\
21	34	0\\
21	35	1\\
21	36	1\\
21	37	1\\
21	38	0\\
21	39	0\\
21	40	1\\
21	41	0\\
21	42	0\\
21	43	0\\
21	44	0\\
21	45	0\\
21	46	1\\
21	47	1\\
21	48	0\\
21	49	1\\
21	50	0\\
21	51	1\\
21	52	0\\
21	53	0\\
21	54	1\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	1\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	1\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	0\\
21	72	1\\
21	73	0\\
21	74	0\\
21	75	0\\
21	76	0\\
21	77	0\\
21	78	0\\
21	79	0\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	0\\
21	84	1\\
21	85	0\\
21	86	1\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	0\\
21	92	0\\
21	93	1\\
21	94	0\\
21	95	0\\
21	96	1\\
21	97	0\\
21	98	1\\
21	99	0\\
21	100	0\\
22	1	0\\
22	2	1\\
22	3	1\\
22	4	0\\
22	5	1\\
22	6	0\\
22	7	0\\
22	8	0\\
22	9	1\\
22	10	0\\
22	11	0\\
22	12	1\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	1\\
22	18	0\\
22	19	0\\
22	20	1\\
22	21	0\\
22	22	1\\
22	23	1\\
22	24	0\\
22	25	0\\
22	26	1\\
22	27	0\\
22	28	0\\
22	29	1\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	1\\
22	34	0\\
22	35	0\\
22	36	0\\
22	37	1\\
22	38	1\\
22	39	1\\
22	40	1\\
22	41	0\\
22	42	0\\
22	43	0\\
22	44	1\\
22	45	0\\
22	46	0\\
22	47	1\\
22	48	1\\
22	49	1\\
22	50	1\\
22	51	1\\
22	52	1\\
22	53	0\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	1\\
22	63	0\\
22	64	0\\
22	65	1\\
22	66	0\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	1\\
22	73	0\\
22	74	1\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	0\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	1\\
22	84	0\\
22	85	0\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	1\\
22	91	0\\
22	92	1\\
22	93	0\\
22	94	0\\
22	95	0\\
22	96	1\\
22	97	0\\
22	98	1\\
22	99	0\\
22	100	0\\
23	1	0\\
23	2	0\\
23	3	0\\
23	4	0\\
23	5	0\\
23	6	1\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	1\\
23	14	0\\
23	15	0\\
23	16	1\\
23	17	1\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	1\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	0\\
23	29	1\\
23	30	0\\
23	31	1\\
23	32	1\\
23	33	0\\
23	34	0\\
23	35	1\\
23	36	1\\
23	37	1\\
23	38	0\\
23	39	0\\
23	40	0\\
23	41	0\\
23	42	0\\
23	43	1\\
23	44	0\\
23	45	0\\
23	46	0\\
23	47	1\\
23	48	1\\
23	49	0\\
23	50	0\\
23	51	1\\
23	52	0\\
23	53	1\\
23	54	0\\
23	55	0\\
23	56	0\\
23	57	1\\
23	58	0\\
23	59	1\\
23	60	1\\
23	61	0\\
23	62	1\\
23	63	1\\
23	64	0\\
23	65	1\\
23	66	0\\
23	67	0\\
23	68	1\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	1\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	1\\
23	77	0\\
23	78	1\\
23	79	1\\
23	80	0\\
23	81	1\\
23	82	1\\
23	83	1\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	1\\
23	88	0\\
23	89	0\\
23	90	0\\
23	91	1\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	1\\
23	97	0\\
23	98	1\\
23	99	0\\
23	100	1\\
24	1	0\\
24	2	0\\
24	3	0\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	1\\
24	12	0\\
24	13	1\\
24	14	1\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	1\\
24	19	0\\
24	20	1\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	1\\
24	27	1\\
24	28	1\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	1\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	0\\
24	37	1\\
24	38	0\\
24	39	1\\
24	40	0\\
24	41	1\\
24	42	1\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	1\\
24	48	0\\
24	49	1\\
24	50	0\\
24	51	0\\
24	52	1\\
24	53	0\\
24	54	0\\
24	55	1\\
24	56	0\\
24	57	1\\
24	58	1\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	1\\
24	63	1\\
24	64	0\\
24	65	1\\
24	66	0\\
24	67	0\\
24	68	0\\
24	69	1\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	1\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	1\\
24	78	0\\
24	79	0\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	0\\
24	84	0\\
24	85	1\\
24	86	0\\
24	87	0\\
24	88	1\\
24	89	0\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	0\\
24	99	0\\
24	100	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/s_vt_Case1/s_vt_case1_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=3in,
at={(0.922in,0.465in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=1,
ymax=100,
ytick={1,10,19,28,37,46,55,64,73,82,91,100},
yticklabels={{301},{310},{319},{328},{337},{346},{355},{364},{373},{382},{391},{400}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	1\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	1\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	0\\
2	2	1\\
2	3	0\\
2	4	1\\
2	5	0\\
2	6	0\\
2	7	1\\
2	8	0\\
2	9	0\\
2	10	1\\
2	11	1\\
2	12	1\\
2	13	1\\
2	14	1\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	1\\
2	20	0\\
2	21	1\\
2	22	1\\
2	23	1\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	1\\
2	30	0\\
2	31	0\\
2	32	0\\
2	33	0\\
2	34	1\\
2	35	1\\
2	36	0\\
2	37	1\\
2	38	0\\
2	39	1\\
2	40	1\\
2	41	0\\
2	42	1\\
2	43	1\\
2	44	1\\
2	45	1\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	0\\
2	50	0\\
2	51	1\\
2	52	1\\
2	53	1\\
2	54	1\\
2	55	0\\
2	56	1\\
2	57	0\\
2	58	0\\
2	59	0\\
2	60	0\\
2	61	1\\
2	62	1\\
2	63	1\\
2	64	1\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	1\\
2	70	0\\
2	71	0\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	1\\
2	79	0\\
2	80	0\\
2	81	1\\
2	82	0\\
2	83	1\\
2	84	0\\
2	85	0\\
2	86	1\\
2	87	0\\
2	88	1\\
2	89	0\\
2	90	1\\
2	91	0\\
2	92	1\\
2	93	0\\
2	94	1\\
2	95	0\\
2	96	0\\
2	97	0\\
2	98	0\\
2	99	1\\
2	100	0\\
3	1	1\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	1\\
3	7	0\\
3	8	1\\
3	9	0\\
3	10	1\\
3	11	0\\
3	12	0\\
3	13	1\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	0\\
3	18	1\\
3	19	1\\
3	20	0\\
3	21	1\\
3	22	1\\
3	23	1\\
3	24	0\\
3	25	0\\
3	26	0\\
3	27	0\\
3	28	1\\
3	29	0\\
3	30	1\\
3	31	0\\
3	32	0\\
3	33	0\\
3	34	0\\
3	35	0\\
3	36	0\\
3	37	1\\
3	38	0\\
3	39	0\\
3	40	1\\
3	41	0\\
3	42	1\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	1\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	0\\
3	51	1\\
3	52	0\\
3	53	1\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	0\\
3	58	0\\
3	59	0\\
3	60	0\\
3	61	0\\
3	62	1\\
3	63	0\\
3	64	1\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	1\\
3	71	0\\
3	72	0\\
3	73	1\\
3	74	0\\
3	75	0\\
3	76	0\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	1\\
3	82	1\\
3	83	0\\
3	84	1\\
3	85	1\\
3	86	1\\
3	87	0\\
3	88	0\\
3	89	0\\
3	90	0\\
3	91	0\\
3	92	0\\
3	93	1\\
3	94	1\\
3	95	1\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	1\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	1\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	1\\
4	14	0\\
4	15	0\\
4	16	0\\
4	17	0\\
4	18	1\\
4	19	1\\
4	20	1\\
4	21	0\\
4	22	1\\
4	23	0\\
4	24	0\\
4	25	1\\
4	26	1\\
4	27	1\\
4	28	0\\
4	29	0\\
4	30	0\\
4	31	1\\
4	32	0\\
4	33	1\\
4	34	0\\
4	35	1\\
4	36	0\\
4	37	0\\
4	38	1\\
4	39	1\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	0\\
4	44	0\\
4	45	0\\
4	46	1\\
4	47	0\\
4	48	0\\
4	49	0\\
4	50	0\\
4	51	0\\
4	52	1\\
4	53	0\\
4	54	0\\
4	55	1\\
4	56	0\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	0\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	1\\
4	65	0\\
4	66	1\\
4	67	0\\
4	68	1\\
4	69	1\\
4	70	1\\
4	71	0\\
4	72	1\\
4	73	1\\
4	74	0\\
4	75	0\\
4	76	1\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	1\\
4	81	0\\
4	82	0\\
4	83	0\\
4	84	1\\
4	85	0\\
4	86	0\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	0\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	0\\
4	95	0\\
4	96	1\\
4	97	0\\
4	98	0\\
4	99	1\\
4	100	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	1\\
5	11	1\\
5	12	1\\
5	13	1\\
5	14	0\\
5	15	1\\
5	16	1\\
5	17	0\\
5	18	1\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	0\\
5	23	1\\
5	24	0\\
5	25	0\\
5	26	0\\
5	27	0\\
5	28	1\\
5	29	0\\
5	30	0\\
5	31	1\\
5	32	0\\
5	33	1\\
5	34	0\\
5	35	0\\
5	36	1\\
5	37	1\\
5	38	0\\
5	39	0\\
5	40	1\\
5	41	1\\
5	42	0\\
5	43	1\\
5	44	0\\
5	45	0\\
5	46	0\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	0\\
5	51	0\\
5	52	0\\
5	53	1\\
5	54	0\\
5	55	0\\
5	56	0\\
5	57	0\\
5	58	0\\
5	59	1\\
5	60	1\\
5	61	0\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	1\\
5	69	1\\
5	70	0\\
5	71	0\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	0\\
5	77	0\\
5	78	1\\
5	79	0\\
5	80	1\\
5	81	1\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	0\\
5	90	1\\
5	91	1\\
5	92	1\\
5	93	0\\
5	94	0\\
5	95	1\\
5	96	1\\
5	97	1\\
5	98	0\\
5	99	0\\
5	100	1\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	1\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	1\\
6	9	0\\
6	10	0\\
6	11	1\\
6	12	0\\
6	13	0\\
6	14	0\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	0\\
6	19	0\\
6	20	0\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	0\\
6	25	0\\
6	26	1\\
6	27	0\\
6	28	1\\
6	29	0\\
6	30	0\\
6	31	1\\
6	32	1\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	1\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	0\\
6	47	1\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	1\\
6	53	1\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	1\\
6	58	0\\
6	59	1\\
6	60	1\\
6	61	1\\
6	62	0\\
6	63	0\\
6	64	0\\
6	65	1\\
6	66	0\\
6	67	1\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	1\\
6	74	0\\
6	75	0\\
6	76	1\\
6	77	1\\
6	78	1\\
6	79	0\\
6	80	0\\
6	81	1\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	0\\
6	88	0\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	1\\
6	93	0\\
6	94	0\\
6	95	1\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	0\\
6	100	0\\
7	1	1\\
7	2	0\\
7	3	0\\
7	4	0\\
7	5	1\\
7	6	1\\
7	7	1\\
7	8	0\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	1\\
7	16	0\\
7	17	1\\
7	18	1\\
7	19	1\\
7	20	0\\
7	21	1\\
7	22	0\\
7	23	1\\
7	24	0\\
7	25	0\\
7	26	1\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	1\\
7	33	0\\
7	34	0\\
7	35	0\\
7	36	0\\
7	37	0\\
7	38	0\\
7	39	1\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	1\\
7	44	0\\
7	45	1\\
7	46	1\\
7	47	0\\
7	48	1\\
7	49	0\\
7	50	0\\
7	51	1\\
7	52	1\\
7	53	0\\
7	54	1\\
7	55	0\\
7	56	1\\
7	57	0\\
7	58	0\\
7	59	1\\
7	60	1\\
7	61	0\\
7	62	0\\
7	63	0\\
7	64	1\\
7	65	1\\
7	66	1\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	0\\
7	71	0\\
7	72	1\\
7	73	0\\
7	74	0\\
7	75	1\\
7	76	1\\
7	77	0\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	1\\
7	84	1\\
7	85	0\\
7	86	1\\
7	87	0\\
7	88	0\\
7	89	1\\
7	90	1\\
7	91	0\\
7	92	1\\
7	93	1\\
7	94	0\\
7	95	1\\
7	96	1\\
7	97	1\\
7	98	0\\
7	99	0\\
7	100	0\\
8	1	1\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	1\\
8	6	0\\
8	7	0\\
8	8	1\\
8	9	1\\
8	10	1\\
8	11	1\\
8	12	1\\
8	13	0\\
8	14	0\\
8	15	1\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	0\\
8	20	1\\
8	21	0\\
8	22	0\\
8	23	0\\
8	24	1\\
8	25	1\\
8	26	0\\
8	27	0\\
8	28	0\\
8	29	1\\
8	30	0\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	1\\
8	43	0\\
8	44	0\\
8	45	0\\
8	46	1\\
8	47	1\\
8	48	1\\
8	49	1\\
8	50	0\\
8	51	0\\
8	52	0\\
8	53	0\\
8	54	1\\
8	55	1\\
8	56	0\\
8	57	0\\
8	58	1\\
8	59	0\\
8	60	0\\
8	61	1\\
8	62	1\\
8	63	0\\
8	64	0\\
8	65	1\\
8	66	0\\
8	67	0\\
8	68	0\\
8	69	0\\
8	70	0\\
8	71	1\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	1\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	1\\
8	86	1\\
8	87	0\\
8	88	0\\
8	89	0\\
8	90	0\\
8	91	1\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	0\\
8	97	0\\
8	98	1\\
8	99	1\\
8	100	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	1\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	1\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	1\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	1\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	1\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	1\\
19	3	1\\
19	4	0\\
19	5	0\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	1\\
19	15	1\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	1\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	1\\
19	25	0\\
19	26	0\\
19	27	1\\
19	28	0\\
19	29	0\\
19	30	1\\
19	31	1\\
19	32	0\\
19	33	0\\
19	34	1\\
19	35	0\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	1\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	1\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	1\\
19	50	1\\
19	51	0\\
19	52	0\\
19	53	0\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	1\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	1\\
19	63	0\\
19	64	0\\
19	65	1\\
19	66	0\\
19	67	0\\
19	68	0\\
19	69	0\\
19	70	1\\
19	71	1\\
19	72	0\\
19	73	0\\
19	74	0\\
19	75	1\\
19	76	0\\
19	77	1\\
19	78	0\\
19	79	1\\
19	80	0\\
19	81	0\\
19	82	1\\
19	83	0\\
19	84	0\\
19	85	0\\
19	86	0\\
19	87	1\\
19	88	0\\
19	89	1\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	1\\
19	94	0\\
19	95	0\\
19	96	0\\
19	97	0\\
19	98	1\\
19	99	0\\
19	100	1\\
20	1	0\\
20	2	1\\
20	3	0\\
20	4	0\\
20	5	1\\
20	6	0\\
20	7	0\\
20	8	1\\
20	9	1\\
20	10	0\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	0\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	1\\
20	27	1\\
20	28	0\\
20	29	0\\
20	30	1\\
20	31	0\\
20	32	0\\
20	33	1\\
20	34	1\\
20	35	0\\
20	36	1\\
20	37	1\\
20	38	1\\
20	39	0\\
20	40	1\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	1\\
20	45	1\\
20	46	0\\
20	47	1\\
20	48	0\\
20	49	0\\
20	50	1\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	1\\
20	55	0\\
20	56	1\\
20	57	1\\
20	58	0\\
20	59	1\\
20	60	0\\
20	61	1\\
20	62	0\\
20	63	0\\
20	64	0\\
20	65	0\\
20	66	1\\
20	67	0\\
20	68	1\\
20	69	1\\
20	70	0\\
20	71	0\\
20	72	1\\
20	73	0\\
20	74	0\\
20	75	1\\
20	76	1\\
20	77	0\\
20	78	0\\
20	79	1\\
20	80	1\\
20	81	0\\
20	82	1\\
20	83	0\\
20	84	0\\
20	85	0\\
20	86	0\\
20	87	1\\
20	88	0\\
20	89	1\\
20	90	1\\
20	91	0\\
20	92	0\\
20	93	1\\
20	94	0\\
20	95	0\\
20	96	1\\
20	97	1\\
20	98	0\\
20	99	1\\
20	100	0\\
21	1	0\\
21	2	1\\
21	3	0\\
21	4	1\\
21	5	1\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	1\\
21	15	0\\
21	16	1\\
21	17	1\\
21	18	0\\
21	19	0\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	0\\
21	28	0\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	1\\
21	34	1\\
21	35	0\\
21	36	1\\
21	37	0\\
21	38	1\\
21	39	0\\
21	40	0\\
21	41	1\\
21	42	0\\
21	43	0\\
21	44	0\\
21	45	0\\
21	46	0\\
21	47	0\\
21	48	0\\
21	49	1\\
21	50	1\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	0\\
21	55	1\\
21	56	1\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	1\\
21	63	1\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	1\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	0\\
21	72	1\\
21	73	0\\
21	74	1\\
21	75	1\\
21	76	0\\
21	77	1\\
21	78	0\\
21	79	0\\
21	80	1\\
21	81	0\\
21	82	0\\
21	83	1\\
21	84	0\\
21	85	0\\
21	86	0\\
21	87	1\\
21	88	0\\
21	89	1\\
21	90	0\\
21	91	1\\
21	92	0\\
21	93	0\\
21	94	1\\
21	95	0\\
21	96	0\\
21	97	1\\
21	98	0\\
21	99	0\\
21	100	1\\
22	1	1\\
22	2	0\\
22	3	0\\
22	4	1\\
22	5	0\\
22	6	0\\
22	7	1\\
22	8	1\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	1\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	1\\
22	17	1\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	1\\
22	25	0\\
22	26	0\\
22	27	1\\
22	28	1\\
22	29	1\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	1\\
22	34	0\\
22	35	1\\
22	36	1\\
22	37	0\\
22	38	0\\
22	39	0\\
22	40	0\\
22	41	0\\
22	42	0\\
22	43	1\\
22	44	0\\
22	45	1\\
22	46	0\\
22	47	0\\
22	48	1\\
22	49	1\\
22	50	1\\
22	51	0\\
22	52	0\\
22	53	0\\
22	54	0\\
22	55	1\\
22	56	0\\
22	57	1\\
22	58	1\\
22	59	0\\
22	60	1\\
22	61	0\\
22	62	0\\
22	63	1\\
22	64	0\\
22	65	0\\
22	66	0\\
22	67	1\\
22	68	0\\
22	69	0\\
22	70	1\\
22	71	0\\
22	72	0\\
22	73	1\\
22	74	1\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	1\\
22	80	1\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	1\\
22	85	1\\
22	86	0\\
22	87	1\\
22	88	1\\
22	89	1\\
22	90	0\\
22	91	1\\
22	92	0\\
22	93	0\\
22	94	1\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	1\\
22	99	0\\
22	100	1\\
23	1	0\\
23	2	0\\
23	3	1\\
23	4	0\\
23	5	0\\
23	6	1\\
23	7	0\\
23	8	0\\
23	9	1\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	0\\
23	14	1\\
23	15	0\\
23	16	1\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	1\\
23	25	1\\
23	26	0\\
23	27	0\\
23	28	0\\
23	29	1\\
23	30	1\\
23	31	0\\
23	32	1\\
23	33	0\\
23	34	0\\
23	35	0\\
23	36	1\\
23	37	0\\
23	38	1\\
23	39	0\\
23	40	0\\
23	41	1\\
23	42	0\\
23	43	0\\
23	44	1\\
23	45	0\\
23	46	0\\
23	47	1\\
23	48	0\\
23	49	0\\
23	50	0\\
23	51	1\\
23	52	0\\
23	53	0\\
23	54	0\\
23	55	0\\
23	56	0\\
23	57	0\\
23	58	1\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	0\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	1\\
23	69	0\\
23	70	1\\
23	71	1\\
23	72	1\\
23	73	0\\
23	74	1\\
23	75	1\\
23	76	0\\
23	77	0\\
23	78	0\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	0\\
23	88	1\\
23	89	0\\
23	90	0\\
23	91	1\\
23	92	0\\
23	93	0\\
23	94	1\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	0\\
24	1	0\\
24	2	0\\
24	3	1\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	1\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	0\\
24	14	1\\
24	15	1\\
24	16	0\\
24	17	1\\
24	18	1\\
24	19	0\\
24	20	1\\
24	21	1\\
24	22	1\\
24	23	0\\
24	24	1\\
24	25	1\\
24	26	0\\
24	27	1\\
24	28	0\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	1\\
24	33	0\\
24	34	0\\
24	35	1\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	1\\
24	40	0\\
24	41	0\\
24	42	0\\
24	43	0\\
24	44	1\\
24	45	0\\
24	46	0\\
24	47	0\\
24	48	1\\
24	49	0\\
24	50	1\\
24	51	0\\
24	52	0\\
24	53	0\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	1\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	1\\
24	64	0\\
24	65	0\\
24	66	1\\
24	67	1\\
24	68	0\\
24	69	0\\
24	70	0\\
24	71	1\\
24	72	0\\
24	73	1\\
24	74	1\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	0\\
24	79	1\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	1\\
24	84	1\\
24	85	1\\
24	86	0\\
24	87	0\\
24	88	1\\
24	89	0\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	0\\
24	99	0\\
24	100	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/s_vt_Case1/s_vt_case1_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=3in,
at={(0.922in,0.465in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=1,
ymax=100,
ytick={1,10,19,28,37,46,55,64,73,82,91,100},
yticklabels={{401},{410},{419},{428},{437},{446},{455},{464},{473},{482},{491},{500}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	1\\
1	21	0\\
1	22	1\\
1	23	1\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	1\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	1\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	1\\
1	99	0\\
1	100	0\\
2	1	0\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	0\\
2	6	1\\
2	7	0\\
2	8	1\\
2	9	0\\
2	10	0\\
2	11	1\\
2	12	1\\
2	13	0\\
2	14	0\\
2	15	1\\
2	16	0\\
2	17	1\\
2	18	0\\
2	19	0\\
2	20	1\\
2	21	0\\
2	22	1\\
2	23	0\\
2	24	0\\
2	25	1\\
2	26	1\\
2	27	1\\
2	28	1\\
2	29	0\\
2	30	0\\
2	31	1\\
2	32	0\\
2	33	0\\
2	34	1\\
2	35	0\\
2	36	0\\
2	37	1\\
2	38	0\\
2	39	0\\
2	40	1\\
2	41	1\\
2	42	0\\
2	43	0\\
2	44	0\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	1\\
2	50	1\\
2	51	1\\
2	52	0\\
2	53	0\\
2	54	0\\
2	55	0\\
2	56	1\\
2	57	0\\
2	58	0\\
2	59	0\\
2	60	1\\
2	61	1\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	1\\
2	67	0\\
2	68	1\\
2	69	0\\
2	70	1\\
2	71	1\\
2	72	0\\
2	73	0\\
2	74	1\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	0\\
2	80	0\\
2	81	0\\
2	82	0\\
2	83	1\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	1\\
2	89	0\\
2	90	0\\
2	91	1\\
2	92	0\\
2	93	0\\
2	94	0\\
2	95	1\\
2	96	0\\
2	97	1\\
2	98	0\\
2	99	1\\
2	100	0\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	1\\
3	5	0\\
3	6	1\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	1\\
3	17	0\\
3	18	0\\
3	19	0\\
3	20	1\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	0\\
3	25	0\\
3	26	1\\
3	27	0\\
3	28	0\\
3	29	0\\
3	30	0\\
3	31	0\\
3	32	1\\
3	33	1\\
3	34	1\\
3	35	1\\
3	36	0\\
3	37	1\\
3	38	0\\
3	39	1\\
3	40	1\\
3	41	0\\
3	42	1\\
3	43	0\\
3	44	0\\
3	45	1\\
3	46	0\\
3	47	1\\
3	48	1\\
3	49	0\\
3	50	0\\
3	51	1\\
3	52	0\\
3	53	0\\
3	54	1\\
3	55	0\\
3	56	1\\
3	57	0\\
3	58	0\\
3	59	0\\
3	60	0\\
3	61	1\\
3	62	0\\
3	63	1\\
3	64	1\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	1\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	1\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	1\\
3	77	0\\
3	78	1\\
3	79	0\\
3	80	1\\
3	81	0\\
3	82	1\\
3	83	1\\
3	84	0\\
3	85	0\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	1\\
3	90	0\\
3	91	1\\
3	92	1\\
3	93	1\\
3	94	1\\
3	95	0\\
3	96	1\\
3	97	0\\
3	98	1\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	0\\
4	7	1\\
4	8	0\\
4	9	1\\
4	10	0\\
4	11	1\\
4	12	0\\
4	13	0\\
4	14	0\\
4	15	1\\
4	16	0\\
4	17	0\\
4	18	0\\
4	19	0\\
4	20	0\\
4	21	1\\
4	22	1\\
4	23	1\\
4	24	0\\
4	25	0\\
4	26	1\\
4	27	0\\
4	28	1\\
4	29	0\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	1\\
4	34	1\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	1\\
4	42	0\\
4	43	0\\
4	44	0\\
4	45	0\\
4	46	1\\
4	47	1\\
4	48	0\\
4	49	1\\
4	50	1\\
4	51	0\\
4	52	1\\
4	53	1\\
4	54	0\\
4	55	0\\
4	56	1\\
4	57	0\\
4	58	1\\
4	59	0\\
4	60	1\\
4	61	0\\
4	62	0\\
4	63	1\\
4	64	0\\
4	65	0\\
4	66	0\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	0\\
4	71	1\\
4	72	0\\
4	73	1\\
4	74	0\\
4	75	0\\
4	76	0\\
4	77	0\\
4	78	0\\
4	79	1\\
4	80	0\\
4	81	0\\
4	82	0\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	0\\
4	87	0\\
4	88	0\\
4	89	1\\
4	90	1\\
4	91	0\\
4	92	1\\
4	93	0\\
4	94	0\\
4	95	0\\
4	96	1\\
4	97	1\\
4	98	1\\
4	99	0\\
4	100	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	1\\
5	6	0\\
5	7	1\\
5	8	1\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	0\\
5	14	0\\
5	15	1\\
5	16	0\\
5	17	0\\
5	18	0\\
5	19	0\\
5	20	1\\
5	21	0\\
5	22	1\\
5	23	0\\
5	24	0\\
5	25	0\\
5	26	0\\
5	27	1\\
5	28	0\\
5	29	1\\
5	30	1\\
5	31	0\\
5	32	0\\
5	33	1\\
5	34	0\\
5	35	0\\
5	36	1\\
5	37	0\\
5	38	0\\
5	39	0\\
5	40	1\\
5	41	0\\
5	42	0\\
5	43	1\\
5	44	0\\
5	45	0\\
5	46	1\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	0\\
5	51	0\\
5	52	1\\
5	53	0\\
5	54	1\\
5	55	1\\
5	56	0\\
5	57	1\\
5	58	1\\
5	59	0\\
5	60	1\\
5	61	1\\
5	62	1\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	1\\
5	67	1\\
5	68	0\\
5	69	0\\
5	70	0\\
5	71	1\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	0\\
5	77	1\\
5	78	1\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	1\\
5	87	0\\
5	88	0\\
5	89	0\\
5	90	1\\
5	91	0\\
5	92	0\\
5	93	1\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	0\\
5	98	0\\
5	99	0\\
5	100	0\\
6	1	0\\
6	2	1\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	1\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	0\\
6	11	0\\
6	12	0\\
6	13	1\\
6	14	1\\
6	15	0\\
6	16	1\\
6	17	0\\
6	18	0\\
6	19	1\\
6	20	0\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	0\\
6	25	0\\
6	26	0\\
6	27	0\\
6	28	1\\
6	29	0\\
6	30	0\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	1\\
6	37	1\\
6	38	0\\
6	39	1\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	1\\
6	45	0\\
6	46	0\\
6	47	0\\
6	48	0\\
6	49	1\\
6	50	0\\
6	51	1\\
6	52	1\\
6	53	1\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	0\\
6	59	1\\
6	60	0\\
6	61	0\\
6	62	1\\
6	63	1\\
6	64	0\\
6	65	1\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	1\\
6	73	0\\
6	74	0\\
6	75	1\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	0\\
6	80	1\\
6	81	0\\
6	82	1\\
6	83	0\\
6	84	0\\
6	85	1\\
6	86	1\\
6	87	1\\
6	88	0\\
6	89	1\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	1\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	1\\
6	100	1\\
7	1	1\\
7	2	1\\
7	3	1\\
7	4	0\\
7	5	1\\
7	6	0\\
7	7	1\\
7	8	0\\
7	9	1\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	0\\
7	18	0\\
7	19	1\\
7	20	1\\
7	21	1\\
7	22	0\\
7	23	1\\
7	24	0\\
7	25	0\\
7	26	0\\
7	27	0\\
7	28	1\\
7	29	1\\
7	30	1\\
7	31	1\\
7	32	1\\
7	33	0\\
7	34	0\\
7	35	1\\
7	36	1\\
7	37	0\\
7	38	0\\
7	39	0\\
7	40	0\\
7	41	1\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	0\\
7	46	0\\
7	47	1\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	0\\
7	54	0\\
7	55	1\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	1\\
7	60	1\\
7	61	0\\
7	62	1\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	1\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	1\\
7	76	1\\
7	77	0\\
7	78	0\\
7	79	1\\
7	80	0\\
7	81	0\\
7	82	1\\
7	83	0\\
7	84	0\\
7	85	1\\
7	86	0\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	0\\
7	91	0\\
7	92	1\\
7	93	1\\
7	94	1\\
7	95	0\\
7	96	1\\
7	97	0\\
7	98	1\\
7	99	1\\
7	100	0\\
8	1	0\\
8	2	0\\
8	3	1\\
8	4	1\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	1\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	1\\
8	19	1\\
8	20	0\\
8	21	1\\
8	22	0\\
8	23	0\\
8	24	1\\
8	25	0\\
8	26	0\\
8	27	1\\
8	28	0\\
8	29	0\\
8	30	1\\
8	31	0\\
8	32	0\\
8	33	1\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	1\\
8	38	1\\
8	39	0\\
8	40	1\\
8	41	1\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	0\\
8	46	0\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	1\\
8	52	0\\
8	53	0\\
8	54	1\\
8	55	0\\
8	56	0\\
8	57	0\\
8	58	1\\
8	59	0\\
8	60	0\\
8	61	1\\
8	62	1\\
8	63	0\\
8	64	0\\
8	65	1\\
8	66	0\\
8	67	0\\
8	68	0\\
8	69	1\\
8	70	1\\
8	71	0\\
8	72	1\\
8	73	1\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	1\\
8	78	0\\
8	79	1\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	0\\
8	86	1\\
8	87	0\\
8	88	0\\
8	89	0\\
8	90	0\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	1\\
8	96	0\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	1\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	1\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	1\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	1\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	1\\
19	2	1\\
19	3	0\\
19	4	1\\
19	5	0\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	1\\
19	14	1\\
19	15	1\\
19	16	1\\
19	17	0\\
19	18	0\\
19	19	1\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	1\\
19	26	0\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	1\\
19	32	0\\
19	33	0\\
19	34	0\\
19	35	1\\
19	36	1\\
19	37	0\\
19	38	0\\
19	39	1\\
19	40	0\\
19	41	0\\
19	42	1\\
19	43	0\\
19	44	0\\
19	45	1\\
19	46	0\\
19	47	0\\
19	48	1\\
19	49	0\\
19	50	1\\
19	51	0\\
19	52	0\\
19	53	1\\
19	54	0\\
19	55	1\\
19	56	0\\
19	57	1\\
19	58	0\\
19	59	1\\
19	60	0\\
19	61	1\\
19	62	0\\
19	63	1\\
19	64	0\\
19	65	0\\
19	66	0\\
19	67	0\\
19	68	0\\
19	69	1\\
19	70	0\\
19	71	1\\
19	72	0\\
19	73	0\\
19	74	0\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	1\\
19	82	0\\
19	83	0\\
19	84	1\\
19	85	1\\
19	86	1\\
19	87	1\\
19	88	1\\
19	89	1\\
19	90	1\\
19	91	0\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	1\\
19	96	0\\
19	97	0\\
19	98	1\\
19	99	0\\
19	100	1\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	1\\
20	8	0\\
20	9	0\\
20	10	1\\
20	11	1\\
20	12	0\\
20	13	0\\
20	14	1\\
20	15	0\\
20	16	0\\
20	17	1\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	1\\
20	25	1\\
20	26	0\\
20	27	0\\
20	28	0\\
20	29	1\\
20	30	0\\
20	31	1\\
20	32	1\\
20	33	0\\
20	34	0\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	0\\
20	41	0\\
20	42	1\\
20	43	0\\
20	44	0\\
20	45	0\\
20	46	1\\
20	47	0\\
20	48	0\\
20	49	1\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	0\\
20	55	1\\
20	56	1\\
20	57	0\\
20	58	0\\
20	59	1\\
20	60	1\\
20	61	0\\
20	62	0\\
20	63	0\\
20	64	1\\
20	65	1\\
20	66	1\\
20	67	1\\
20	68	0\\
20	69	0\\
20	70	0\\
20	71	0\\
20	72	0\\
20	73	1\\
20	74	1\\
20	75	0\\
20	76	1\\
20	77	0\\
20	78	0\\
20	79	0\\
20	80	1\\
20	81	1\\
20	82	0\\
20	83	0\\
20	84	0\\
20	85	0\\
20	86	0\\
20	87	1\\
20	88	1\\
20	89	0\\
20	90	0\\
20	91	1\\
20	92	0\\
20	93	0\\
20	94	0\\
20	95	1\\
20	96	0\\
20	97	1\\
20	98	0\\
20	99	0\\
20	100	0\\
21	1	1\\
21	2	0\\
21	3	0\\
21	4	1\\
21	5	0\\
21	6	0\\
21	7	1\\
21	8	1\\
21	9	0\\
21	10	1\\
21	11	0\\
21	12	1\\
21	13	0\\
21	14	0\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	1\\
21	19	0\\
21	20	0\\
21	21	1\\
21	22	0\\
21	23	1\\
21	24	1\\
21	25	1\\
21	26	0\\
21	27	0\\
21	28	0\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	0\\
21	34	0\\
21	35	0\\
21	36	0\\
21	37	0\\
21	38	1\\
21	39	0\\
21	40	0\\
21	41	0\\
21	42	1\\
21	43	1\\
21	44	1\\
21	45	0\\
21	46	1\\
21	47	0\\
21	48	1\\
21	49	1\\
21	50	0\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	1\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	1\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	0\\
21	72	0\\
21	73	0\\
21	74	1\\
21	75	1\\
21	76	0\\
21	77	0\\
21	78	0\\
21	79	0\\
21	80	0\\
21	81	1\\
21	82	0\\
21	83	0\\
21	84	1\\
21	85	0\\
21	86	0\\
21	87	0\\
21	88	1\\
21	89	0\\
21	90	0\\
21	91	1\\
21	92	0\\
21	93	0\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	0\\
21	98	0\\
21	99	0\\
21	100	0\\
22	1	0\\
22	2	1\\
22	3	1\\
22	4	0\\
22	5	0\\
22	6	0\\
22	7	0\\
22	8	1\\
22	9	1\\
22	10	1\\
22	11	0\\
22	12	1\\
22	13	1\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	1\\
22	18	1\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	1\\
22	23	1\\
22	24	1\\
22	25	0\\
22	26	0\\
22	27	1\\
22	28	0\\
22	29	1\\
22	30	1\\
22	31	0\\
22	32	0\\
22	33	0\\
22	34	1\\
22	35	0\\
22	36	0\\
22	37	0\\
22	38	1\\
22	39	0\\
22	40	1\\
22	41	0\\
22	42	0\\
22	43	1\\
22	44	1\\
22	45	0\\
22	46	0\\
22	47	0\\
22	48	0\\
22	49	0\\
22	50	1\\
22	51	0\\
22	52	0\\
22	53	1\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	1\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	0\\
22	66	0\\
22	67	0\\
22	68	1\\
22	69	1\\
22	70	0\\
22	71	0\\
22	72	0\\
22	73	0\\
22	74	1\\
22	75	0\\
22	76	1\\
22	77	1\\
22	78	1\\
22	79	0\\
22	80	0\\
22	81	1\\
22	82	0\\
22	83	0\\
22	84	1\\
22	85	1\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	0\\
22	91	0\\
22	92	1\\
22	93	0\\
22	94	1\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	1\\
23	1	0\\
23	2	0\\
23	3	1\\
23	4	0\\
23	5	1\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	1\\
23	10	0\\
23	11	1\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	0\\
23	16	1\\
23	17	1\\
23	18	1\\
23	19	0\\
23	20	0\\
23	21	1\\
23	22	1\\
23	23	1\\
23	24	1\\
23	25	0\\
23	26	1\\
23	27	0\\
23	28	0\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	0\\
23	33	0\\
23	34	0\\
23	35	0\\
23	36	0\\
23	37	0\\
23	38	1\\
23	39	0\\
23	40	0\\
23	41	0\\
23	42	1\\
23	43	0\\
23	44	1\\
23	45	1\\
23	46	0\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	1\\
23	51	0\\
23	52	0\\
23	53	0\\
23	54	0\\
23	55	0\\
23	56	0\\
23	57	0\\
23	58	0\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	1\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	1\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	1\\
23	77	0\\
23	78	1\\
23	79	1\\
23	80	1\\
23	81	0\\
23	82	1\\
23	83	1\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	1\\
23	88	1\\
23	89	0\\
23	90	0\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	1\\
24	1	0\\
24	2	0\\
24	3	1\\
24	4	0\\
24	5	1\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	1\\
24	10	0\\
24	11	1\\
24	12	1\\
24	13	1\\
24	14	1\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	1\\
24	27	1\\
24	28	0\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	1\\
24	33	0\\
24	34	0\\
24	35	1\\
24	36	0\\
24	37	0\\
24	38	1\\
24	39	1\\
24	40	0\\
24	41	0\\
24	42	0\\
24	43	1\\
24	44	1\\
24	45	1\\
24	46	0\\
24	47	1\\
24	48	1\\
24	49	0\\
24	50	0\\
24	51	1\\
24	52	1\\
24	53	0\\
24	54	1\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	1\\
24	64	1\\
24	65	1\\
24	66	1\\
24	67	1\\
24	68	1\\
24	69	0\\
24	70	1\\
24	71	0\\
24	72	0\\
24	73	1\\
24	74	0\\
24	75	1\\
24	76	0\\
24	77	1\\
24	78	0\\
24	79	1\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	1\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	1\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	1\\
24	95	0\\
24	96	1\\
24	97	1\\
24	98	0\\
24	99	1\\
24	100	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/s_vt_Case1/s_vt_case1_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=3in,
at={(0.922in,0.465in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=1,
ymax=100,
ytick={1,10,19,28,37,46,55,64,73,82,91,100},
yticklabels={{501},{510},{519},{528},{537},{546},{555},{564},{573},{582},{591},{600}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	1\\
1	29	1\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	1\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	1\\
1	46	1\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	1\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	1\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	1\\
2	2	0\\
2	3	0\\
2	4	1\\
2	5	0\\
2	6	0\\
2	7	1\\
2	8	0\\
2	9	1\\
2	10	0\\
2	11	1\\
2	12	0\\
2	13	0\\
2	14	1\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	1\\
2	20	0\\
2	21	0\\
2	22	1\\
2	23	0\\
2	24	1\\
2	25	1\\
2	26	0\\
2	27	0\\
2	28	1\\
2	29	1\\
2	30	1\\
2	31	1\\
2	32	0\\
2	33	1\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	1\\
2	38	1\\
2	39	0\\
2	40	1\\
2	41	1\\
2	42	0\\
2	43	0\\
2	44	1\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	1\\
2	49	0\\
2	50	0\\
2	51	1\\
2	52	0\\
2	53	1\\
2	54	0\\
2	55	1\\
2	56	0\\
2	57	0\\
2	58	0\\
2	59	1\\
2	60	0\\
2	61	1\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	1\\
2	68	0\\
2	69	0\\
2	70	0\\
2	71	0\\
2	72	1\\
2	73	0\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	1\\
2	79	0\\
2	80	1\\
2	81	0\\
2	82	0\\
2	83	0\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	0\\
2	92	1\\
2	93	1\\
2	94	0\\
2	95	1\\
2	96	1\\
2	97	1\\
2	98	0\\
2	99	0\\
2	100	0\\
3	1	0\\
3	2	1\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	0\\
3	7	1\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	1\\
3	12	0\\
3	13	0\\
3	14	1\\
3	15	0\\
3	16	1\\
3	17	1\\
3	18	0\\
3	19	0\\
3	20	0\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	1\\
3	25	0\\
3	26	0\\
3	27	1\\
3	28	0\\
3	29	0\\
3	30	0\\
3	31	0\\
3	32	0\\
3	33	0\\
3	34	0\\
3	35	0\\
3	36	1\\
3	37	1\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	0\\
3	42	0\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	0\\
3	51	0\\
3	52	1\\
3	53	0\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	1\\
3	58	0\\
3	59	0\\
3	60	0\\
3	61	0\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	1\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	0\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	0\\
3	82	1\\
3	83	0\\
3	84	0\\
3	85	0\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	1\\
3	90	0\\
3	91	0\\
3	92	1\\
3	93	1\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	0\\
4	3	1\\
4	4	1\\
4	5	0\\
4	6	1\\
4	7	0\\
4	8	0\\
4	9	1\\
4	10	1\\
4	11	1\\
4	12	0\\
4	13	1\\
4	14	1\\
4	15	0\\
4	16	0\\
4	17	1\\
4	18	1\\
4	19	0\\
4	20	0\\
4	21	0\\
4	22	0\\
4	23	0\\
4	24	1\\
4	25	0\\
4	26	1\\
4	27	0\\
4	28	1\\
4	29	1\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	1\\
4	34	1\\
4	35	1\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	0\\
4	44	0\\
4	45	1\\
4	46	0\\
4	47	0\\
4	48	1\\
4	49	0\\
4	50	1\\
4	51	0\\
4	52	1\\
4	53	1\\
4	54	1\\
4	55	0\\
4	56	0\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	0\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	1\\
4	65	1\\
4	66	0\\
4	67	0\\
4	68	1\\
4	69	0\\
4	70	0\\
4	71	0\\
4	72	0\\
4	73	0\\
4	74	0\\
4	75	0\\
4	76	1\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	1\\
4	82	0\\
4	83	0\\
4	84	1\\
4	85	0\\
4	86	0\\
4	87	0\\
4	88	1\\
4	89	1\\
4	90	0\\
4	91	1\\
4	92	1\\
4	93	1\\
4	94	0\\
4	95	0\\
4	96	1\\
4	97	0\\
4	98	1\\
4	99	0\\
4	100	0\\
5	1	0\\
5	2	1\\
5	3	0\\
5	4	0\\
5	5	1\\
5	6	1\\
5	7	0\\
5	8	1\\
5	9	0\\
5	10	1\\
5	11	0\\
5	12	1\\
5	13	0\\
5	14	0\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	1\\
5	19	1\\
5	20	1\\
5	21	1\\
5	22	0\\
5	23	0\\
5	24	0\\
5	25	1\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	0\\
5	31	1\\
5	32	1\\
5	33	0\\
5	34	0\\
5	35	1\\
5	36	0\\
5	37	1\\
5	38	0\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	0\\
5	43	0\\
5	44	0\\
5	45	1\\
5	46	0\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	1\\
5	51	0\\
5	52	0\\
5	53	0\\
5	54	0\\
5	55	1\\
5	56	1\\
5	57	0\\
5	58	0\\
5	59	1\\
5	60	0\\
5	61	0\\
5	62	1\\
5	63	1\\
5	64	1\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	1\\
5	69	0\\
5	70	0\\
5	71	1\\
5	72	0\\
5	73	0\\
5	74	1\\
5	75	0\\
5	76	0\\
5	77	1\\
5	78	1\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	1\\
5	83	1\\
5	84	1\\
5	85	0\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	1\\
5	90	0\\
5	91	0\\
5	92	0\\
5	93	0\\
5	94	0\\
5	95	1\\
5	96	0\\
5	97	0\\
5	98	0\\
5	99	0\\
5	100	0\\
6	1	0\\
6	2	1\\
6	3	1\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	1\\
6	8	1\\
6	9	0\\
6	10	0\\
6	11	0\\
6	12	1\\
6	13	0\\
6	14	0\\
6	15	1\\
6	16	1\\
6	17	1\\
6	18	0\\
6	19	0\\
6	20	0\\
6	21	1\\
6	22	1\\
6	23	1\\
6	24	0\\
6	25	0\\
6	26	0\\
6	27	0\\
6	28	0\\
6	29	1\\
6	30	0\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	1\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	1\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	0\\
6	47	1\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	1\\
6	52	1\\
6	53	1\\
6	54	0\\
6	55	1\\
6	56	1\\
6	57	1\\
6	58	0\\
6	59	1\\
6	60	1\\
6	61	0\\
6	62	0\\
6	63	0\\
6	64	1\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	1\\
6	73	1\\
6	74	0\\
6	75	1\\
6	76	0\\
6	77	1\\
6	78	1\\
6	79	1\\
6	80	1\\
6	81	0\\
6	82	0\\
6	83	1\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	0\\
6	88	0\\
6	89	1\\
6	90	0\\
6	91	1\\
6	92	0\\
6	93	0\\
6	94	0\\
6	95	0\\
6	96	1\\
6	97	0\\
6	98	1\\
6	99	1\\
6	100	1\\
7	1	0\\
7	2	0\\
7	3	1\\
7	4	1\\
7	5	0\\
7	6	0\\
7	7	0\\
7	8	0\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	0\\
7	18	0\\
7	19	1\\
7	20	0\\
7	21	0\\
7	22	1\\
7	23	0\\
7	24	0\\
7	25	1\\
7	26	0\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	1\\
7	31	0\\
7	32	0\\
7	33	1\\
7	34	1\\
7	35	1\\
7	36	1\\
7	37	1\\
7	38	1\\
7	39	1\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	0\\
7	46	0\\
7	47	1\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	1\\
7	52	0\\
7	53	0\\
7	54	1\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	1\\
7	59	0\\
7	60	0\\
7	61	1\\
7	62	0\\
7	63	1\\
7	64	0\\
7	65	1\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	0\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	1\\
7	75	1\\
7	76	0\\
7	77	1\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	1\\
7	85	0\\
7	86	1\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	1\\
7	91	1\\
7	92	0\\
7	93	0\\
7	94	1\\
7	95	0\\
7	96	0\\
7	97	1\\
7	98	1\\
7	99	0\\
7	100	0\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	1\\
8	6	1\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	1\\
8	12	1\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	0\\
8	20	0\\
8	21	0\\
8	22	0\\
8	23	1\\
8	24	0\\
8	25	0\\
8	26	0\\
8	27	1\\
8	28	1\\
8	29	1\\
8	30	0\\
8	31	1\\
8	32	1\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	1\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	1\\
8	46	1\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	1\\
8	52	0\\
8	53	1\\
8	54	0\\
8	55	0\\
8	56	0\\
8	57	0\\
8	58	1\\
8	59	0\\
8	60	1\\
8	61	0\\
8	62	1\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	0\\
8	67	1\\
8	68	0\\
8	69	1\\
8	70	0\\
8	71	1\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	1\\
8	76	0\\
8	77	1\\
8	78	1\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	1\\
8	84	0\\
8	85	0\\
8	86	0\\
8	87	1\\
8	88	1\\
8	89	0\\
8	90	0\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	1\\
8	95	0\\
8	96	0\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	1\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	1\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	1\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	1\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	1\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	1\\
19	2	0\\
19	3	1\\
19	4	0\\
19	5	0\\
19	6	0\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	1\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	1\\
19	24	1\\
19	25	1\\
19	26	0\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	0\\
19	32	0\\
19	33	0\\
19	34	1\\
19	35	0\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	0\\
19	42	0\\
19	43	1\\
19	44	1\\
19	45	0\\
19	46	0\\
19	47	1\\
19	48	0\\
19	49	1\\
19	50	0\\
19	51	0\\
19	52	1\\
19	53	0\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	1\\
19	59	0\\
19	60	1\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	0\\
19	65	0\\
19	66	1\\
19	67	1\\
19	68	0\\
19	69	1\\
19	70	1\\
19	71	0\\
19	72	1\\
19	73	1\\
19	74	1\\
19	75	0\\
19	76	1\\
19	77	0\\
19	78	0\\
19	79	1\\
19	80	0\\
19	81	0\\
19	82	1\\
19	83	0\\
19	84	0\\
19	85	0\\
19	86	0\\
19	87	0\\
19	88	1\\
19	89	0\\
19	90	1\\
19	91	1\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	1\\
19	96	0\\
19	97	1\\
19	98	0\\
19	99	1\\
19	100	0\\
20	1	0\\
20	2	1\\
20	3	0\\
20	4	0\\
20	5	1\\
20	6	1\\
20	7	0\\
20	8	1\\
20	9	0\\
20	10	0\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	1\\
20	16	1\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	1\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	1\\
20	27	0\\
20	28	0\\
20	29	0\\
20	30	1\\
20	31	0\\
20	32	1\\
20	33	0\\
20	34	0\\
20	35	0\\
20	36	1\\
20	37	0\\
20	38	0\\
20	39	1\\
20	40	1\\
20	41	0\\
20	42	1\\
20	43	1\\
20	44	0\\
20	45	0\\
20	46	1\\
20	47	0\\
20	48	0\\
20	49	1\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	1\\
20	55	1\\
20	56	1\\
20	57	1\\
20	58	0\\
20	59	0\\
20	60	1\\
20	61	0\\
20	62	0\\
20	63	0\\
20	64	0\\
20	65	0\\
20	66	0\\
20	67	0\\
20	68	0\\
20	69	0\\
20	70	1\\
20	71	1\\
20	72	0\\
20	73	0\\
20	74	0\\
20	75	0\\
20	76	0\\
20	77	0\\
20	78	0\\
20	79	0\\
20	80	0\\
20	81	0\\
20	82	1\\
20	83	0\\
20	84	0\\
20	85	1\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	0\\
20	92	0\\
20	93	0\\
20	94	0\\
20	95	0\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	1\\
20	100	1\\
21	1	0\\
21	2	0\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	1\\
21	11	0\\
21	12	1\\
21	13	1\\
21	14	0\\
21	15	1\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	1\\
21	21	1\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	1\\
21	27	0\\
21	28	1\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	1\\
21	33	0\\
21	34	1\\
21	35	0\\
21	36	0\\
21	37	0\\
21	38	0\\
21	39	0\\
21	40	1\\
21	41	1\\
21	42	0\\
21	43	0\\
21	44	1\\
21	45	1\\
21	46	1\\
21	47	1\\
21	48	1\\
21	49	0\\
21	50	1\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	1\\
21	61	1\\
21	62	1\\
21	63	0\\
21	64	0\\
21	65	1\\
21	66	1\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	1\\
21	71	1\\
21	72	0\\
21	73	1\\
21	74	0\\
21	75	1\\
21	76	1\\
21	77	0\\
21	78	0\\
21	79	1\\
21	80	0\\
21	81	1\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	1\\
21	86	0\\
21	87	1\\
21	88	0\\
21	89	0\\
21	90	1\\
21	91	0\\
21	92	0\\
21	93	0\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	1\\
21	98	0\\
21	99	1\\
21	100	0\\
22	1	1\\
22	2	0\\
22	3	0\\
22	4	0\\
22	5	0\\
22	6	0\\
22	7	0\\
22	8	1\\
22	9	1\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	1\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	1\\
22	22	0\\
22	23	0\\
22	24	0\\
22	25	0\\
22	26	1\\
22	27	1\\
22	28	1\\
22	29	0\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	1\\
22	34	0\\
22	35	1\\
22	36	0\\
22	37	0\\
22	38	0\\
22	39	1\\
22	40	0\\
22	41	1\\
22	42	1\\
22	43	0\\
22	44	0\\
22	45	1\\
22	46	1\\
22	47	0\\
22	48	1\\
22	49	1\\
22	50	0\\
22	51	0\\
22	52	0\\
22	53	0\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	0\\
22	59	1\\
22	60	0\\
22	61	1\\
22	62	0\\
22	63	1\\
22	64	1\\
22	65	0\\
22	66	1\\
22	67	0\\
22	68	1\\
22	69	0\\
22	70	1\\
22	71	0\\
22	72	0\\
22	73	1\\
22	74	1\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	0\\
22	80	1\\
22	81	0\\
22	82	0\\
22	83	1\\
22	84	0\\
22	85	1\\
22	86	1\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	1\\
22	91	0\\
22	92	0\\
22	93	1\\
22	94	1\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	0\\
23	1	1\\
23	2	0\\
23	3	0\\
23	4	1\\
23	5	0\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	1\\
23	10	1\\
23	11	0\\
23	12	0\\
23	13	1\\
23	14	0\\
23	15	1\\
23	16	1\\
23	17	0\\
23	18	1\\
23	19	1\\
23	20	1\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	1\\
23	27	1\\
23	28	0\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	1\\
23	33	0\\
23	34	0\\
23	35	0\\
23	36	0\\
23	37	0\\
23	38	1\\
23	39	1\\
23	40	0\\
23	41	0\\
23	42	1\\
23	43	1\\
23	44	1\\
23	45	0\\
23	46	1\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	1\\
23	51	0\\
23	52	0\\
23	53	0\\
23	54	1\\
23	55	1\\
23	56	1\\
23	57	1\\
23	58	0\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	1\\
23	63	0\\
23	64	0\\
23	65	1\\
23	66	0\\
23	67	0\\
23	68	1\\
23	69	1\\
23	70	1\\
23	71	0\\
23	72	0\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	0\\
23	77	0\\
23	78	0\\
23	79	0\\
23	80	1\\
23	81	1\\
23	82	1\\
23	83	0\\
23	84	0\\
23	85	0\\
23	86	1\\
23	87	1\\
23	88	1\\
23	89	0\\
23	90	0\\
23	91	0\\
23	92	1\\
23	93	0\\
23	94	1\\
23	95	1\\
23	96	1\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	1\\
24	1	1\\
24	2	0\\
24	3	0\\
24	4	1\\
24	5	1\\
24	6	0\\
24	7	1\\
24	8	1\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	1\\
24	14	1\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	1\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	1\\
24	28	0\\
24	29	0\\
24	30	1\\
24	31	1\\
24	32	0\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	1\\
24	40	0\\
24	41	1\\
24	42	1\\
24	43	1\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	0\\
24	48	0\\
24	49	1\\
24	50	1\\
24	51	0\\
24	52	0\\
24	53	0\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	1\\
24	59	0\\
24	60	0\\
24	61	1\\
24	62	0\\
24	63	1\\
24	64	1\\
24	65	0\\
24	66	1\\
24	67	0\\
24	68	0\\
24	69	1\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	0\\
24	79	1\\
24	80	0\\
24	81	1\\
24	82	0\\
24	83	0\\
24	84	1\\
24	85	1\\
24	86	1\\
24	87	1\\
24	88	0\\
24	89	1\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	1\\
24	95	1\\
24	96	1\\
24	97	1\\
24	98	1\\
24	99	1\\
24	100	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/s_vt_Case1/s_vt_case1_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=3in,
at={(0.922in,0.465in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=1,
ymax=100,
ytick={1,10,19,28,37,46,55,64,73,82,91,100},
yticklabels={{601},{610},{619},{628},{637},{646},{655},{664},{673},{682},{691},{700}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	1\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	1\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	1\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	1\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	1\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	1\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	1\\
1	82	0\\
1	83	1\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	1\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	1\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	0\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	1\\
2	6	0\\
2	7	1\\
2	8	1\\
2	9	1\\
2	10	0\\
2	11	1\\
2	12	1\\
2	13	0\\
2	14	0\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	0\\
2	20	1\\
2	21	0\\
2	22	0\\
2	23	0\\
2	24	1\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	0\\
2	30	0\\
2	31	0\\
2	32	0\\
2	33	0\\
2	34	1\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	0\\
2	39	0\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	1\\
2	44	0\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	1\\
2	49	1\\
2	50	0\\
2	51	0\\
2	52	1\\
2	53	1\\
2	54	0\\
2	55	0\\
2	56	0\\
2	57	1\\
2	58	0\\
2	59	0\\
2	60	1\\
2	61	0\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	1\\
2	70	0\\
2	71	0\\
2	72	1\\
2	73	1\\
2	74	1\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	0\\
2	80	0\\
2	81	0\\
2	82	1\\
2	83	0\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	1\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	0\\
2	92	0\\
2	93	0\\
2	94	0\\
2	95	0\\
2	96	0\\
2	97	0\\
2	98	1\\
2	99	0\\
2	100	1\\
3	1	0\\
3	2	1\\
3	3	0\\
3	4	1\\
3	5	1\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	1\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	1\\
3	18	0\\
3	19	0\\
3	20	1\\
3	21	0\\
3	22	1\\
3	23	0\\
3	24	1\\
3	25	1\\
3	26	0\\
3	27	0\\
3	28	0\\
3	29	1\\
3	30	0\\
3	31	0\\
3	32	0\\
3	33	1\\
3	34	0\\
3	35	0\\
3	36	1\\
3	37	1\\
3	38	1\\
3	39	1\\
3	40	0\\
3	41	0\\
3	42	1\\
3	43	0\\
3	44	1\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	1\\
3	50	1\\
3	51	0\\
3	52	1\\
3	53	0\\
3	54	1\\
3	55	0\\
3	56	0\\
3	57	0\\
3	58	1\\
3	59	0\\
3	60	0\\
3	61	0\\
3	62	0\\
3	63	1\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	1\\
3	68	0\\
3	69	0\\
3	70	1\\
3	71	1\\
3	72	0\\
3	73	0\\
3	74	0\\
3	75	1\\
3	76	1\\
3	77	1\\
3	78	0\\
3	79	1\\
3	80	0\\
3	81	1\\
3	82	0\\
3	83	1\\
3	84	1\\
3	85	0\\
3	86	1\\
3	87	0\\
3	88	0\\
3	89	0\\
3	90	0\\
3	91	1\\
3	92	1\\
3	93	0\\
3	94	1\\
3	95	0\\
3	96	1\\
3	97	1\\
3	98	1\\
3	99	0\\
3	100	1\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	1\\
4	5	0\\
4	6	1\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	0\\
4	14	1\\
4	15	1\\
4	16	0\\
4	17	1\\
4	18	1\\
4	19	0\\
4	20	0\\
4	21	1\\
4	22	1\\
4	23	0\\
4	24	0\\
4	25	0\\
4	26	1\\
4	27	0\\
4	28	0\\
4	29	1\\
4	30	0\\
4	31	0\\
4	32	1\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	1\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	1\\
4	44	1\\
4	45	0\\
4	46	1\\
4	47	1\\
4	48	0\\
4	49	0\\
4	50	1\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	0\\
4	55	0\\
4	56	1\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	1\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	1\\
4	66	1\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	0\\
4	71	0\\
4	72	1\\
4	73	1\\
4	74	0\\
4	75	0\\
4	76	1\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	1\\
4	82	1\\
4	83	1\\
4	84	0\\
4	85	0\\
4	86	1\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	0\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	1\\
4	95	1\\
4	96	1\\
4	97	0\\
4	98	0\\
4	99	0\\
4	100	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	1\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	1\\
5	9	0\\
5	10	1\\
5	11	0\\
5	12	1\\
5	13	0\\
5	14	0\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	0\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	0\\
5	23	1\\
5	24	0\\
5	25	1\\
5	26	1\\
5	27	1\\
5	28	0\\
5	29	1\\
5	30	1\\
5	31	1\\
5	32	0\\
5	33	0\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	1\\
5	38	0\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	1\\
5	43	0\\
5	44	0\\
5	45	1\\
5	46	1\\
5	47	1\\
5	48	0\\
5	49	0\\
5	50	0\\
5	51	1\\
5	52	0\\
5	53	0\\
5	54	0\\
5	55	0\\
5	56	0\\
5	57	0\\
5	58	1\\
5	59	1\\
5	60	0\\
5	61	1\\
5	62	1\\
5	63	0\\
5	64	1\\
5	65	0\\
5	66	1\\
5	67	0\\
5	68	0\\
5	69	0\\
5	70	0\\
5	71	1\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	1\\
5	76	0\\
5	77	0\\
5	78	0\\
5	79	0\\
5	80	0\\
5	81	1\\
5	82	1\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	1\\
5	88	0\\
5	89	1\\
5	90	0\\
5	91	0\\
5	92	0\\
5	93	1\\
5	94	0\\
5	95	1\\
5	96	1\\
5	97	0\\
5	98	1\\
5	99	0\\
5	100	1\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	1\\
6	10	0\\
6	11	0\\
6	12	0\\
6	13	1\\
6	14	0\\
6	15	1\\
6	16	1\\
6	17	1\\
6	18	1\\
6	19	0\\
6	20	0\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	1\\
6	25	0\\
6	26	1\\
6	27	1\\
6	28	0\\
6	29	0\\
6	30	0\\
6	31	1\\
6	32	0\\
6	33	1\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	1\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	1\\
6	46	0\\
6	47	0\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	1\\
6	52	1\\
6	53	0\\
6	54	1\\
6	55	0\\
6	56	1\\
6	57	1\\
6	58	0\\
6	59	0\\
6	60	1\\
6	61	1\\
6	62	0\\
6	63	0\\
6	64	0\\
6	65	1\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	1\\
6	75	0\\
6	76	0\\
6	77	1\\
6	78	0\\
6	79	0\\
6	80	1\\
6	81	0\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	1\\
6	86	0\\
6	87	0\\
6	88	1\\
6	89	1\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	0\\
6	94	1\\
6	95	0\\
6	96	1\\
6	97	1\\
6	98	0\\
6	99	0\\
6	100	0\\
7	1	0\\
7	2	0\\
7	3	1\\
7	4	0\\
7	5	1\\
7	6	0\\
7	7	0\\
7	8	1\\
7	9	0\\
7	10	0\\
7	11	1\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	1\\
7	16	1\\
7	17	1\\
7	18	1\\
7	19	1\\
7	20	0\\
7	21	0\\
7	22	1\\
7	23	1\\
7	24	1\\
7	25	1\\
7	26	0\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	1\\
7	32	1\\
7	33	0\\
7	34	0\\
7	35	1\\
7	36	0\\
7	37	0\\
7	38	0\\
7	39	0\\
7	40	0\\
7	41	0\\
7	42	1\\
7	43	1\\
7	44	1\\
7	45	1\\
7	46	1\\
7	47	0\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	1\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	0\\
7	63	1\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	1\\
7	69	0\\
7	70	0\\
7	71	1\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	1\\
7	76	1\\
7	77	0\\
7	78	0\\
7	79	1\\
7	80	0\\
7	81	0\\
7	82	1\\
7	83	1\\
7	84	0\\
7	85	0\\
7	86	1\\
7	87	0\\
7	88	1\\
7	89	1\\
7	90	0\\
7	91	0\\
7	92	1\\
7	93	0\\
7	94	0\\
7	95	1\\
7	96	0\\
7	97	1\\
7	98	0\\
7	99	0\\
7	100	0\\
8	1	1\\
8	2	1\\
8	3	0\\
8	4	1\\
8	5	1\\
8	6	1\\
8	7	0\\
8	8	1\\
8	9	0\\
8	10	0\\
8	11	1\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	1\\
8	19	1\\
8	20	1\\
8	21	0\\
8	22	1\\
8	23	0\\
8	24	0\\
8	25	1\\
8	26	0\\
8	27	1\\
8	28	1\\
8	29	0\\
8	30	0\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	1\\
8	35	0\\
8	36	1\\
8	37	0\\
8	38	1\\
8	39	0\\
8	40	0\\
8	41	1\\
8	42	0\\
8	43	0\\
8	44	1\\
8	45	0\\
8	46	0\\
8	47	0\\
8	48	1\\
8	49	1\\
8	50	1\\
8	51	1\\
8	52	0\\
8	53	0\\
8	54	1\\
8	55	1\\
8	56	1\\
8	57	0\\
8	58	0\\
8	59	0\\
8	60	0\\
8	61	0\\
8	62	1\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	1\\
8	67	0\\
8	68	1\\
8	69	0\\
8	70	0\\
8	71	0\\
8	72	0\\
8	73	1\\
8	74	0\\
8	75	1\\
8	76	1\\
8	77	1\\
8	78	0\\
8	79	1\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	1\\
8	84	0\\
8	85	1\\
8	86	0\\
8	87	1\\
8	88	1\\
8	89	0\\
8	90	1\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	1\\
8	96	0\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	1\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	1\\
18	24	0\\
18	25	0\\
18	26	1\\
18	27	0\\
18	28	1\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	1\\
18	61	0\\
18	62	1\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	1\\
18	100	0\\
19	1	1\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	1\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	1\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	1\\
19	16	0\\
19	17	1\\
19	18	1\\
19	19	0\\
19	20	1\\
19	21	1\\
19	22	0\\
19	23	1\\
19	24	0\\
19	25	0\\
19	26	1\\
19	27	0\\
19	28	1\\
19	29	0\\
19	30	1\\
19	31	0\\
19	32	0\\
19	33	0\\
19	34	0\\
19	35	0\\
19	36	0\\
19	37	1\\
19	38	0\\
19	39	1\\
19	40	1\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	0\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	0\\
19	51	0\\
19	52	0\\
19	53	0\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	1\\
19	64	1\\
19	65	1\\
19	66	1\\
19	67	1\\
19	68	1\\
19	69	1\\
19	70	1\\
19	71	0\\
19	72	1\\
19	73	1\\
19	74	1\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	0\\
19	82	0\\
19	83	0\\
19	84	1\\
19	85	1\\
19	86	1\\
19	87	0\\
19	88	1\\
19	89	1\\
19	90	1\\
19	91	0\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	0\\
19	96	0\\
19	97	0\\
19	98	1\\
19	99	1\\
19	100	0\\
20	1	0\\
20	2	1\\
20	3	1\\
20	4	0\\
20	5	0\\
20	6	1\\
20	7	1\\
20	8	0\\
20	9	0\\
20	10	1\\
20	11	1\\
20	12	0\\
20	13	1\\
20	14	1\\
20	15	0\\
20	16	1\\
20	17	0\\
20	18	0\\
20	19	1\\
20	20	0\\
20	21	1\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	0\\
20	27	0\\
20	28	0\\
20	29	0\\
20	30	1\\
20	31	0\\
20	32	0\\
20	33	0\\
20	34	0\\
20	35	1\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	1\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	0\\
20	45	1\\
20	46	0\\
20	47	1\\
20	48	1\\
20	49	0\\
20	50	0\\
20	51	1\\
20	52	0\\
20	53	0\\
20	54	0\\
20	55	1\\
20	56	0\\
20	57	0\\
20	58	0\\
20	59	0\\
20	60	1\\
20	61	0\\
20	62	1\\
20	63	1\\
20	64	1\\
20	65	1\\
20	66	0\\
20	67	0\\
20	68	0\\
20	69	1\\
20	70	1\\
20	71	0\\
20	72	1\\
20	73	0\\
20	74	1\\
20	75	0\\
20	76	0\\
20	77	1\\
20	78	1\\
20	79	0\\
20	80	1\\
20	81	0\\
20	82	0\\
20	83	0\\
20	84	1\\
20	85	0\\
20	86	0\\
20	87	1\\
20	88	0\\
20	89	0\\
20	90	1\\
20	91	1\\
20	92	0\\
20	93	1\\
20	94	1\\
20	95	0\\
20	96	0\\
20	97	1\\
20	98	0\\
20	99	0\\
20	100	0\\
21	1	0\\
21	2	0\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	1\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	1\\
21	28	0\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	1\\
21	34	1\\
21	35	0\\
21	36	1\\
21	37	0\\
21	38	0\\
21	39	1\\
21	40	0\\
21	41	1\\
21	42	0\\
21	43	0\\
21	44	0\\
21	45	0\\
21	46	1\\
21	47	0\\
21	48	0\\
21	49	0\\
21	50	0\\
21	51	0\\
21	52	0\\
21	53	1\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	1\\
21	58	1\\
21	59	1\\
21	60	0\\
21	61	0\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	1\\
21	68	0\\
21	69	0\\
21	70	1\\
21	71	0\\
21	72	0\\
21	73	0\\
21	74	0\\
21	75	0\\
21	76	0\\
21	77	0\\
21	78	1\\
21	79	0\\
21	80	0\\
21	81	1\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	0\\
21	86	0\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	1\\
21	92	0\\
21	93	1\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	0\\
21	98	0\\
21	99	1\\
21	100	0\\
22	1	0\\
22	2	0\\
22	3	1\\
22	4	0\\
22	5	0\\
22	6	0\\
22	7	1\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	1\\
22	13	0\\
22	14	1\\
22	15	0\\
22	16	1\\
22	17	0\\
22	18	0\\
22	19	1\\
22	20	0\\
22	21	1\\
22	22	0\\
22	23	1\\
22	24	0\\
22	25	0\\
22	26	0\\
22	27	0\\
22	28	0\\
22	29	1\\
22	30	0\\
22	31	0\\
22	32	1\\
22	33	1\\
22	34	1\\
22	35	0\\
22	36	1\\
22	37	0\\
22	38	0\\
22	39	1\\
22	40	0\\
22	41	1\\
22	42	0\\
22	43	1\\
22	44	0\\
22	45	0\\
22	46	0\\
22	47	1\\
22	48	1\\
22	49	1\\
22	50	0\\
22	51	0\\
22	52	0\\
22	53	0\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	1\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	0\\
22	66	0\\
22	67	1\\
22	68	1\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	0\\
22	73	0\\
22	74	0\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	1\\
22	79	1\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	0\\
22	85	1\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	0\\
22	91	1\\
22	92	1\\
22	93	0\\
22	94	0\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	1\\
23	1	1\\
23	2	0\\
23	3	1\\
23	4	0\\
23	5	0\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	1\\
23	11	0\\
23	12	0\\
23	13	1\\
23	14	0\\
23	15	0\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	1\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	0\\
23	33	0\\
23	34	0\\
23	35	1\\
23	36	1\\
23	37	0\\
23	38	1\\
23	39	0\\
23	40	1\\
23	41	1\\
23	42	1\\
23	43	0\\
23	44	0\\
23	45	0\\
23	46	1\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	0\\
23	51	0\\
23	52	1\\
23	53	0\\
23	54	1\\
23	55	1\\
23	56	1\\
23	57	0\\
23	58	1\\
23	59	1\\
23	60	0\\
23	61	1\\
23	62	0\\
23	63	1\\
23	64	0\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	1\\
23	69	0\\
23	70	1\\
23	71	0\\
23	72	0\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	0\\
23	77	0\\
23	78	1\\
23	79	0\\
23	80	1\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	1\\
23	85	0\\
23	86	0\\
23	87	0\\
23	88	0\\
23	89	0\\
23	90	0\\
23	91	1\\
23	92	1\\
23	93	1\\
23	94	0\\
23	95	0\\
23	96	1\\
23	97	0\\
23	98	0\\
23	99	1\\
23	100	0\\
24	1	1\\
24	2	1\\
24	3	1\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	1\\
24	8	0\\
24	9	1\\
24	10	0\\
24	11	0\\
24	12	1\\
24	13	1\\
24	14	0\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	1\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	0\\
24	28	0\\
24	29	0\\
24	30	1\\
24	31	1\\
24	32	1\\
24	33	0\\
24	34	0\\
24	35	1\\
24	36	0\\
24	37	1\\
24	38	0\\
24	39	0\\
24	40	1\\
24	41	1\\
24	42	0\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	1\\
24	48	1\\
24	49	0\\
24	50	1\\
24	51	0\\
24	52	1\\
24	53	1\\
24	54	1\\
24	55	1\\
24	56	1\\
24	57	1\\
24	58	0\\
24	59	1\\
24	60	0\\
24	61	1\\
24	62	0\\
24	63	0\\
24	64	1\\
24	65	1\\
24	66	0\\
24	67	0\\
24	68	0\\
24	69	1\\
24	70	0\\
24	71	1\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	1\\
24	79	0\\
24	80	1\\
24	81	0\\
24	82	0\\
24	83	0\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	1\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	1\\
24	96	0\\
24	97	0\\
24	98	0\\
24	99	0\\
24	100	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/s_vt_Case1/s_vt_case1_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=3in,
at={(0.922in,0.465in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=1,
ymax=100,
ytick={1,10,19,28,37,46,55,64,73,82,91,100},
yticklabels={{701},{710},{719},{728},{737},{746},{755},{764},{773},{782},{791},{800}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	1\\
1	9	1\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	1\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	1\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	1\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	1\\
1	75	1\\
1	76	0\\
1	77	1\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	1\\
2	2	0\\
2	3	0\\
2	4	1\\
2	5	0\\
2	6	1\\
2	7	0\\
2	8	0\\
2	9	0\\
2	10	1\\
2	11	0\\
2	12	1\\
2	13	0\\
2	14	0\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	0\\
2	20	1\\
2	21	1\\
2	22	0\\
2	23	0\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	0\\
2	30	1\\
2	31	1\\
2	32	0\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	1\\
2	37	0\\
2	38	0\\
2	39	0\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	0\\
2	44	0\\
2	45	0\\
2	46	1\\
2	47	0\\
2	48	1\\
2	49	1\\
2	50	0\\
2	51	1\\
2	52	0\\
2	53	0\\
2	54	0\\
2	55	1\\
2	56	0\\
2	57	0\\
2	58	0\\
2	59	1\\
2	60	1\\
2	61	0\\
2	62	1\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	0\\
2	70	1\\
2	71	0\\
2	72	0\\
2	73	1\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	1\\
2	79	0\\
2	80	1\\
2	81	1\\
2	82	0\\
2	83	0\\
2	84	1\\
2	85	1\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	1\\
2	92	0\\
2	93	0\\
2	94	1\\
2	95	1\\
2	96	0\\
2	97	0\\
2	98	1\\
2	99	0\\
2	100	0\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	1\\
3	6	1\\
3	7	0\\
3	8	1\\
3	9	1\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	0\\
3	18	0\\
3	19	0\\
3	20	1\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	0\\
3	25	0\\
3	26	1\\
3	27	0\\
3	28	0\\
3	29	1\\
3	30	1\\
3	31	1\\
3	32	0\\
3	33	1\\
3	34	0\\
3	35	1\\
3	36	1\\
3	37	1\\
3	38	1\\
3	39	0\\
3	40	0\\
3	41	1\\
3	42	0\\
3	43	1\\
3	44	1\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	1\\
3	50	0\\
3	51	0\\
3	52	0\\
3	53	1\\
3	54	1\\
3	55	1\\
3	56	0\\
3	57	1\\
3	58	0\\
3	59	1\\
3	60	0\\
3	61	1\\
3	62	1\\
3	63	0\\
3	64	0\\
3	65	1\\
3	66	0\\
3	67	0\\
3	68	1\\
3	69	1\\
3	70	1\\
3	71	0\\
3	72	0\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	1\\
3	77	1\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	1\\
3	82	0\\
3	83	0\\
3	84	0\\
3	85	1\\
3	86	1\\
3	87	0\\
3	88	1\\
3	89	0\\
3	90	0\\
3	91	0\\
3	92	0\\
3	93	1\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	1\\
3	98	0\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	1\\
4	7	0\\
4	8	1\\
4	9	0\\
4	10	1\\
4	11	1\\
4	12	0\\
4	13	0\\
4	14	0\\
4	15	0\\
4	16	1\\
4	17	1\\
4	18	0\\
4	19	0\\
4	20	0\\
4	21	1\\
4	22	0\\
4	23	1\\
4	24	0\\
4	25	0\\
4	26	0\\
4	27	1\\
4	28	0\\
4	29	1\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	1\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	1\\
4	43	1\\
4	44	0\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	0\\
4	49	0\\
4	50	0\\
4	51	1\\
4	52	0\\
4	53	1\\
4	54	0\\
4	55	0\\
4	56	1\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	1\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	1\\
4	66	0\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	0\\
4	71	0\\
4	72	1\\
4	73	0\\
4	74	1\\
4	75	1\\
4	76	0\\
4	77	1\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	1\\
4	82	1\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	0\\
4	87	1\\
4	88	0\\
4	89	1\\
4	90	0\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	1\\
4	95	0\\
4	96	0\\
4	97	0\\
4	98	1\\
4	99	0\\
4	100	0\\
5	1	0\\
5	2	1\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	1\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	0\\
5	14	0\\
5	15	1\\
5	16	0\\
5	17	1\\
5	18	0\\
5	19	0\\
5	20	0\\
5	21	1\\
5	22	0\\
5	23	1\\
5	24	1\\
5	25	0\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	0\\
5	31	1\\
5	32	1\\
5	33	1\\
5	34	1\\
5	35	0\\
5	36	1\\
5	37	1\\
5	38	1\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	0\\
5	43	0\\
5	44	0\\
5	45	1\\
5	46	0\\
5	47	1\\
5	48	0\\
5	49	0\\
5	50	1\\
5	51	0\\
5	52	1\\
5	53	1\\
5	54	0\\
5	55	0\\
5	56	0\\
5	57	1\\
5	58	1\\
5	59	0\\
5	60	0\\
5	61	0\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	1\\
5	66	0\\
5	67	1\\
5	68	1\\
5	69	0\\
5	70	0\\
5	71	0\\
5	72	0\\
5	73	1\\
5	74	0\\
5	75	0\\
5	76	0\\
5	77	0\\
5	78	0\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	1\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	1\\
5	87	0\\
5	88	0\\
5	89	1\\
5	90	0\\
5	91	1\\
5	92	0\\
5	93	0\\
5	94	0\\
5	95	1\\
5	96	1\\
5	97	1\\
5	98	1\\
5	99	0\\
5	100	0\\
6	1	1\\
6	2	0\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	1\\
6	8	0\\
6	9	0\\
6	10	1\\
6	11	1\\
6	12	1\\
6	13	1\\
6	14	0\\
6	15	0\\
6	16	1\\
6	17	1\\
6	18	1\\
6	19	0\\
6	20	1\\
6	21	0\\
6	22	0\\
6	23	1\\
6	24	1\\
6	25	1\\
6	26	0\\
6	27	1\\
6	28	1\\
6	29	0\\
6	30	0\\
6	31	0\\
6	32	1\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	1\\
6	38	0\\
6	39	0\\
6	40	1\\
6	41	0\\
6	42	1\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	1\\
6	47	0\\
6	48	1\\
6	49	0\\
6	50	1\\
6	51	1\\
6	52	1\\
6	53	0\\
6	54	0\\
6	55	1\\
6	56	0\\
6	57	0\\
6	58	1\\
6	59	0\\
6	60	0\\
6	61	1\\
6	62	0\\
6	63	0\\
6	64	0\\
6	65	1\\
6	66	0\\
6	67	1\\
6	68	1\\
6	69	1\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	1\\
6	78	1\\
6	79	1\\
6	80	1\\
6	81	0\\
6	82	0\\
6	83	1\\
6	84	0\\
6	85	0\\
6	86	1\\
6	87	1\\
6	88	0\\
6	89	0\\
6	90	1\\
6	91	0\\
6	92	0\\
6	93	1\\
6	94	0\\
6	95	1\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	0\\
6	100	1\\
7	1	0\\
7	2	1\\
7	3	0\\
7	4	0\\
7	5	0\\
7	6	0\\
7	7	1\\
7	8	1\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	1\\
7	17	1\\
7	18	1\\
7	19	1\\
7	20	0\\
7	21	0\\
7	22	1\\
7	23	0\\
7	24	0\\
7	25	1\\
7	26	1\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	0\\
7	33	1\\
7	34	0\\
7	35	0\\
7	36	1\\
7	37	0\\
7	38	1\\
7	39	1\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	1\\
7	44	0\\
7	45	0\\
7	46	1\\
7	47	1\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	0\\
7	54	1\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	0\\
7	63	0\\
7	64	1\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	1\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	1\\
7	76	1\\
7	77	0\\
7	78	1\\
7	79	0\\
7	80	1\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	0\\
7	85	1\\
7	86	0\\
7	87	1\\
7	88	1\\
7	89	0\\
7	90	0\\
7	91	0\\
7	92	0\\
7	93	1\\
7	94	1\\
7	95	1\\
7	96	1\\
7	97	0\\
7	98	0\\
7	99	1\\
7	100	0\\
8	1	1\\
8	2	0\\
8	3	1\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	1\\
8	11	1\\
8	12	1\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	0\\
8	20	0\\
8	21	0\\
8	22	0\\
8	23	0\\
8	24	0\\
8	25	1\\
8	26	1\\
8	27	0\\
8	28	0\\
8	29	0\\
8	30	0\\
8	31	0\\
8	32	0\\
8	33	1\\
8	34	1\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	1\\
8	40	0\\
8	41	1\\
8	42	0\\
8	43	0\\
8	44	1\\
8	45	0\\
8	46	0\\
8	47	0\\
8	48	1\\
8	49	0\\
8	50	0\\
8	51	0\\
8	52	1\\
8	53	0\\
8	54	1\\
8	55	0\\
8	56	1\\
8	57	1\\
8	58	0\\
8	59	1\\
8	60	0\\
8	61	0\\
8	62	0\\
8	63	1\\
8	64	1\\
8	65	0\\
8	66	0\\
8	67	1\\
8	68	0\\
8	69	1\\
8	70	1\\
8	71	1\\
8	72	1\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	1\\
8	79	1\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	1\\
8	89	1\\
8	90	0\\
8	91	0\\
8	92	1\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	0\\
8	97	1\\
8	98	0\\
8	99	0\\
8	100	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	1\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	1\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	1\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	1\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	1\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	0\\
19	3	1\\
19	4	0\\
19	5	1\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	1\\
19	12	0\\
19	13	0\\
19	14	1\\
19	15	1\\
19	16	1\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	1\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	0\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	1\\
19	31	0\\
19	32	0\\
19	33	0\\
19	34	1\\
19	35	1\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	1\\
19	40	0\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	1\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	1\\
19	50	0\\
19	51	0\\
19	52	1\\
19	53	1\\
19	54	0\\
19	55	1\\
19	56	1\\
19	57	0\\
19	58	1\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	0\\
19	65	0\\
19	66	1\\
19	67	0\\
19	68	0\\
19	69	1\\
19	70	0\\
19	71	1\\
19	72	0\\
19	73	1\\
19	74	0\\
19	75	0\\
19	76	1\\
19	77	1\\
19	78	0\\
19	79	0\\
19	80	1\\
19	81	0\\
19	82	0\\
19	83	1\\
19	84	0\\
19	85	0\\
19	86	0\\
19	87	0\\
19	88	0\\
19	89	1\\
19	90	1\\
19	91	1\\
19	92	1\\
19	93	1\\
19	94	0\\
19	95	0\\
19	96	1\\
19	97	0\\
19	98	0\\
19	99	1\\
19	100	1\\
20	1	1\\
20	2	0\\
20	3	0\\
20	4	1\\
20	5	0\\
20	6	0\\
20	7	1\\
20	8	0\\
20	9	0\\
20	10	0\\
20	11	1\\
20	12	1\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	0\\
20	17	0\\
20	18	1\\
20	19	1\\
20	20	0\\
20	21	0\\
20	22	1\\
20	23	0\\
20	24	0\\
20	25	1\\
20	26	0\\
20	27	0\\
20	28	1\\
20	29	0\\
20	30	0\\
20	31	0\\
20	32	1\\
20	33	0\\
20	34	0\\
20	35	1\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	1\\
20	40	0\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	0\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	0\\
20	49	0\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	0\\
20	55	0\\
20	56	0\\
20	57	1\\
20	58	0\\
20	59	0\\
20	60	1\\
20	61	1\\
20	62	1\\
20	63	1\\
20	64	1\\
20	65	0\\
20	66	0\\
20	67	0\\
20	68	1\\
20	69	0\\
20	70	0\\
20	71	1\\
20	72	1\\
20	73	0\\
20	74	1\\
20	75	1\\
20	76	0\\
20	77	0\\
20	78	1\\
20	79	0\\
20	80	0\\
20	81	1\\
20	82	1\\
20	83	0\\
20	84	0\\
20	85	0\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	1\\
20	92	1\\
20	93	0\\
20	94	0\\
20	95	0\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	1\\
20	100	1\\
21	1	1\\
21	2	1\\
21	3	0\\
21	4	1\\
21	5	1\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	1\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	1\\
21	14	1\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	1\\
21	20	1\\
21	21	1\\
21	22	0\\
21	23	0\\
21	24	1\\
21	25	0\\
21	26	1\\
21	27	1\\
21	28	1\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	0\\
21	34	1\\
21	35	0\\
21	36	0\\
21	37	1\\
21	38	0\\
21	39	0\\
21	40	1\\
21	41	1\\
21	42	0\\
21	43	0\\
21	44	0\\
21	45	1\\
21	46	1\\
21	47	1\\
21	48	0\\
21	49	0\\
21	50	1\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	1\\
21	61	1\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	1\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	1\\
21	72	0\\
21	73	1\\
21	74	1\\
21	75	1\\
21	76	1\\
21	77	0\\
21	78	0\\
21	79	1\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	1\\
21	84	1\\
21	85	0\\
21	86	1\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	0\\
21	92	0\\
21	93	0\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	1\\
21	98	0\\
21	99	1\\
21	100	0\\
22	1	0\\
22	2	1\\
22	3	0\\
22	4	1\\
22	5	0\\
22	6	0\\
22	7	1\\
22	8	0\\
22	9	1\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	0\\
22	18	1\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	1\\
22	25	0\\
22	26	0\\
22	27	0\\
22	28	1\\
22	29	1\\
22	30	0\\
22	31	1\\
22	32	0\\
22	33	0\\
22	34	0\\
22	35	0\\
22	36	0\\
22	37	0\\
22	38	0\\
22	39	0\\
22	40	1\\
22	41	0\\
22	42	1\\
22	43	0\\
22	44	1\\
22	45	1\\
22	46	0\\
22	47	0\\
22	48	0\\
22	49	0\\
22	50	0\\
22	51	1\\
22	52	1\\
22	53	0\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	1\\
22	59	1\\
22	60	0\\
22	61	1\\
22	62	1\\
22	63	1\\
22	64	0\\
22	65	1\\
22	66	1\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	1\\
22	73	0\\
22	74	0\\
22	75	0\\
22	76	1\\
22	77	0\\
22	78	0\\
22	79	0\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	1\\
22	84	1\\
22	85	0\\
22	86	0\\
22	87	0\\
22	88	1\\
22	89	0\\
22	90	0\\
22	91	0\\
22	92	0\\
22	93	0\\
22	94	0\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	0\\
23	1	0\\
23	2	0\\
23	3	1\\
23	4	0\\
23	5	0\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	1\\
23	14	1\\
23	15	1\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	1\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	1\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	1\\
23	33	0\\
23	34	0\\
23	35	1\\
23	36	0\\
23	37	0\\
23	38	0\\
23	39	0\\
23	40	1\\
23	41	0\\
23	42	1\\
23	43	0\\
23	44	1\\
23	45	0\\
23	46	0\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	0\\
23	51	0\\
23	52	0\\
23	53	0\\
23	54	1\\
23	55	0\\
23	56	0\\
23	57	0\\
23	58	0\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	1\\
23	65	0\\
23	66	1\\
23	67	0\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	0\\
23	73	0\\
23	74	1\\
23	75	0\\
23	76	0\\
23	77	0\\
23	78	0\\
23	79	1\\
23	80	0\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	0\\
23	88	0\\
23	89	0\\
23	90	1\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	1\\
24	1	0\\
24	2	0\\
24	3	1\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	1\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	1\\
24	14	0\\
24	15	1\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	1\\
24	21	0\\
24	22	1\\
24	23	1\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	1\\
24	28	0\\
24	29	1\\
24	30	0\\
24	31	0\\
24	32	1\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	0\\
24	40	1\\
24	41	1\\
24	42	1\\
24	43	1\\
24	44	0\\
24	45	1\\
24	46	0\\
24	47	1\\
24	48	1\\
24	49	1\\
24	50	1\\
24	51	0\\
24	52	0\\
24	53	0\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	1\\
24	64	1\\
24	65	0\\
24	66	1\\
24	67	1\\
24	68	0\\
24	69	0\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	0\\
24	79	0\\
24	80	0\\
24	81	0\\
24	82	1\\
24	83	0\\
24	84	1\\
24	85	1\\
24	86	0\\
24	87	1\\
24	88	0\\
24	89	0\\
24	90	1\\
24	91	0\\
24	92	1\\
24	93	0\\
24	94	1\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	1\\
24	99	0\\
24	100	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/s_vt_Case1/s_vt_case1_9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time hour of the day},
ymin=1,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	1\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	1\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	1\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	1\\
1	70	0\\
1	71	0\\
1	72	1\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	1\\
1	82	0\\
1	83	1\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	1\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	1\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	0\\
2	6	1\\
2	7	1\\
2	8	0\\
2	9	0\\
2	10	0\\
2	11	0\\
2	12	1\\
2	13	0\\
2	14	0\\
2	15	0\\
2	16	1\\
2	17	0\\
2	18	0\\
2	19	1\\
2	20	1\\
2	21	0\\
2	22	0\\
2	23	0\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	1\\
2	30	0\\
2	31	1\\
2	32	0\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	1\\
2	39	0\\
2	40	0\\
2	41	1\\
2	42	0\\
2	43	0\\
2	44	0\\
2	45	1\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	0\\
2	50	1\\
2	51	1\\
2	52	0\\
2	53	1\\
2	54	0\\
2	55	0\\
2	56	1\\
2	57	0\\
2	58	1\\
2	59	1\\
2	60	1\\
2	61	1\\
2	62	1\\
2	63	1\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	1\\
2	69	0\\
2	70	1\\
2	71	0\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	1\\
2	80	1\\
2	81	1\\
2	82	1\\
2	83	0\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	1\\
2	92	1\\
2	93	1\\
2	94	1\\
2	95	0\\
2	96	0\\
2	97	0\\
2	98	0\\
2	99	0\\
2	100	0\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	1\\
3	7	0\\
3	8	1\\
3	9	1\\
3	10	1\\
3	11	0\\
3	12	0\\
3	13	1\\
3	14	1\\
3	15	1\\
3	16	1\\
3	17	0\\
3	18	1\\
3	19	1\\
3	20	0\\
3	21	0\\
3	22	1\\
3	23	0\\
3	24	0\\
3	25	1\\
3	26	0\\
3	27	0\\
3	28	1\\
3	29	0\\
3	30	1\\
3	31	0\\
3	32	0\\
3	33	1\\
3	34	0\\
3	35	1\\
3	36	1\\
3	37	1\\
3	38	0\\
3	39	1\\
3	40	0\\
3	41	0\\
3	42	0\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	1\\
3	47	1\\
3	48	0\\
3	49	1\\
3	50	0\\
3	51	1\\
3	52	1\\
3	53	0\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	0\\
3	58	1\\
3	59	1\\
3	60	0\\
3	61	0\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	1\\
3	71	0\\
3	72	1\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	0\\
3	77	1\\
3	78	0\\
3	79	1\\
3	80	0\\
3	81	0\\
3	82	0\\
3	83	0\\
3	84	0\\
3	85	1\\
3	86	0\\
3	87	0\\
3	88	1\\
3	89	0\\
3	90	0\\
3	91	0\\
3	92	0\\
3	93	0\\
3	94	0\\
3	95	1\\
3	96	1\\
3	97	1\\
3	98	0\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	1\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	0\\
4	7	1\\
4	8	1\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	1\\
4	13	0\\
4	14	0\\
4	15	0\\
4	16	1\\
4	17	1\\
4	18	0\\
4	19	0\\
4	20	0\\
4	21	0\\
4	22	1\\
4	23	1\\
4	24	0\\
4	25	0\\
4	26	0\\
4	27	1\\
4	28	1\\
4	29	0\\
4	30	1\\
4	31	0\\
4	32	1\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	1\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	1\\
4	43	0\\
4	44	0\\
4	45	1\\
4	46	0\\
4	47	1\\
4	48	0\\
4	49	0\\
4	50	0\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	0\\
4	55	0\\
4	56	0\\
4	57	1\\
4	58	0\\
4	59	1\\
4	60	1\\
4	61	1\\
4	62	1\\
4	63	0\\
4	64	0\\
4	65	0\\
4	66	1\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	1\\
4	71	1\\
4	72	0\\
4	73	0\\
4	74	0\\
4	75	1\\
4	76	0\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	1\\
4	81	0\\
4	82	0\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	1\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	0\\
4	91	1\\
4	92	0\\
4	93	0\\
4	94	1\\
4	95	0\\
4	96	0\\
4	97	1\\
4	98	0\\
4	99	1\\
4	100	1\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	1\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	1\\
5	14	0\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	1\\
5	19	1\\
5	20	1\\
5	21	1\\
5	22	0\\
5	23	1\\
5	24	0\\
5	25	0\\
5	26	1\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	1\\
5	31	1\\
5	32	0\\
5	33	1\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	1\\
5	38	0\\
5	39	1\\
5	40	1\\
5	41	0\\
5	42	1\\
5	43	1\\
5	44	0\\
5	45	0\\
5	46	0\\
5	47	0\\
5	48	1\\
5	49	0\\
5	50	1\\
5	51	0\\
5	52	0\\
5	53	1\\
5	54	0\\
5	55	1\\
5	56	0\\
5	57	0\\
5	58	0\\
5	59	0\\
5	60	0\\
5	61	1\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	1\\
5	66	0\\
5	67	0\\
5	68	1\\
5	69	0\\
5	70	1\\
5	71	0\\
5	72	1\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	1\\
5	77	1\\
5	78	0\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	1\\
5	83	1\\
5	84	0\\
5	85	0\\
5	86	1\\
5	87	0\\
5	88	0\\
5	89	1\\
5	90	1\\
5	91	0\\
5	92	1\\
5	93	0\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	1\\
5	98	0\\
5	99	0\\
5	100	0\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	1\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	1\\
6	11	0\\
6	12	0\\
6	13	1\\
6	14	0\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	1\\
6	19	0\\
6	20	0\\
6	21	0\\
6	22	1\\
6	23	0\\
6	24	0\\
6	25	0\\
6	26	0\\
6	27	1\\
6	28	0\\
6	29	1\\
6	30	0\\
6	31	1\\
6	32	0\\
6	33	1\\
6	34	1\\
6	35	0\\
6	36	1\\
6	37	1\\
6	38	0\\
6	39	0\\
6	40	1\\
6	41	1\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	1\\
6	47	1\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	1\\
6	53	1\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	1\\
6	58	1\\
6	59	0\\
6	60	1\\
6	61	1\\
6	62	0\\
6	63	1\\
6	64	0\\
6	65	0\\
6	66	1\\
6	67	1\\
6	68	1\\
6	69	0\\
6	70	0\\
6	71	1\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	0\\
6	80	0\\
6	81	0\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	0\\
6	88	0\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	0\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	1\\
6	99	0\\
6	100	0\\
7	1	1\\
7	2	0\\
7	3	1\\
7	4	0\\
7	5	0\\
7	6	1\\
7	7	1\\
7	8	1\\
7	9	1\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	1\\
7	16	0\\
7	17	0\\
7	18	0\\
7	19	0\\
7	20	0\\
7	21	1\\
7	22	0\\
7	23	1\\
7	24	0\\
7	25	0\\
7	26	0\\
7	27	1\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	1\\
7	33	0\\
7	34	1\\
7	35	0\\
7	36	0\\
7	37	0\\
7	38	0\\
7	39	1\\
7	40	1\\
7	41	0\\
7	42	0\\
7	43	1\\
7	44	1\\
7	45	0\\
7	46	1\\
7	47	0\\
7	48	1\\
7	49	0\\
7	50	0\\
7	51	1\\
7	52	0\\
7	53	0\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	1\\
7	58	0\\
7	59	1\\
7	60	0\\
7	61	0\\
7	62	1\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	0\\
7	71	0\\
7	72	1\\
7	73	0\\
7	74	1\\
7	75	0\\
7	76	0\\
7	77	0\\
7	78	0\\
7	79	1\\
7	80	1\\
7	81	0\\
7	82	0\\
7	83	1\\
7	84	0\\
7	85	0\\
7	86	1\\
7	87	0\\
7	88	1\\
7	89	1\\
7	90	0\\
7	91	0\\
7	92	1\\
7	93	0\\
7	94	0\\
7	95	0\\
7	96	0\\
7	97	0\\
7	98	1\\
7	99	0\\
7	100	0\\
8	1	1\\
8	2	1\\
8	3	1\\
8	4	1\\
8	5	1\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	1\\
8	11	1\\
8	12	0\\
8	13	1\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	1\\
8	20	0\\
8	21	1\\
8	22	0\\
8	23	0\\
8	24	0\\
8	25	0\\
8	26	1\\
8	27	0\\
8	28	0\\
8	29	1\\
8	30	1\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	1\\
8	37	1\\
8	38	1\\
8	39	0\\
8	40	0\\
8	41	1\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	1\\
8	46	1\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	0\\
8	52	0\\
8	53	0\\
8	54	1\\
8	55	0\\
8	56	0\\
8	57	0\\
8	58	0\\
8	59	0\\
8	60	0\\
8	61	0\\
8	62	0\\
8	63	0\\
8	64	0\\
8	65	1\\
8	66	0\\
8	67	1\\
8	68	0\\
8	69	1\\
8	70	0\\
8	71	0\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	1\\
8	79	0\\
8	80	0\\
8	81	1\\
8	82	1\\
8	83	0\\
8	84	1\\
8	85	0\\
8	86	0\\
8	87	1\\
8	88	0\\
8	89	1\\
8	90	1\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	0\\
8	97	1\\
8	98	0\\
8	99	0\\
8	100	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	1\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	1\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	1\\
18	72	0\\
18	73	1\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	1\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	1\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	1\\
19	3	0\\
19	4	0\\
19	5	1\\
19	6	0\\
19	7	0\\
19	8	1\\
19	9	1\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	1\\
19	15	1\\
19	16	0\\
19	17	1\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	1\\
19	24	1\\
19	25	1\\
19	26	1\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	0\\
19	32	1\\
19	33	0\\
19	34	0\\
19	35	1\\
19	36	0\\
19	37	0\\
19	38	1\\
19	39	0\\
19	40	1\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	0\\
19	46	0\\
19	47	1\\
19	48	0\\
19	49	1\\
19	50	0\\
19	51	0\\
19	52	0\\
19	53	0\\
19	54	1\\
19	55	1\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	1\\
19	60	1\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	1\\
19	65	0\\
19	66	1\\
19	67	0\\
19	68	0\\
19	69	0\\
19	70	0\\
19	71	0\\
19	72	1\\
19	73	1\\
19	74	0\\
19	75	1\\
19	76	0\\
19	77	1\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	1\\
19	82	1\\
19	83	0\\
19	84	1\\
19	85	0\\
19	86	0\\
19	87	1\\
19	88	0\\
19	89	1\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	1\\
19	94	0\\
19	95	1\\
19	96	0\\
19	97	0\\
19	98	0\\
19	99	0\\
19	100	1\\
20	1	0\\
20	2	1\\
20	3	1\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	0\\
20	8	0\\
20	9	1\\
20	10	1\\
20	11	1\\
20	12	1\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	1\\
20	17	1\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	1\\
20	25	0\\
20	26	0\\
20	27	1\\
20	28	0\\
20	29	0\\
20	30	0\\
20	31	0\\
20	32	0\\
20	33	0\\
20	34	1\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	0\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	1\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	1\\
20	49	1\\
20	50	0\\
20	51	1\\
20	52	1\\
20	53	0\\
20	54	0\\
20	55	1\\
20	56	0\\
20	57	0\\
20	58	0\\
20	59	0\\
20	60	0\\
20	61	0\\
20	62	1\\
20	63	0\\
20	64	0\\
20	65	1\\
20	66	0\\
20	67	0\\
20	68	0\\
20	69	1\\
20	70	0\\
20	71	0\\
20	72	0\\
20	73	0\\
20	74	0\\
20	75	1\\
20	76	1\\
20	77	1\\
20	78	0\\
20	79	0\\
20	80	0\\
20	81	0\\
20	82	0\\
20	83	1\\
20	84	0\\
20	85	0\\
20	86	1\\
20	87	1\\
20	88	0\\
20	89	0\\
20	90	1\\
20	91	0\\
20	92	0\\
20	93	1\\
20	94	0\\
20	95	0\\
20	96	1\\
20	97	0\\
20	98	0\\
20	99	1\\
20	100	1\\
21	1	0\\
21	2	0\\
21	3	1\\
21	4	0\\
21	5	0\\
21	6	1\\
21	7	1\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	1\\
21	12	1\\
21	13	0\\
21	14	1\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	1\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	0\\
21	28	1\\
21	29	0\\
21	30	0\\
21	31	1\\
21	32	1\\
21	33	0\\
21	34	0\\
21	35	0\\
21	36	1\\
21	37	0\\
21	38	1\\
21	39	0\\
21	40	0\\
21	41	1\\
21	42	1\\
21	43	1\\
21	44	1\\
21	45	0\\
21	46	0\\
21	47	0\\
21	48	0\\
21	49	0\\
21	50	0\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	1\\
21	55	0\\
21	56	0\\
21	57	1\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	0\\
21	63	1\\
21	64	1\\
21	65	1\\
21	66	0\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	1\\
21	72	0\\
21	73	1\\
21	74	1\\
21	75	0\\
21	76	1\\
21	77	0\\
21	78	1\\
21	79	1\\
21	80	1\\
21	81	1\\
21	82	0\\
21	83	1\\
21	84	1\\
21	85	0\\
21	86	0\\
21	87	0\\
21	88	1\\
21	89	0\\
21	90	0\\
21	91	1\\
21	92	0\\
21	93	0\\
21	94	0\\
21	95	1\\
21	96	0\\
21	97	0\\
21	98	1\\
21	99	0\\
21	100	0\\
22	1	1\\
22	2	0\\
22	3	0\\
22	4	1\\
22	5	0\\
22	6	0\\
22	7	0\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	1\\
22	15	1\\
22	16	0\\
22	17	0\\
22	18	1\\
22	19	0\\
22	20	1\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	1\\
22	25	1\\
22	26	1\\
22	27	0\\
22	28	1\\
22	29	0\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	1\\
22	34	0\\
22	35	1\\
22	36	0\\
22	37	0\\
22	38	0\\
22	39	1\\
22	40	0\\
22	41	1\\
22	42	1\\
22	43	1\\
22	44	0\\
22	45	1\\
22	46	0\\
22	47	0\\
22	48	1\\
22	49	0\\
22	50	0\\
22	51	0\\
22	52	0\\
22	53	0\\
22	54	0\\
22	55	1\\
22	56	1\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	1\\
22	65	0\\
22	66	0\\
22	67	1\\
22	68	0\\
22	69	1\\
22	70	0\\
22	71	1\\
22	72	0\\
22	73	0\\
22	74	1\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	1\\
22	79	0\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	1\\
22	85	1\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	0\\
22	91	1\\
22	92	1\\
22	93	0\\
22	94	0\\
22	95	1\\
22	96	1\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	0\\
23	1	0\\
23	2	1\\
23	3	0\\
23	4	1\\
23	5	1\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	1\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	0\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	1\\
23	29	1\\
23	30	0\\
23	31	0\\
23	32	0\\
23	33	0\\
23	34	1\\
23	35	0\\
23	36	0\\
23	37	0\\
23	38	0\\
23	39	0\\
23	40	0\\
23	41	0\\
23	42	0\\
23	43	0\\
23	44	1\\
23	45	0\\
23	46	0\\
23	47	0\\
23	48	1\\
23	49	1\\
23	50	1\\
23	51	0\\
23	52	0\\
23	53	1\\
23	54	1\\
23	55	0\\
23	56	1\\
23	57	0\\
23	58	1\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	1\\
23	65	0\\
23	66	0\\
23	67	1\\
23	68	0\\
23	69	1\\
23	70	0\\
23	71	0\\
23	72	1\\
23	73	1\\
23	74	1\\
23	75	1\\
23	76	1\\
23	77	0\\
23	78	1\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	0\\
23	85	1\\
23	86	0\\
23	87	0\\
23	88	1\\
23	89	0\\
23	90	1\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	1\\
23	100	1\\
24	1	0\\
24	2	0\\
24	3	0\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	1\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	1\\
24	17	0\\
24	18	1\\
24	19	0\\
24	20	0\\
24	21	1\\
24	22	1\\
24	23	0\\
24	24	0\\
24	25	1\\
24	26	0\\
24	27	0\\
24	28	0\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	0\\
24	33	1\\
24	34	1\\
24	35	1\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	0\\
24	40	0\\
24	41	0\\
24	42	0\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	0\\
24	48	0\\
24	49	0\\
24	50	1\\
24	51	0\\
24	52	1\\
24	53	0\\
24	54	1\\
24	55	0\\
24	56	1\\
24	57	0\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	1\\
24	64	0\\
24	65	0\\
24	66	1\\
24	67	0\\
24	68	1\\
24	69	1\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	1\\
24	75	0\\
24	76	1\\
24	77	0\\
24	78	1\\
24	79	0\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	0\\
24	84	0\\
24	85	1\\
24	86	0\\
24	87	1\\
24	88	1\\
24	89	0\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	1\\
24	94	1\\
24	95	0\\
24	96	1\\
24	97	0\\
24	98	1\\
24	99	1\\
24	100	0\\
};
\end{axis}

\end{tikzpicture}%

==> fig/s_vt_Case2/s_vt_case2_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=3.5in,
at={(0.922in,0.465in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=1,
ymax=100,
ytick={  1,  10,  19,  28,  37,  46,  55,  64,  73,  82,  91, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	1\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	1\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	1\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	1\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	1\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	1\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	0\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	0\\
2	6	1\\
2	7	0\\
2	8	0\\
2	9	0\\
2	10	0\\
2	11	0\\
2	12	0\\
2	13	0\\
2	14	0\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	0\\
2	20	1\\
2	21	0\\
2	22	0\\
2	23	0\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	1\\
2	28	0\\
2	29	0\\
2	30	0\\
2	31	0\\
2	32	0\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	0\\
2	39	0\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	0\\
2	44	0\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	0\\
2	50	0\\
2	51	0\\
2	52	0\\
2	53	1\\
2	54	0\\
2	55	0\\
2	56	0\\
2	57	0\\
2	58	1\\
2	59	0\\
2	60	0\\
2	61	0\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	0\\
2	70	0\\
2	71	0\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	0\\
2	80	0\\
2	81	0\\
2	82	0\\
2	83	0\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	0\\
2	92	0\\
2	93	0\\
2	94	0\\
2	95	0\\
2	96	0\\
2	97	0\\
2	98	0\\
2	99	0\\
2	100	0\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	1\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	0\\
3	18	0\\
3	19	0\\
3	20	1\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	0\\
3	25	0\\
3	26	0\\
3	27	1\\
3	28	0\\
3	29	0\\
3	30	0\\
3	31	0\\
3	32	0\\
3	33	0\\
3	34	0\\
3	35	0\\
3	36	0\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	0\\
3	42	0\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	0\\
3	51	0\\
3	52	0\\
3	53	1\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	0\\
3	58	1\\
3	59	0\\
3	60	0\\
3	61	0\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	0\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	0\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	0\\
3	82	0\\
3	83	0\\
3	84	0\\
3	85	0\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	0\\
3	90	0\\
3	91	0\\
3	92	0\\
3	93	0\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	1\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	0\\
4	14	0\\
4	15	0\\
4	16	0\\
4	17	0\\
4	18	0\\
4	19	0\\
4	20	1\\
4	21	0\\
4	22	0\\
4	23	0\\
4	24	0\\
4	25	0\\
4	26	0\\
4	27	1\\
4	28	0\\
4	29	0\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	0\\
4	44	0\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	0\\
4	49	0\\
4	50	0\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	0\\
4	55	0\\
4	56	0\\
4	57	0\\
4	58	1\\
4	59	0\\
4	60	0\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	0\\
4	66	0\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	0\\
4	71	0\\
4	72	0\\
4	73	0\\
4	74	0\\
4	75	0\\
4	76	0\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	0\\
4	82	0\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	0\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	0\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	0\\
4	95	0\\
4	96	0\\
4	97	0\\
4	98	0\\
4	99	0\\
4	100	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	0\\
5	14	0\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	0\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	0\\
5	23	0\\
5	24	0\\
5	25	0\\
5	26	0\\
5	27	1\\
5	28	0\\
5	29	0\\
5	30	0\\
5	31	0\\
5	32	0\\
5	33	0\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	0\\
5	38	0\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	0\\
5	43	0\\
5	44	0\\
5	45	0\\
5	46	0\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	0\\
5	51	0\\
5	52	0\\
5	53	0\\
5	54	0\\
5	55	0\\
5	56	0\\
5	57	0\\
5	58	1\\
5	59	0\\
5	60	0\\
5	61	0\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	0\\
5	69	0\\
5	70	0\\
5	71	0\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	0\\
5	77	0\\
5	78	0\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	0\\
5	90	0\\
5	91	0\\
5	92	0\\
5	93	0\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	0\\
5	98	0\\
5	99	0\\
5	100	0\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	0\\
6	11	0\\
6	12	0\\
6	13	0\\
6	14	0\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	0\\
6	19	0\\
6	20	0\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	0\\
6	25	0\\
6	26	0\\
6	27	1\\
6	28	0\\
6	29	0\\
6	30	0\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	0\\
6	47	0\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	0\\
6	53	0\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	1\\
6	59	0\\
6	60	0\\
6	61	0\\
6	62	0\\
6	63	0\\
6	64	0\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	0\\
6	80	0\\
6	81	0\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	0\\
6	88	0\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	0\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	0\\
6	100	0\\
7	1	0\\
7	2	0\\
7	3	0\\
7	4	0\\
7	5	0\\
7	6	0\\
7	7	0\\
7	8	0\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	0\\
7	18	0\\
7	19	0\\
7	20	0\\
7	21	0\\
7	22	0\\
7	23	0\\
7	24	0\\
7	25	0\\
7	26	0\\
7	27	1\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	0\\
7	33	0\\
7	34	0\\
7	35	0\\
7	36	0\\
7	37	0\\
7	38	0\\
7	39	0\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	0\\
7	46	0\\
7	47	0\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	0\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	0\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	0\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	0\\
7	76	0\\
7	77	0\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	0\\
7	85	0\\
7	86	0\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	0\\
7	91	0\\
7	92	0\\
7	93	0\\
7	94	0\\
7	95	0\\
7	96	0\\
7	97	0\\
7	98	0\\
7	99	0\\
7	100	0\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	0\\
8	20	0\\
8	21	0\\
8	22	0\\
8	23	0\\
8	24	0\\
8	25	0\\
8	26	0\\
8	27	0\\
8	28	0\\
8	29	0\\
8	30	0\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	0\\
8	46	0\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	0\\
8	52	0\\
8	53	0\\
8	54	0\\
8	55	0\\
8	56	0\\
8	57	0\\
8	58	0\\
8	59	0\\
8	60	0\\
8	61	0\\
8	62	0\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	0\\
8	67	0\\
8	68	0\\
8	69	0\\
8	70	0\\
8	71	0\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	0\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	0\\
8	89	0\\
8	90	0\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	0\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	0\\
9	1	0\\
9	2	1\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	1\\
9	8	0\\
9	9	1\\
9	10	1\\
9	11	1\\
9	12	1\\
9	13	0\\
9	14	0\\
9	15	1\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	1\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	1\\
9	27	0\\
9	28	1\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	1\\
9	35	1\\
9	36	1\\
9	37	0\\
9	38	1\\
9	39	1\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	1\\
9	44	1\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	1\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	1\\
9	55	1\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	1\\
9	60	0\\
9	61	0\\
9	62	1\\
9	63	1\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	1\\
9	68	0\\
9	69	0\\
9	70	1\\
9	71	0\\
9	72	0\\
9	73	1\\
9	74	1\\
9	75	0\\
9	76	0\\
9	77	1\\
9	78	1\\
9	79	1\\
9	80	1\\
9	81	1\\
9	82	1\\
9	83	0\\
9	84	0\\
9	85	1\\
9	86	1\\
9	87	0\\
9	88	1\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	1\\
9	95	1\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	1\\
9	100	0\\
10	1	1\\
10	2	0\\
10	3	0\\
10	4	1\\
10	5	0\\
10	6	0\\
10	7	1\\
10	8	1\\
10	9	0\\
10	10	0\\
10	11	1\\
10	12	0\\
10	13	0\\
10	14	1\\
10	15	1\\
10	16	0\\
10	17	1\\
10	18	0\\
10	19	1\\
10	20	0\\
10	21	1\\
10	22	0\\
10	23	1\\
10	24	1\\
10	25	1\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	1\\
10	30	0\\
10	31	1\\
10	32	1\\
10	33	0\\
10	34	1\\
10	35	1\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	1\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	1\\
10	47	1\\
10	48	0\\
10	49	1\\
10	50	1\\
10	51	1\\
10	52	0\\
10	53	1\\
10	54	0\\
10	55	0\\
10	56	1\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	1\\
10	61	1\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	1\\
10	71	1\\
10	72	1\\
10	73	1\\
10	74	0\\
10	75	1\\
10	76	0\\
10	77	0\\
10	78	1\\
10	79	0\\
10	80	1\\
10	81	0\\
10	82	1\\
10	83	0\\
10	84	0\\
10	85	1\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	1\\
10	91	0\\
10	92	1\\
10	93	0\\
10	94	0\\
10	95	1\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	1\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	1\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	1\\
11	10	0\\
11	11	0\\
11	12	1\\
11	13	1\\
11	14	0\\
11	15	1\\
11	16	0\\
11	17	1\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	1\\
11	24	0\\
11	25	0\\
11	26	1\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	1\\
11	31	0\\
11	32	1\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	1\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	1\\
11	46	1\\
11	47	0\\
11	48	1\\
11	49	1\\
11	50	1\\
11	51	1\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	1\\
11	58	0\\
11	59	0\\
11	60	1\\
11	61	1\\
11	62	0\\
11	63	0\\
11	64	1\\
11	65	1\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	1\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	1\\
11	76	1\\
11	77	1\\
11	78	1\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	1\\
11	85	1\\
11	86	1\\
11	87	1\\
11	88	0\\
11	89	0\\
11	90	1\\
11	91	1\\
11	92	1\\
11	93	1\\
11	94	1\\
11	95	1\\
11	96	1\\
11	97	0\\
11	98	1\\
11	99	0\\
11	100	0\\
12	1	1\\
12	2	1\\
12	3	1\\
12	4	1\\
12	5	0\\
12	6	0\\
12	7	1\\
12	8	0\\
12	9	0\\
12	10	1\\
12	11	0\\
12	12	1\\
12	13	1\\
12	14	1\\
12	15	1\\
12	16	1\\
12	17	0\\
12	18	0\\
12	19	1\\
12	20	0\\
12	21	0\\
12	22	1\\
12	23	1\\
12	24	1\\
12	25	1\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	1\\
12	32	0\\
12	33	0\\
12	34	1\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	1\\
12	40	0\\
12	41	1\\
12	42	0\\
12	43	1\\
12	44	1\\
12	45	1\\
12	46	0\\
12	47	1\\
12	48	1\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	1\\
12	53	0\\
12	54	1\\
12	55	0\\
12	56	1\\
12	57	0\\
12	58	0\\
12	59	1\\
12	60	0\\
12	61	1\\
12	62	1\\
12	63	0\\
12	64	1\\
12	65	1\\
12	66	0\\
12	67	1\\
12	68	1\\
12	69	0\\
12	70	1\\
12	71	1\\
12	72	0\\
12	73	0\\
12	74	1\\
12	75	1\\
12	76	1\\
12	77	0\\
12	78	0\\
12	79	1\\
12	80	0\\
12	81	0\\
12	82	1\\
12	83	1\\
12	84	1\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	1\\
12	89	1\\
12	90	0\\
12	91	0\\
12	92	1\\
12	93	1\\
12	94	1\\
12	95	0\\
12	96	0\\
12	97	1\\
12	98	1\\
12	99	0\\
12	100	1\\
13	1	0\\
13	2	0\\
13	3	1\\
13	4	0\\
13	5	1\\
13	6	0\\
13	7	1\\
13	8	0\\
13	9	1\\
13	10	1\\
13	11	0\\
13	12	0\\
13	13	1\\
13	14	1\\
13	15	1\\
13	16	0\\
13	17	1\\
13	18	1\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	1\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	1\\
13	30	0\\
13	31	1\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	1\\
13	36	0\\
13	37	1\\
13	38	0\\
13	39	0\\
13	40	1\\
13	41	1\\
13	42	1\\
13	43	0\\
13	44	1\\
13	45	0\\
13	46	1\\
13	47	1\\
13	48	1\\
13	49	0\\
13	50	0\\
13	51	1\\
13	52	0\\
13	53	0\\
13	54	1\\
13	55	0\\
13	56	1\\
13	57	1\\
13	58	0\\
13	59	0\\
13	60	1\\
13	61	1\\
13	62	0\\
13	63	1\\
13	64	0\\
13	65	1\\
13	66	1\\
13	67	0\\
13	68	1\\
13	69	0\\
13	70	0\\
13	71	1\\
13	72	0\\
13	73	0\\
13	74	1\\
13	75	0\\
13	76	1\\
13	77	0\\
13	78	1\\
13	79	1\\
13	80	0\\
13	81	1\\
13	82	0\\
13	83	1\\
13	84	1\\
13	85	1\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	1\\
13	91	1\\
13	92	0\\
13	93	1\\
13	94	0\\
13	95	0\\
13	96	1\\
13	97	1\\
13	98	0\\
13	99	0\\
13	100	1\\
14	1	0\\
14	2	0\\
14	3	1\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0.999999999999999\\
14	14	0\\
14	15	0\\
14	16	1\\
14	17	0\\
14	18	1\\
14	19	0\\
14	20	0\\
14	21	1\\
14	22	1\\
14	23	0\\
14	24	1\\
14	25	0\\
14	26	1\\
14	27	0\\
14	28	1\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	1\\
14	38	1\\
14	39	0\\
14	40	0\\
14	41	1\\
14	42	1\\
14	43	1\\
14	44	0\\
14	45	1\\
14	46	1\\
14	47	0\\
14	48	0\\
14	49	0.999999999999999\\
14	50	1\\
14	51	0\\
14	52	1\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	1\\
14	57	0\\
14	58	0\\
14	59	1\\
14	60	1\\
14	61	1\\
14	62	0\\
14	63	1\\
14	64	0\\
14	65	1\\
14	66	1\\
14	67	1\\
14	68	0\\
14	69	0\\
14	70	1\\
14	71	0\\
14	72	0\\
14	73	1\\
14	74	0\\
14	75	0\\
14	76	1\\
14	77	1\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	1\\
14	84	0\\
14	85	0\\
14	86	1\\
14	87	0\\
14	88	0\\
14	89	1\\
14	90	0\\
14	91	1\\
14	92	0\\
14	93	1\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	1\\
15	1	1\\
15	2	0\\
15	3	1\\
15	4	0\\
15	5	1\\
15	6	0\\
15	7	0\\
15	8	1\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	1\\
15	15	0\\
15	16	1\\
15	17	0\\
15	18	0\\
15	19	1\\
15	20	0\\
15	21	1\\
15	22	1\\
15	23	0\\
15	24	0\\
15	25	1\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	1\\
15	30	1\\
15	31	1\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	1\\
15	39	1\\
15	40	0\\
15	41	0\\
15	42	1\\
15	43	1\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	1\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	1\\
15	65	1\\
15	66	0\\
15	67	1\\
15	68	1\\
15	69	1\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	1\\
15	74	1\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	1\\
15	82	1\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	1\\
15	89	0\\
15	90	0\\
15	91	1\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	1\\
15	98	1\\
15	99	1\\
15	100	1\\
16	1	0\\
16	2	1\\
16	3	0\\
16	4	1\\
16	5	1\\
16	6	0\\
16	7	0\\
16	8	1\\
16	9	1\\
16	10	1\\
16	11	1\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	1\\
16	19	0\\
16	20	0\\
16	21	1\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	1\\
16	26	0\\
16	27	0\\
16	28	0.999999999999999\\
16	29	0.999999999999999\\
16	30	1\\
16	31	0\\
16	32	1\\
16	33	0\\
16	34	1\\
16	35	0\\
16	36	1\\
16	37	1\\
16	38	0\\
16	39	1\\
16	40	1\\
16	41	1\\
16	42	1\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	1\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	1\\
16	56	1\\
16	57	1\\
16	58	0\\
16	59	1\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	1\\
16	64	0\\
16	65	0\\
16	66	1\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	1\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	1\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	1\\
16	84	1\\
16	85	0\\
16	86	0\\
16	87	1\\
16	88	1\\
16	89	1\\
16	90	0\\
16	91	1\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	1\\
16	99	1\\
16	100	0\\
17	1	1\\
17	2	1\\
17	3	0\\
17	4	0\\
17	5	1\\
17	6	0\\
17	7	0\\
17	8	1\\
17	9	0\\
17	10	0\\
17	11	1\\
17	12	1\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	1\\
17	17	0\\
17	18	1\\
17	19	1\\
17	20	0\\
17	21	0\\
17	22	1\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	1\\
17	27	0\\
17	28	1\\
17	29	0\\
17	30	1\\
17	31	1\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	1\\
17	36	1\\
17	37	1\\
17	38	1\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	1\\
17	46	0\\
17	47	1\\
17	48	1\\
17	49	0\\
17	50	0.999999999999996\\
17	51	1\\
17	52	1\\
17	53	0\\
17	54	1\\
17	55	1\\
17	56	0\\
17	57	1\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	1\\
17	65	0\\
17	66	1\\
17	67	0\\
17	68	1\\
17	69	1\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	1\\
17	74	0\\
17	75	0\\
17	76	1\\
17	77	1\\
17	78	0\\
17	79	0\\
17	80	1\\
17	81	1\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	1\\
17	88	0\\
17	89	1\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	1\\
17	97	1\\
17	98	0\\
17	99	1\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	1\\
18	4	0\\
18	5	1\\
18	6	0\\
18	7	1\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	1\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	1\\
18	18	0\\
18	19	0\\
18	20	1\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	1\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	1\\
18	29	1\\
18	30	0\\
18	31	0\\
18	32	1\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	1\\
18	37	0\\
18	38	0\\
18	39	0.999999999999999\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	1\\
18	45	1\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	1\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	1\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	1\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	1\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	1\\
18	88	0\\
18	89	0\\
18	90	1\\
18	91	0\\
18	92	1\\
18	93	0\\
18	94	1\\
18	95	1\\
18	96	1\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	0\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	0\\
19	32	0\\
19	33	1\\
19	34	0\\
19	35	0\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	0\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	0\\
19	51	0\\
19	52	0\\
19	53	1\\
19	54	0\\
19	55	1\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	0\\
19	65	0\\
19	66	0\\
19	67	0\\
19	68	0\\
19	69	0\\
19	70	0\\
19	71	0\\
19	72	1\\
19	73	0\\
19	74	0\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	0\\
19	82	0\\
19	83	0\\
19	84	0\\
19	85	0\\
19	86	1\\
19	87	0\\
19	88	0\\
19	89	0\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	0\\
19	96	0\\
19	97	0\\
19	98	0\\
19	99	0\\
19	100	0\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	1\\
20	7	0\\
20	8	0\\
20	9	0\\
20	10	0\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	0\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	1\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	0\\
20	27	1\\
20	28	0\\
20	29	0\\
20	30	0\\
20	31	0\\
20	32	0\\
20	33	1\\
20	34	0\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	0\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	0\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	0\\
20	49	0\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	1\\
20	54	0\\
20	55	0\\
20	56	0\\
20	57	0\\
20	58	1\\
20	59	0\\
20	60	0\\
20	61	0\\
20	62	0\\
20	63	0\\
20	64	0\\
20	65	0\\
20	66	0\\
20	67	0\\
20	68	0\\
20	69	1\\
20	70	0\\
20	71	0\\
20	72	1\\
20	73	0\\
20	74	0\\
20	75	0\\
20	76	0\\
20	77	0\\
20	78	0\\
20	79	0\\
20	80	0\\
20	81	0\\
20	82	0\\
20	83	0\\
20	84	0\\
20	85	0\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	0\\
20	92	0\\
20	93	0\\
20	94	0\\
20	95	0\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	0\\
20	100	0\\
21	1	0\\
21	2	0\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	1\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	0\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	1\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	1\\
21	28	0\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	1\\
21	34	0\\
21	35	0\\
21	36	0\\
21	37	0\\
21	38	0\\
21	39	0\\
21	40	0\\
21	41	0\\
21	42	0\\
21	43	0\\
21	44	0\\
21	45	0\\
21	46	0\\
21	47	0\\
21	48	0\\
21	49	0\\
21	50	0\\
21	51	0\\
21	52	0\\
21	53	1\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	1\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	1\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	0\\
21	72	1\\
21	73	0\\
21	74	0\\
21	75	0\\
21	76	0\\
21	77	0\\
21	78	0\\
21	79	0\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	0\\
21	86	0\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	0\\
21	92	0\\
21	93	0\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	0\\
21	98	0\\
21	99	0\\
21	100	0\\
22	1	0\\
22	2	0\\
22	3	0\\
22	4	0\\
22	5	0\\
22	6	1\\
22	7	0\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	1\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	0\\
22	25	0\\
22	26	0\\
22	27	1\\
22	28	0\\
22	29	0\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	1\\
22	34	0\\
22	35	0\\
22	36	0\\
22	37	0\\
22	38	0\\
22	39	0\\
22	40	0\\
22	41	0\\
22	42	0\\
22	43	0\\
22	44	0\\
22	45	0\\
22	46	0\\
22	47	0\\
22	48	0\\
22	49	0\\
22	50	0\\
22	51	0\\
22	52	0\\
22	53	1\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	1\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	0\\
22	66	0\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	1\\
22	73	0\\
22	74	0\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	0\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	0\\
22	85	0\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	0\\
22	91	0\\
22	92	0\\
22	93	0\\
22	94	0\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	0\\
23	1	0\\
23	2	0\\
23	3	0\\
23	4	0\\
23	5	0\\
23	6	1\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	0\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	1\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	1\\
23	28	0\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	0\\
23	33	1\\
23	34	0\\
23	35	0\\
23	36	0\\
23	37	0\\
23	38	0\\
23	39	0\\
23	40	0\\
23	41	0\\
23	42	0\\
23	43	0\\
23	44	0\\
23	45	0\\
23	46	0\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	0\\
23	51	0\\
23	52	0\\
23	53	1\\
23	54	0\\
23	55	0\\
23	56	0\\
23	57	0\\
23	58	1\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	0\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	1\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	0\\
23	77	0\\
23	78	0\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	0\\
23	88	0\\
23	89	0\\
23	90	0\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	0\\
24	1	0\\
24	2	0\\
24	3	0\\
24	4	0\\
24	5	0\\
24	6	1\\
24	7	0\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	1\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	1\\
24	28	0\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	0\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	0\\
24	40	0\\
24	41	0\\
24	42	0\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	0\\
24	48	0\\
24	49	0\\
24	50	0\\
24	51	0\\
24	52	0\\
24	53	1\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	1\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	0\\
24	64	0\\
24	65	0\\
24	66	0\\
24	67	0\\
24	68	0\\
24	69	0\\
24	70	0\\
24	71	0\\
24	72	1\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	0\\
24	79	0\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	0\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	0\\
24	99	0\\
24	100	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/s_vt_Case3/s_vt_case3_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=3.5in,
at={(0.922in,0.465in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=1,
ymax=100,
ytick={  1,  10,  19,  28,  37,  46,  55,  64,  73,  82,  91, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	1\\
1	4	0\\
1	5	1\\
1	6	1\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	1\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	1\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	0\\
2	2	0\\
2	3	1\\
2	4	0\\
2	5	1\\
2	6	1\\
2	7	0\\
2	8	0\\
2	9	0\\
2	10	0\\
2	11	0\\
2	12	0\\
2	13	0\\
2	14	0\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	0\\
2	20	0\\
2	21	0\\
2	22	0\\
2	23	0\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	0\\
2	30	0\\
2	31	0\\
2	32	0\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	0\\
2	39	0\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	0\\
2	44	0\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	0\\
2	50	0\\
2	51	0\\
2	52	0\\
2	53	1\\
2	54	0\\
2	55	0\\
2	56	0\\
2	57	0\\
2	58	0\\
2	59	0\\
2	60	0\\
2	61	0\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	0\\
2	70	0\\
2	71	0\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	0\\
2	76	1\\
2	77	0\\
2	78	0\\
2	79	0\\
2	80	0\\
2	81	0\\
2	82	0\\
2	83	0\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	0\\
2	92	0\\
2	93	0\\
2	94	0\\
2	95	0\\
2	96	0\\
2	97	0\\
2	98	0\\
2	99	0\\
2	100	0\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	1\\
3	6	1\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	0\\
3	18	0\\
3	19	0\\
3	20	0\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	0\\
3	25	0\\
3	26	0\\
3	27	0\\
3	28	0\\
3	29	0\\
3	30	0\\
3	31	0\\
3	32	0\\
3	33	0\\
3	34	0\\
3	35	0\\
3	36	0\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	0\\
3	42	0\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	0\\
3	51	0\\
3	52	0\\
3	53	1\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	0\\
3	58	0\\
3	59	0\\
3	60	0\\
3	61	0\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	0\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	1\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	0\\
3	82	0\\
3	83	0\\
3	84	0\\
3	85	0\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	0\\
3	90	0\\
3	91	0\\
3	92	0\\
3	93	0\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	1\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	0\\
4	14	0\\
4	15	0\\
4	16	0\\
4	17	0\\
4	18	0\\
4	19	0\\
4	20	0\\
4	21	0\\
4	22	0\\
4	23	0\\
4	24	0\\
4	25	0\\
4	26	0\\
4	27	0\\
4	28	0\\
4	29	0\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	0\\
4	44	0\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	0\\
4	49	0\\
4	50	0\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	0\\
4	55	0\\
4	56	0\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	0\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	0\\
4	66	0\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	0\\
4	71	0\\
4	72	0\\
4	73	0\\
4	74	0\\
4	75	0\\
4	76	1\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	0\\
4	82	0\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	0\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	0\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	0\\
4	95	0\\
4	96	0\\
4	97	0\\
4	98	0\\
4	99	0\\
4	100	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	1\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	0\\
5	14	0\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	0\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	0\\
5	23	0\\
5	24	0\\
5	25	0\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	0\\
5	31	0\\
5	32	0\\
5	33	0\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	0\\
5	38	0\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	0\\
5	43	0\\
5	44	0\\
5	45	0\\
5	46	0\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	0\\
5	51	0\\
5	52	0\\
5	53	0\\
5	54	0\\
5	55	0\\
5	56	0\\
5	57	0\\
5	58	0\\
5	59	0\\
5	60	0\\
5	61	0\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	0\\
5	69	0\\
5	70	0\\
5	71	0\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	0\\
5	77	0\\
5	78	0\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	0\\
5	90	0\\
5	91	0\\
5	92	0\\
5	93	0\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	0\\
5	98	0\\
5	99	0\\
5	100	0\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	0\\
6	11	0\\
6	12	0\\
6	13	0\\
6	14	0\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	0\\
6	19	0\\
6	20	0\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	0\\
6	25	0\\
6	26	0\\
6	27	0\\
6	28	0\\
6	29	0\\
6	30	0\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	0\\
6	47	0\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	0\\
6	53	0\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	0\\
6	59	0\\
6	60	0\\
6	61	0\\
6	62	0\\
6	63	0\\
6	64	0\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	0\\
6	80	0\\
6	81	0\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	0\\
6	88	0\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	0\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	0\\
6	100	0\\
7	1	0\\
7	2	0\\
7	3	0\\
7	4	0\\
7	5	0\\
7	6	0\\
7	7	0\\
7	8	0\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	0\\
7	18	0\\
7	19	0\\
7	20	0\\
7	21	0\\
7	22	0\\
7	23	0\\
7	24	0\\
7	25	0\\
7	26	0\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	0\\
7	33	0\\
7	34	0\\
7	35	0\\
7	36	0\\
7	37	0\\
7	38	0\\
7	39	0\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	0\\
7	46	0\\
7	47	0\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	0\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	0\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	0\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	0\\
7	76	0\\
7	77	0\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	0\\
7	85	0\\
7	86	0\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	0\\
7	91	0\\
7	92	0\\
7	93	0\\
7	94	0\\
7	95	0\\
7	96	0\\
7	97	0\\
7	98	0\\
7	99	0\\
7	100	0\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	0\\
8	20	0\\
8	21	0\\
8	22	0\\
8	23	0\\
8	24	0\\
8	25	0\\
8	26	0\\
8	27	0\\
8	28	0\\
8	29	0\\
8	30	0\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	0\\
8	46	0\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	0\\
8	52	0\\
8	53	0\\
8	54	0\\
8	55	0\\
8	56	0\\
8	57	0\\
8	58	0\\
8	59	0\\
8	60	0\\
8	61	0\\
8	62	0\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	0\\
8	67	0\\
8	68	0\\
8	69	0\\
8	70	0\\
8	71	0\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	0\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	0\\
8	89	0\\
8	90	0\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	0\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	1\\
9	8	0\\
9	9	1\\
9	10	0\\
9	11	1\\
9	12	1\\
9	13	0\\
9	14	0\\
9	15	1\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	1\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	1\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	1\\
9	35	1\\
9	36	0\\
9	37	0\\
9	38	1\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	1\\
9	44	1\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	1\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	1\\
9	55	1\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	1\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	1\\
9	68	0\\
9	69	0\\
9	70	1\\
9	71	0\\
9	72	0\\
9	73	1\\
9	74	1\\
9	75	0\\
9	76	0\\
9	77	1\\
9	78	1\\
9	79	1\\
9	80	0\\
9	81	1\\
9	82	1\\
9	83	0\\
9	84	0\\
9	85	1\\
9	86	1\\
9	87	0\\
9	88	1\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	1\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	1\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	1\\
10	5	0\\
10	6	0\\
10	7	1\\
10	8	0\\
10	9	1\\
10	10	0\\
10	11	1\\
10	12	1\\
10	13	1\\
10	14	0\\
10	15	1\\
10	16	0\\
10	17	1\\
10	18	1\\
10	19	1\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	1\\
10	27	0\\
10	28	0\\
10	29	1\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	1\\
10	35	1\\
10	36	0\\
10	37	1\\
10	38	1\\
10	39	0\\
10	40	1\\
10	41	0\\
10	42	0\\
10	43	1\\
10	44	1\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	1\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	1\\
10	55	1\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	1\\
10	62	0\\
10	63	1\\
10	64	0\\
10	65	1\\
10	66	0\\
10	67	1\\
10	68	1\\
10	69	0\\
10	70	1\\
10	71	1\\
10	72	1\\
10	73	1\\
10	74	1\\
10	75	1\\
10	76	0\\
10	77	1\\
10	78	1\\
10	79	1\\
10	80	0\\
10	81	1\\
10	82	1\\
10	83	0\\
10	84	1\\
10	85	1\\
10	86	1\\
10	87	0\\
10	88	1\\
10	89	0\\
10	90	1\\
10	91	1\\
10	92	0\\
10	93	1\\
10	94	0\\
10	95	1\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	1\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	1\\
11	5	0\\
11	6	0\\
11	7	1\\
11	8	0\\
11	9	1\\
11	10	0\\
11	11	1\\
11	12	1\\
11	13	1\\
11	14	0\\
11	15	1\\
11	16	1\\
11	17	1\\
11	18	1\\
11	19	1\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	1\\
11	27	0\\
11	28	0\\
11	29	1\\
11	30	1\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	1\\
11	35	1\\
11	36	0\\
11	37	1\\
11	38	1\\
11	39	0\\
11	40	1\\
11	41	0\\
11	42	0\\
11	43	1\\
11	44	0\\
11	45	0\\
11	46	1\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	1\\
11	51	0\\
11	52	1\\
11	53	0\\
11	54	1\\
11	55	1\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	1\\
11	60	0\\
11	61	1\\
11	62	0\\
11	63	1\\
11	64	0\\
11	65	1\\
11	66	0\\
11	67	1\\
11	68	1\\
11	69	0\\
11	70	1\\
11	71	1\\
11	72	1\\
11	73	1\\
11	74	1\\
11	75	1\\
11	76	0\\
11	77	1\\
11	78	1\\
11	79	1\\
11	80	0\\
11	81	1\\
11	82	1\\
11	83	0\\
11	84	1\\
11	85	1\\
11	86	1\\
11	87	0\\
11	88	1\\
11	89	0\\
11	90	1\\
11	91	1\\
11	92	0\\
11	93	1\\
11	94	0\\
11	95	1\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	1\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	1\\
12	5	0\\
12	6	0\\
12	7	1\\
12	8	0\\
12	9	1\\
12	10	0\\
12	11	1\\
12	12	1\\
12	13	1\\
12	14	1\\
12	15	1\\
12	16	1\\
12	17	1\\
12	18	1\\
12	19	1\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	1\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	1\\
12	30	1\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	1\\
12	35	0\\
12	36	0\\
12	37	1\\
12	38	1\\
12	39	0\\
12	40	1\\
12	41	0\\
12	42	0\\
12	43	1\\
12	44	0\\
12	45	0\\
12	46	1\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	1\\
12	51	0\\
12	52	1\\
12	53	0\\
12	54	1\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	1\\
12	60	0\\
12	61	1\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	1\\
12	66	0\\
12	67	1\\
12	68	1\\
12	69	0\\
12	70	0\\
12	71	1\\
12	72	1\\
12	73	1\\
12	74	0\\
12	75	1\\
12	76	0\\
12	77	1\\
12	78	1\\
12	79	1\\
12	80	0\\
12	81	0\\
12	82	1\\
12	83	0\\
12	84	1\\
12	85	1\\
12	86	1\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	1\\
12	91	1\\
12	92	0\\
12	93	1\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	1\\
12	100	0\\
13	1	0\\
13	2	1\\
13	3	0\\
13	4	1\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	1\\
13	11	0\\
13	12	0\\
13	13	1\\
13	14	1\\
13	15	1\\
13	16	1\\
13	17	1\\
13	18	1\\
13	19	1\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	1\\
13	25	1\\
13	26	0\\
13	27	1\\
13	28	0\\
13	29	1\\
13	30	1\\
13	31	1\\
13	32	1\\
13	33	1\\
13	34	1\\
13	35	0\\
13	36	0\\
13	37	1\\
13	38	0\\
13	39	0\\
13	40	1\\
13	41	1\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	1\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	1\\
13	51	1\\
13	52	1\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	1\\
13	57	0\\
13	58	0\\
13	59	1\\
13	60	1\\
13	61	1\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	1\\
13	66	0\\
13	67	0\\
13	68	1\\
13	69	0\\
13	70	0\\
13	71	1\\
13	72	1\\
13	73	1\\
13	74	0\\
13	75	1\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	1\\
13	84	1\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	1\\
13	91	1\\
13	92	0\\
13	93	1\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	1\\
13	99	1\\
13	100	0\\
14	1	1\\
14	2	1\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	1\\
14	9	0\\
14	10	1\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	1\\
14	15	0\\
14	16	1\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	1\\
14	21	1\\
14	22	1\\
14	23	1\\
14	24	1\\
14	25	1\\
14	26	0\\
14	27	1\\
14	28	1\\
14	29	0\\
14	30	1\\
14	31	1\\
14	32	1\\
14	33	1\\
14	34	1\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	1\\
14	40	0\\
14	41	1\\
14	42	1\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	1\\
14	47	1\\
14	48	1\\
14	49	0\\
14	50	0\\
14	51	1\\
14	52	1\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	1\\
14	57	1\\
14	58	1\\
14	59	1\\
14	60	1\\
14	61	1\\
14	62	0\\
14	63	0\\
14	64	1\\
14	65	1\\
14	66	1\\
14	67	0\\
14	68	1\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	1\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	1\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	1\\
14	90	0\\
14	91	1\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	1\\
14	98	1\\
14	99	1\\
14	100	1\\
15	1	1\\
15	2	1\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	1\\
15	9	0\\
15	10	1\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	1\\
15	21	1\\
15	22	1\\
15	23	1\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	1\\
15	28	1\\
15	29	0\\
15	30	0\\
15	31	1\\
15	32	1\\
15	33	1\\
15	34	0\\
15	35	0\\
15	36	1\\
15	37	0\\
15	38	0\\
15	39	1\\
15	40	0\\
15	41	1\\
15	42	1\\
15	43	0\\
15	44	0\\
15	45	1\\
15	46	0\\
15	47	1\\
15	48	1\\
15	49	1\\
15	50	0\\
15	51	1\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	1\\
15	57	1\\
15	58	1\\
15	59	0\\
15	60	1\\
15	61	0\\
15	62	1\\
15	63	0\\
15	64	1\\
15	65	0\\
15	66	1\\
15	67	0\\
15	68	0\\
15	69	1\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	1\\
15	81	0\\
15	82	0\\
15	83	1\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	1\\
15	88	0\\
15	89	1\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	1\\
15	95	0\\
15	96	1\\
15	97	1\\
15	98	1\\
15	99	1\\
15	100	1\\
16	1	1\\
16	2	1\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	1\\
16	9	0\\
16	10	1\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	1\\
16	21	1\\
16	22	1\\
16	23	1\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	1\\
16	28	1\\
16	29	0\\
16	30	0\\
16	31	1\\
16	32	1\\
16	33	1\\
16	34	0\\
16	35	0\\
16	36	1\\
16	37	0\\
16	38	0\\
16	39	1\\
16	40	0\\
16	41	1\\
16	42	1\\
16	43	0\\
16	44	0\\
16	45	1\\
16	46	0\\
16	47	1\\
16	48	1\\
16	49	1\\
16	50	0\\
16	51	1\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	1\\
16	57	1\\
16	58	1\\
16	59	0\\
16	60	1\\
16	61	0\\
16	62	1\\
16	63	0\\
16	64	1\\
16	65	0\\
16	66	1\\
16	67	0\\
16	68	0\\
16	69	1\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	1\\
16	81	0\\
16	82	0\\
16	83	1\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	1\\
16	88	0\\
16	89	1\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	1\\
16	95	0\\
16	96	1\\
16	97	1\\
16	98	1\\
16	99	0\\
16	100	1\\
17	1	1\\
17	2	1\\
17	3	1\\
17	4	0\\
17	5	1\\
17	6	0\\
17	7	0\\
17	8	1\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	1\\
17	21	1\\
17	22	1\\
17	23	1\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	1\\
17	28	1\\
17	29	0\\
17	30	0\\
17	31	1\\
17	32	1\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	1\\
17	37	0\\
17	38	0\\
17	39	1\\
17	40	0\\
17	41	0\\
17	42	1\\
17	43	0\\
17	44	0\\
17	45	1\\
17	46	0\\
17	47	1\\
17	48	1\\
17	49	1\\
17	50	0\\
17	51	1\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	1\\
17	57	1\\
17	58	1\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	1\\
17	63	0\\
17	64	1\\
17	65	0\\
17	66	1\\
17	67	0\\
17	68	0\\
17	69	1\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	1\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	1\\
17	88	0\\
17	89	1\\
17	90	0\\
17	91	0\\
17	92	1\\
17	93	0\\
17	94	1\\
17	95	0\\
17	96	1\\
17	97	1\\
17	98	0\\
17	99	0\\
17	100	1\\
18	1	0\\
18	2	0\\
18	3	1\\
18	4	0\\
18	5	1\\
18	6	0\\
18	7	1\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	1\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	1\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	1\\
18	25	1\\
18	26	0\\
18	27	0\\
18	28	1\\
18	29	1\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	1\\
18	37	0\\
18	38	0\\
18	39	1\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	1\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	1\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	1\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	1\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	1\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	1\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	1\\
18	93	0\\
18	94	1\\
18	95	0\\
18	96	1\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	1\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	1\\
19	26	1\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	0\\
19	32	0\\
19	33	0\\
19	34	0\\
19	35	1\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	0\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	0\\
19	51	0\\
19	52	0\\
19	53	1\\
19	54	0\\
19	55	1\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	0\\
19	65	0\\
19	66	0\\
19	67	0\\
19	68	0\\
19	69	0\\
19	70	1\\
19	71	0\\
19	72	0\\
19	73	0\\
19	74	1\\
19	75	0\\
19	76	1\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	1\\
19	82	0\\
19	83	0\\
19	84	0\\
19	85	0\\
19	86	0\\
19	87	0\\
19	88	1\\
19	89	0\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	0\\
19	96	0\\
19	97	0\\
19	98	0\\
19	99	0\\
19	100	0\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	1\\
20	7	0\\
20	8	0\\
20	9	0\\
20	10	0\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	0\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	0\\
20	27	0\\
20	28	0\\
20	29	0\\
20	30	0\\
20	31	0\\
20	32	0\\
20	33	0\\
20	34	0\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	0\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	0\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	0\\
20	49	0\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	1\\
20	54	0\\
20	55	0\\
20	56	0\\
20	57	0\\
20	58	1\\
20	59	0\\
20	60	0\\
20	61	0\\
20	62	0\\
20	63	1\\
20	64	0\\
20	65	0\\
20	66	0\\
20	67	0\\
20	68	0\\
20	69	0\\
20	70	0\\
20	71	0\\
20	72	0\\
20	73	0\\
20	74	0\\
20	75	0\\
20	76	1\\
20	77	0\\
20	78	0\\
20	79	0\\
20	80	0\\
20	81	0\\
20	82	0\\
20	83	0\\
20	84	0\\
20	85	0\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	0\\
20	92	1\\
20	93	0\\
20	94	0\\
20	95	1\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	0\\
20	100	0\\
21	1	0\\
21	2	0\\
21	3	1\\
21	4	0\\
21	5	1\\
21	6	1\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	0\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	0\\
21	28	0\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	0\\
21	34	0\\
21	35	0\\
21	36	0\\
21	37	0\\
21	38	0\\
21	39	0\\
21	40	0\\
21	41	0\\
21	42	0\\
21	43	0\\
21	44	1\\
21	45	1\\
21	46	0\\
21	47	0\\
21	48	0\\
21	49	0\\
21	50	0\\
21	51	0\\
21	52	0\\
21	53	1\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	0\\
21	72	0\\
21	73	0\\
21	74	0\\
21	75	0\\
21	76	1\\
21	77	0\\
21	78	0\\
21	79	0\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	0\\
21	86	0\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	0\\
21	92	1\\
21	93	0\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	0\\
21	98	0\\
21	99	0\\
21	100	0\\
22	1	0\\
22	2	0\\
22	3	1\\
22	4	0\\
22	5	1\\
22	6	1\\
22	7	0\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	0\\
22	25	0\\
22	26	0\\
22	27	0\\
22	28	0\\
22	29	0\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	0\\
22	34	0\\
22	35	0\\
22	36	0\\
22	37	0\\
22	38	0\\
22	39	0\\
22	40	0\\
22	41	0\\
22	42	0\\
22	43	0\\
22	44	1\\
22	45	0\\
22	46	0\\
22	47	0\\
22	48	0\\
22	49	0\\
22	50	0\\
22	51	0\\
22	52	0\\
22	53	1\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	0\\
22	66	0\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	0\\
22	73	0\\
22	74	0\\
22	75	0\\
22	76	1\\
22	77	0\\
22	78	0\\
22	79	0\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	0\\
22	85	0\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	0\\
22	91	0\\
22	92	0\\
22	93	0\\
22	94	0\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	0\\
23	1	0\\
23	2	0\\
23	3	1\\
23	4	0\\
23	5	1\\
23	6	1\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	0\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	0\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	0\\
23	33	0\\
23	34	0\\
23	35	0\\
23	36	0\\
23	37	0\\
23	38	0\\
23	39	0\\
23	40	0\\
23	41	0\\
23	42	0\\
23	43	0\\
23	44	0\\
23	45	0\\
23	46	0\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	0\\
23	51	0\\
23	52	0\\
23	53	1\\
23	54	0\\
23	55	0\\
23	56	0\\
23	57	0\\
23	58	0\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	0\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	0\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	1\\
23	77	0\\
23	78	0\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	0\\
23	88	0\\
23	89	0\\
23	90	0\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	0\\
24	1	0\\
24	2	0\\
24	3	1\\
24	4	0\\
24	5	1\\
24	6	1\\
24	7	0\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	0\\
24	28	0\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	0\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	0\\
24	40	0\\
24	41	0\\
24	42	0\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	0\\
24	48	0\\
24	49	0\\
24	50	0\\
24	51	0\\
24	52	0\\
24	53	1\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	0\\
24	64	0\\
24	65	0\\
24	66	0\\
24	67	0\\
24	68	0\\
24	69	0\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	1\\
24	77	0\\
24	78	0\\
24	79	0\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	0\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	0\\
24	99	0\\
24	100	0\\
};
\end{axis}

\end{tikzpicture}%

==> fig/s_vt_case1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.849in,
height=2.5in,
at={(0.892in,4.279in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Time hour of the day},
ymin=1,
ymax=100,
ytick={  1,  10,  19,  28,  37,  46,  55,  64,  73,  82,  91, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	1\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	1\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	1\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	1\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	1\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	1\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	1\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	0\\
2	2	0\\
2	3	1\\
2	4	1\\
2	5	0\\
2	6	0\\
2	7	1\\
2	8	0\\
2	9	0\\
2	10	1\\
2	11	0\\
2	12	1\\
2	13	1\\
2	14	0\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	1\\
2	20	0\\
2	21	1\\
2	22	1\\
2	23	1\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	1\\
2	28	1\\
2	29	0\\
2	30	0\\
2	31	0\\
2	32	1\\
2	33	0\\
2	34	0\\
2	35	1\\
2	36	0\\
2	37	1\\
2	38	0\\
2	39	1\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	0\\
2	44	1\\
2	45	1\\
2	46	1\\
2	47	1\\
2	48	0\\
2	49	0\\
2	50	0\\
2	51	0\\
2	52	0\\
2	53	0\\
2	54	1\\
2	55	1\\
2	56	0\\
2	57	0\\
2	58	1\\
2	59	0\\
2	60	0\\
2	61	0\\
2	62	0\\
2	63	0\\
2	64	1\\
2	65	0\\
2	66	1\\
2	67	0\\
2	68	0\\
2	69	1\\
2	70	0\\
2	71	0\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	1\\
2	76	0\\
2	77	1\\
2	78	1\\
2	79	1\\
2	80	0\\
2	81	0\\
2	82	0\\
2	83	1\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	1\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	0\\
2	92	1\\
2	93	0\\
2	94	1\\
2	95	1\\
2	96	0\\
2	97	0\\
2	98	0\\
2	99	0\\
2	100	0\\
3	1	1\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	1\\
3	6	1\\
3	7	1\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	1\\
3	15	0\\
3	16	0\\
3	17	1\\
3	18	0\\
3	19	0\\
3	20	0\\
3	21	0\\
3	22	0\\
3	23	1\\
3	24	0\\
3	25	0\\
3	26	1\\
3	27	0\\
3	28	0\\
3	29	0\\
3	30	1\\
3	31	0\\
3	32	0\\
3	33	0\\
3	34	1\\
3	35	0\\
3	36	0\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	0\\
3	42	0\\
3	43	1\\
3	44	0\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	1\\
3	49	0\\
3	50	1\\
3	51	0\\
3	52	1\\
3	53	1\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	1\\
3	58	0\\
3	59	1\\
3	60	0\\
3	61	0\\
3	62	1\\
3	63	1\\
3	64	1\\
3	65	1\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	1\\
3	73	1\\
3	74	0\\
3	75	0\\
3	76	0\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	1\\
3	81	0\\
3	82	0\\
3	83	0\\
3	84	0\\
3	85	1\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	1\\
3	90	0\\
3	91	1\\
3	92	1\\
3	93	0\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	1\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	0\\
4	14	1\\
4	15	1\\
4	16	0\\
4	17	0\\
4	18	1\\
4	19	0\\
4	20	0\\
4	21	0\\
4	22	0\\
4	23	0\\
4	24	0\\
4	25	0\\
4	26	0\\
4	27	0\\
4	28	0\\
4	29	1\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	1\\
4	37	1\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	1\\
4	44	0\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	0\\
4	49	1\\
4	50	1\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	1\\
4	55	0\\
4	56	0\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	0\\
4	61	1\\
4	62	1\\
4	63	1\\
4	64	1\\
4	65	1\\
4	66	1\\
4	67	0\\
4	68	1\\
4	69	1\\
4	70	0\\
4	71	0\\
4	72	1\\
4	73	0\\
4	74	1\\
4	75	0\\
4	76	0\\
4	77	1\\
4	78	1\\
4	79	0\\
4	80	1\\
4	81	1\\
4	82	0\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	1\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	1\\
4	91	0\\
4	92	0\\
4	93	1\\
4	94	0\\
4	95	0\\
4	96	1\\
4	97	1\\
4	98	0\\
4	99	1\\
4	100	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	0\\
5	11	1\\
5	12	0\\
5	13	1\\
5	14	1\\
5	15	0\\
5	16	1\\
5	17	0\\
5	18	1\\
5	19	1\\
5	20	1\\
5	21	0\\
5	22	0\\
5	23	0\\
5	24	0\\
5	25	0\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	1\\
5	30	0\\
5	31	0\\
5	32	0\\
5	33	1\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	0\\
5	38	1\\
5	39	0\\
5	40	0\\
5	41	1\\
5	42	0\\
5	43	0\\
5	44	0\\
5	45	0\\
5	46	0\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	1\\
5	51	1\\
5	52	1\\
5	53	0\\
5	54	1\\
5	55	1\\
5	56	0\\
5	57	1\\
5	58	1\\
5	59	0\\
5	60	0\\
5	61	1\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	0\\
5	69	0\\
5	70	0\\
5	71	0\\
5	72	0\\
5	73	1\\
5	74	0\\
5	75	1\\
5	76	1\\
5	77	0\\
5	78	0\\
5	79	0\\
5	80	1\\
5	81	0\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	1\\
5	90	0\\
5	91	0\\
5	92	1\\
5	93	1\\
5	94	1\\
5	95	1\\
5	96	0\\
5	97	1\\
5	98	0\\
5	99	1\\
5	100	0\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	1\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	1\\
6	11	0\\
6	12	1\\
6	13	0\\
6	14	0\\
6	15	0\\
6	16	1\\
6	17	1\\
6	18	0\\
6	19	1\\
6	20	1\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	1\\
6	25	1\\
6	26	1\\
6	27	0\\
6	28	0\\
6	29	0\\
6	30	0\\
6	31	1\\
6	32	0\\
6	33	1\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	1\\
6	45	0\\
6	46	0\\
6	47	0\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	0\\
6	53	0\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	1\\
6	59	0\\
6	60	1\\
6	61	1\\
6	62	1\\
6	63	0\\
6	64	0\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	1\\
6	69	0\\
6	70	1\\
6	71	1\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	1\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	1\\
6	80	0\\
6	81	1\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	1\\
6	88	1\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	1\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	0\\
6	100	1\\
7	1	0\\
7	2	0\\
7	3	1\\
7	4	0\\
7	5	0\\
7	6	1\\
7	7	0\\
7	8	1\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	1\\
7	15	0\\
7	16	0\\
7	17	1\\
7	18	0\\
7	19	1\\
7	20	0\\
7	21	0\\
7	22	0\\
7	23	0\\
7	24	0\\
7	25	0\\
7	26	1\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	0\\
7	33	0\\
7	34	0\\
7	35	0\\
7	36	0\\
7	37	0\\
7	38	1\\
7	39	0\\
7	40	0\\
7	41	1\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	1\\
7	46	0\\
7	47	0\\
7	48	0\\
7	49	1\\
7	50	1\\
7	51	0\\
7	52	0\\
7	53	1\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	1\\
7	63	0\\
7	64	0\\
7	65	1\\
7	66	1\\
7	67	0\\
7	68	1\\
7	69	0\\
7	70	1\\
7	71	0\\
7	72	1\\
7	73	0\\
7	74	0\\
7	75	1\\
7	76	1\\
7	77	1\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	1\\
7	85	0\\
7	86	1\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	1\\
7	91	0\\
7	92	0\\
7	93	0\\
7	94	0\\
7	95	0\\
7	96	1\\
7	97	0\\
7	98	0\\
7	99	0\\
7	100	0\\
8	1	1\\
8	2	0\\
8	3	0\\
8	4	1\\
8	5	0\\
8	6	1\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	1\\
8	17	1\\
8	18	0\\
8	19	0\\
8	20	1\\
8	21	0\\
8	22	0\\
8	23	0\\
8	24	0\\
8	25	1\\
8	26	0\\
8	27	0\\
8	28	0\\
8	29	1\\
8	30	1\\
8	31	1\\
8	32	0\\
8	33	1\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	0\\
8	40	0\\
8	41	1\\
8	42	1\\
8	43	0\\
8	44	0\\
8	45	0\\
8	46	1\\
8	47	1\\
8	48	1\\
8	49	0\\
8	50	0\\
8	51	0\\
8	52	0\\
8	53	0\\
8	54	0\\
8	55	0\\
8	56	1\\
8	57	1\\
8	58	1\\
8	59	0\\
8	60	1\\
8	61	1\\
8	62	0\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	0\\
8	67	0\\
8	68	0\\
8	69	0\\
8	70	0\\
8	71	0\\
8	72	1\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	1\\
8	77	0\\
8	78	0\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	1\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	0\\
8	89	1\\
8	90	1\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	1\\
8	97	1\\
8	98	0\\
8	99	0\\
8	100	1\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	1\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	1\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	1\\
18	25	1\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	1\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	1\\
19	5	0\\
19	6	0\\
19	7	1\\
19	8	1\\
19	9	0\\
19	10	0\\
19	11	1\\
19	12	0\\
19	13	1\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	1\\
19	19	0\\
19	20	0\\
19	21	1\\
19	22	0\\
19	23	1\\
19	24	1\\
19	25	0\\
19	26	1\\
19	27	0\\
19	28	0\\
19	29	1\\
19	30	1\\
19	31	0\\
19	32	0\\
19	33	0\\
19	34	1\\
19	35	1\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	1\\
19	41	0\\
19	42	1\\
19	43	0\\
19	44	0\\
19	45	0\\
19	46	0\\
19	47	1\\
19	48	0\\
19	49	0\\
19	50	0\\
19	51	1\\
19	52	0\\
19	53	1\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	0\\
19	65	1\\
19	66	0\\
19	67	1\\
19	68	0\\
19	69	0\\
19	70	1\\
19	71	1\\
19	72	0\\
19	73	1\\
19	74	1\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	0\\
19	82	0\\
19	83	1\\
19	84	0\\
19	85	0\\
19	86	1\\
19	87	0\\
19	88	1\\
19	89	0\\
19	90	0\\
19	91	1\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	0\\
19	96	0\\
19	97	1\\
19	98	1\\
19	99	0\\
19	100	0\\
20	1	1\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	0\\
20	8	1\\
20	9	0\\
20	10	0\\
20	11	1\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	1\\
20	16	0\\
20	17	0\\
20	18	1\\
20	19	0\\
20	20	0\\
20	21	1\\
20	22	1\\
20	23	0\\
20	24	0\\
20	25	1\\
20	26	0\\
20	27	0\\
20	28	1\\
20	29	0\\
20	30	0\\
20	31	0\\
20	32	1\\
20	33	0\\
20	34	0\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	1\\
20	39	1\\
20	40	1\\
20	41	0\\
20	42	1\\
20	43	1\\
20	44	0\\
20	45	0\\
20	46	1\\
20	47	1\\
20	48	0\\
20	49	0\\
20	50	1\\
20	51	0\\
20	52	0\\
20	53	1\\
20	54	0\\
20	55	0\\
20	56	1\\
20	57	0\\
20	58	0\\
20	59	1\\
20	60	1\\
20	61	0\\
20	62	0\\
20	63	0\\
20	64	1\\
20	65	0\\
20	66	0\\
20	67	1\\
20	68	1\\
20	69	0\\
20	70	0\\
20	71	1\\
20	72	1\\
20	73	0\\
20	74	1\\
20	75	0\\
20	76	0\\
20	77	0\\
20	78	1\\
20	79	0\\
20	80	0\\
20	81	0\\
20	82	1\\
20	83	1\\
20	84	1\\
20	85	1\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	1\\
20	90	0\\
20	91	1\\
20	92	1\\
20	93	0\\
20	94	0\\
20	95	1\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	0\\
20	100	1\\
21	1	1\\
21	2	1\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	1\\
21	8	1\\
21	9	1\\
21	10	1\\
21	11	0\\
21	12	1\\
21	13	1\\
21	14	0\\
21	15	1\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	1\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	1\\
21	28	1\\
21	29	0\\
21	30	0\\
21	31	1\\
21	32	0\\
21	33	0\\
21	34	0\\
21	35	0\\
21	36	1\\
21	37	1\\
21	38	0\\
21	39	1\\
21	40	0\\
21	41	1\\
21	42	0\\
21	43	1\\
21	44	1\\
21	45	0\\
21	46	1\\
21	47	0\\
21	48	0\\
21	49	0\\
21	50	0\\
21	51	1\\
21	52	1\\
21	53	1\\
21	54	1\\
21	55	0\\
21	56	1\\
21	57	1\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	1\\
21	67	1\\
21	68	0\\
21	69	1\\
21	70	0\\
21	71	0\\
21	72	0\\
21	73	0\\
21	74	0\\
21	75	0\\
21	76	0\\
21	77	0\\
21	78	0\\
21	79	1\\
21	80	0\\
21	81	1\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	1\\
21	86	0\\
21	87	1\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	1\\
21	92	0\\
21	93	1\\
21	94	0\\
21	95	0\\
21	96	1\\
21	97	0\\
21	98	0\\
21	99	1\\
21	100	1\\
22	1	0\\
22	2	1\\
22	3	1\\
22	4	0\\
22	5	1\\
22	6	1\\
22	7	0\\
22	8	0\\
22	9	1\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	1\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	1\\
22	21	0\\
22	22	0\\
22	23	1\\
22	24	0\\
22	25	0\\
22	26	0\\
22	27	1\\
22	28	0\\
22	29	0\\
22	30	1\\
22	31	1\\
22	32	1\\
22	33	1\\
22	34	1\\
22	35	1\\
22	36	0\\
22	37	1\\
22	38	0\\
22	39	0\\
22	40	1\\
22	41	0\\
22	42	0\\
22	43	0\\
22	44	1\\
22	45	1\\
22	46	0\\
22	47	0\\
22	48	1\\
22	49	1\\
22	50	0\\
22	51	1\\
22	52	1\\
22	53	0\\
22	54	0\\
22	55	1\\
22	56	1\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	1\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	1\\
22	66	0\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	1\\
22	71	0\\
22	72	0\\
22	73	1\\
22	74	0\\
22	75	0\\
22	76	1\\
22	77	1\\
22	78	0\\
22	79	1\\
22	80	0\\
22	81	0\\
22	82	1\\
22	83	0\\
22	84	0\\
22	85	0\\
22	86	1\\
22	87	0\\
22	88	1\\
22	89	0\\
22	90	1\\
22	91	0\\
22	92	0\\
22	93	0\\
22	94	1\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	1\\
22	99	1\\
22	100	0\\
23	1	0\\
23	2	1\\
23	3	1\\
23	4	0\\
23	5	1\\
23	6	1\\
23	7	0\\
23	8	0\\
23	9	1\\
23	10	1\\
23	11	0\\
23	12	1\\
23	13	0\\
23	14	0\\
23	15	1\\
23	16	1\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	1\\
23	21	1\\
23	22	1\\
23	23	0\\
23	24	1\\
23	25	0\\
23	26	0\\
23	27	1\\
23	28	1\\
23	29	0\\
23	30	0\\
23	31	1\\
23	32	0\\
23	33	0\\
23	34	0\\
23	35	0\\
23	36	1\\
23	37	0\\
23	38	0\\
23	39	1\\
23	40	0\\
23	41	0\\
23	42	1\\
23	43	0\\
23	44	0\\
23	45	1\\
23	46	0\\
23	47	0\\
23	48	0\\
23	49	1\\
23	50	0\\
23	51	0\\
23	52	0\\
23	53	0\\
23	54	0\\
23	55	1\\
23	56	1\\
23	57	0\\
23	58	1\\
23	59	1\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	1\\
23	64	0\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	0\\
23	69	1\\
23	70	0\\
23	71	0\\
23	72	0\\
23	73	0\\
23	74	1\\
23	75	0\\
23	76	1\\
23	77	0\\
23	78	0\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	1\\
23	83	0\\
23	84	1\\
23	85	1\\
23	86	0\\
23	87	1\\
23	88	1\\
23	89	0\\
23	90	0\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	1\\
23	95	1\\
23	96	0\\
23	97	0\\
23	98	1\\
23	99	1\\
23	100	0\\
24	1	0\\
24	2	1\\
24	3	1\\
24	4	0\\
24	5	1\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	1\\
24	10	0\\
24	11	1\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	1\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	1\\
24	28	1\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	1\\
24	33	0\\
24	34	1\\
24	35	1\\
24	36	1\\
24	37	0\\
24	38	1\\
24	39	1\\
24	40	1\\
24	41	0\\
24	42	0\\
24	43	0\\
24	44	0\\
24	45	1\\
24	46	0\\
24	47	0\\
24	48	1\\
24	49	0\\
24	50	0\\
24	51	1\\
24	52	0\\
24	53	0\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	0\\
24	59	1\\
24	60	1\\
24	61	0\\
24	62	0\\
24	63	1\\
24	64	0\\
24	65	0\\
24	66	0\\
24	67	1\\
24	68	0\\
24	69	0\\
24	70	0\\
24	71	1\\
24	72	0\\
24	73	1\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	1\\
24	79	0\\
24	80	1\\
24	81	1\\
24	82	1\\
24	83	1\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	0\\
24	91	1\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	1\\
24	99	0\\
24	100	0\\
};
\end{axis}

\begin{axis}[%
width=0.849in,
height=2.5in,
at={(2.008in,4.279in)},
scale only axis,
xmin=1,
xmax=24,
ymin=1,
ymax=100,
ytick={101, 110, 119, 128, 137, 146, 155, 164, 173, 182, 191, 200},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	1\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	1\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	1\\
1	26	0\\
1	27	0\\
1	28	1\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	1\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	1\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	1\\
1	85	0\\
1	86	0\\
1	87	1\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	1\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	1\\
2	2	0\\
2	3	1\\
2	4	1\\
2	5	1\\
2	6	1\\
2	7	0\\
2	8	0\\
2	9	1\\
2	10	0\\
2	11	0\\
2	12	0\\
2	13	1\\
2	14	0\\
2	15	0\\
2	16	0\\
2	17	1\\
2	18	1\\
2	19	0\\
2	20	0\\
2	21	0\\
2	22	1\\
2	23	0\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	0\\
2	30	0\\
2	31	0\\
2	32	0\\
2	33	1\\
2	34	0\\
2	35	1\\
2	36	1\\
2	37	1\\
2	38	1\\
2	39	0\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	0\\
2	44	1\\
2	45	1\\
2	46	0\\
2	47	0\\
2	48	1\\
2	49	1\\
2	50	0\\
2	51	0\\
2	52	1\\
2	53	0\\
2	54	0\\
2	55	1\\
2	56	0\\
2	57	0\\
2	58	1\\
2	59	0\\
2	60	1\\
2	61	1\\
2	62	0\\
2	63	1\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	1\\
2	69	1\\
2	70	0\\
2	71	1\\
2	72	1\\
2	73	1\\
2	74	0\\
2	75	1\\
2	76	0\\
2	77	0\\
2	78	1\\
2	79	0\\
2	80	0\\
2	81	1\\
2	82	1\\
2	83	0\\
2	84	0\\
2	85	1\\
2	86	1\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	0\\
2	92	0\\
2	93	0\\
2	94	0\\
2	95	0\\
2	96	1\\
2	97	0\\
2	98	0\\
2	99	0\\
2	100	1\\
3	1	1\\
3	2	0\\
3	3	1\\
3	4	0\\
3	5	0\\
3	6	0\\
3	7	1\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	1\\
3	17	0\\
3	18	1\\
3	19	1\\
3	20	0\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	0\\
3	25	1\\
3	26	1\\
3	27	0\\
3	28	0\\
3	29	0\\
3	30	0\\
3	31	0\\
3	32	0\\
3	33	1\\
3	34	0\\
3	35	0\\
3	36	1\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	0\\
3	42	0\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	0\\
3	47	1\\
3	48	1\\
3	49	0\\
3	50	0\\
3	51	0\\
3	52	1\\
3	53	0\\
3	54	1\\
3	55	0\\
3	56	1\\
3	57	1\\
3	58	0\\
3	59	0\\
3	60	0\\
3	61	1\\
3	62	0\\
3	63	1\\
3	64	0\\
3	65	0\\
3	66	1\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	0\\
3	71	1\\
3	72	1\\
3	73	0\\
3	74	0\\
3	75	1\\
3	76	1\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	0\\
3	82	0\\
3	83	0\\
3	84	1\\
3	85	0\\
3	86	1\\
3	87	1\\
3	88	1\\
3	89	1\\
3	90	0\\
3	91	1\\
3	92	0\\
3	93	1\\
3	94	0\\
3	95	1\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	1\\
3	100	0\\
4	1	0\\
4	2	1\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	0\\
4	14	0\\
4	15	1\\
4	16	0\\
4	17	1\\
4	18	0\\
4	19	0\\
4	20	1\\
4	21	0\\
4	22	0\\
4	23	0\\
4	24	0\\
4	25	0\\
4	26	0\\
4	27	0\\
4	28	0\\
4	29	0\\
4	30	0\\
4	31	0\\
4	32	1\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	1\\
4	43	1\\
4	44	1\\
4	45	1\\
4	46	0\\
4	47	0\\
4	48	1\\
4	49	1\\
4	50	0\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	0\\
4	55	1\\
4	56	0\\
4	57	1\\
4	58	0\\
4	59	0\\
4	60	0\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	0\\
4	66	0\\
4	67	0\\
4	68	1\\
4	69	0\\
4	70	0\\
4	71	0\\
4	72	0\\
4	73	1\\
4	74	0\\
4	75	1\\
4	76	0\\
4	77	1\\
4	78	0\\
4	79	0\\
4	80	1\\
4	81	1\\
4	82	0\\
4	83	1\\
4	84	1\\
4	85	0\\
4	86	0\\
4	87	0\\
4	88	1\\
4	89	1\\
4	90	0\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	0\\
4	95	0\\
4	96	1\\
4	97	1\\
4	98	0\\
4	99	0\\
4	100	0\\
5	1	1\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	1\\
5	10	0\\
5	11	1\\
5	12	1\\
5	13	0\\
5	14	0\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	1\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	0\\
5	23	0\\
5	24	0\\
5	25	1\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	0\\
5	31	1\\
5	32	1\\
5	33	0\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	1\\
5	38	0\\
5	39	1\\
5	40	0\\
5	41	0\\
5	42	0\\
5	43	0\\
5	44	0\\
5	45	0\\
5	46	1\\
5	47	1\\
5	48	0\\
5	49	0\\
5	50	0\\
5	51	0\\
5	52	0\\
5	53	0\\
5	54	1\\
5	55	1\\
5	56	0\\
5	57	1\\
5	58	0\\
5	59	1\\
5	60	1\\
5	61	1\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	0\\
5	69	1\\
5	70	1\\
5	71	0\\
5	72	0\\
5	73	1\\
5	74	0\\
5	75	0\\
5	76	1\\
5	77	0\\
5	78	0\\
5	79	1\\
5	80	0\\
5	81	0\\
5	82	1\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	1\\
5	88	1\\
5	89	0\\
5	90	0\\
5	91	1\\
5	92	0\\
5	93	1\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	0\\
5	98	0\\
5	99	1\\
5	100	0\\
6	1	0\\
6	2	1\\
6	3	0\\
6	4	0\\
6	5	1\\
6	6	0\\
6	7	0\\
6	8	1\\
6	9	1\\
6	10	1\\
6	11	1\\
6	12	0\\
6	13	0\\
6	14	0\\
6	15	0\\
6	16	1\\
6	17	0\\
6	18	0\\
6	19	1\\
6	20	1\\
6	21	1\\
6	22	0\\
6	23	0\\
6	24	0\\
6	25	1\\
6	26	0\\
6	27	0\\
6	28	0\\
6	29	1\\
6	30	0\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	0\\
6	35	1\\
6	36	1\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	1\\
6	47	0\\
6	48	0\\
6	49	1\\
6	50	0\\
6	51	0\\
6	52	1\\
6	53	1\\
6	54	0\\
6	55	0\\
6	56	1\\
6	57	0\\
6	58	1\\
6	59	0\\
6	60	0\\
6	61	1\\
6	62	1\\
6	63	1\\
6	64	1\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	1\\
6	75	0\\
6	76	1\\
6	77	1\\
6	78	1\\
6	79	0\\
6	80	0\\
6	81	0\\
6	82	1\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	0\\
6	88	0\\
6	89	0\\
6	90	1\\
6	91	0\\
6	92	1\\
6	93	1\\
6	94	1\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	1\\
6	100	1\\
7	1	0\\
7	2	0\\
7	3	1\\
7	4	1\\
7	5	0\\
7	6	0\\
7	7	0\\
7	8	1\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	1\\
7	14	1\\
7	15	0\\
7	16	1\\
7	17	0\\
7	18	0\\
7	19	0\\
7	20	0\\
7	21	0\\
7	22	0\\
7	23	0\\
7	24	0\\
7	25	1\\
7	26	1\\
7	27	0\\
7	28	1\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	0\\
7	33	0\\
7	34	1\\
7	35	1\\
7	36	0\\
7	37	1\\
7	38	0\\
7	39	0\\
7	40	1\\
7	41	1\\
7	42	1\\
7	43	1\\
7	44	1\\
7	45	0\\
7	46	0\\
7	47	1\\
7	48	1\\
7	49	0\\
7	50	0\\
7	51	1\\
7	52	0\\
7	53	0\\
7	54	1\\
7	55	0\\
7	56	1\\
7	57	1\\
7	58	0\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	0\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	1\\
7	71	0\\
7	72	0\\
7	73	1\\
7	74	1\\
7	75	0\\
7	76	0\\
7	77	0\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	1\\
7	84	0\\
7	85	1\\
7	86	1\\
7	87	0\\
7	88	0\\
7	89	1\\
7	90	1\\
7	91	1\\
7	92	0\\
7	93	0\\
7	94	1\\
7	95	0\\
7	96	1\\
7	97	1\\
7	98	0\\
7	99	0\\
7	100	0\\
8	1	1\\
8	2	1\\
8	3	1\\
8	4	0\\
8	5	1\\
8	6	0\\
8	7	0\\
8	8	1\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	1\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	1\\
8	19	1\\
8	20	1\\
8	21	0\\
8	22	0\\
8	23	0\\
8	24	0\\
8	25	0\\
8	26	0\\
8	27	0\\
8	28	1\\
8	29	1\\
8	30	1\\
8	31	0\\
8	32	1\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	1\\
8	39	0\\
8	40	1\\
8	41	0\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	0\\
8	46	1\\
8	47	1\\
8	48	0\\
8	49	1\\
8	50	0\\
8	51	0\\
8	52	0\\
8	53	0\\
8	54	1\\
8	55	0\\
8	56	1\\
8	57	0\\
8	58	0\\
8	59	0\\
8	60	1\\
8	61	0\\
8	62	0\\
8	63	0\\
8	64	1\\
8	65	1\\
8	66	0\\
8	67	0\\
8	68	0\\
8	69	0\\
8	70	1\\
8	71	0\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	1\\
8	77	1\\
8	78	1\\
8	79	1\\
8	80	0\\
8	81	1\\
8	82	1\\
8	83	0\\
8	84	0\\
8	85	0\\
8	86	0\\
8	87	1\\
8	88	0\\
8	89	1\\
8	90	0\\
8	91	1\\
8	92	0\\
8	93	1\\
8	94	0\\
8	95	0\\
8	96	1\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	1\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	1\\
18	28	0\\
18	29	0\\
18	30	1\\
18	31	1\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	1\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	1\\
19	5	0\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	1\\
19	11	1\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	1\\
19	18	0\\
19	19	1\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	0\\
19	27	1\\
19	28	0\\
19	29	1\\
19	30	1\\
19	31	1\\
19	32	1\\
19	33	0\\
19	34	1\\
19	35	0\\
19	36	1\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	1\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	0\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	1\\
19	51	0\\
19	52	0\\
19	53	1\\
19	54	1\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	1\\
19	59	1\\
19	60	0\\
19	61	0\\
19	62	1\\
19	63	1\\
19	64	0\\
19	65	1\\
19	66	0\\
19	67	1\\
19	68	0\\
19	69	1\\
19	70	0\\
19	71	1\\
19	72	0\\
19	73	0\\
19	74	0\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	1\\
19	82	0\\
19	83	1\\
19	84	0\\
19	85	0\\
19	86	0\\
19	87	1\\
19	88	1\\
19	89	0\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	0\\
19	94	1\\
19	95	0\\
19	96	0\\
19	97	0\\
19	98	1\\
19	99	0\\
19	100	1\\
20	1	1\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	1\\
20	8	0\\
20	9	1\\
20	10	1\\
20	11	0\\
20	12	1\\
20	13	1\\
20	14	0\\
20	15	0\\
20	16	0\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	1\\
20	24	1\\
20	25	0\\
20	26	0\\
20	27	1\\
20	28	0\\
20	29	1\\
20	30	1\\
20	31	1\\
20	32	0\\
20	33	1\\
20	34	0\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	1\\
20	39	0\\
20	40	0\\
20	41	1\\
20	42	1\\
20	43	0\\
20	44	0\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	0\\
20	49	0\\
20	50	1\\
20	51	0\\
20	52	1\\
20	53	0\\
20	54	0\\
20	55	1\\
20	56	0\\
20	57	0\\
20	58	1\\
20	59	1\\
20	60	0\\
20	61	0\\
20	62	1\\
20	63	0\\
20	64	0\\
20	65	0\\
20	66	1\\
20	67	0\\
20	68	0\\
20	69	1\\
20	70	0\\
20	71	0\\
20	72	0\\
20	73	0\\
20	74	0\\
20	75	0\\
20	76	0\\
20	77	0\\
20	78	0\\
20	79	0\\
20	80	1\\
20	81	0\\
20	82	0\\
20	83	1\\
20	84	0\\
20	85	0\\
20	86	1\\
20	87	1\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	0\\
20	92	0\\
20	93	0\\
20	94	0\\
20	95	0\\
20	96	0\\
20	97	1\\
20	98	0\\
20	99	0\\
20	100	0\\
21	1	0\\
21	2	1\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	1\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	1\\
21	12	1\\
21	13	1\\
21	14	1\\
21	15	1\\
21	16	1\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	0\\
21	21	1\\
21	22	1\\
21	23	1\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	1\\
21	28	1\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	0\\
21	34	0\\
21	35	0\\
21	36	0\\
21	37	1\\
21	38	0\\
21	39	1\\
21	40	0\\
21	41	0\\
21	42	1\\
21	43	1\\
21	44	0\\
21	45	1\\
21	46	0\\
21	47	1\\
21	48	0\\
21	49	0\\
21	50	1\\
21	51	1\\
21	52	0\\
21	53	1\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	1\\
21	61	0\\
21	62	0\\
21	63	0\\
21	64	1\\
21	65	1\\
21	66	1\\
21	67	1\\
21	68	0\\
21	69	0\\
21	70	1\\
21	71	0\\
21	72	0\\
21	73	0\\
21	74	1\\
21	75	0\\
21	76	0\\
21	77	1\\
21	78	0\\
21	79	0\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	0\\
21	84	1\\
21	85	1\\
21	86	0\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	1\\
21	91	0\\
21	92	1\\
21	93	0\\
21	94	0\\
21	95	1\\
21	96	0\\
21	97	1\\
21	98	1\\
21	99	0\\
21	100	0\\
22	1	0\\
22	2	0\\
22	3	0\\
22	4	1\\
22	5	0\\
22	6	0\\
22	7	1\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	1\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	1\\
22	22	1\\
22	23	1\\
22	24	1\\
22	25	0\\
22	26	0\\
22	27	0\\
22	28	0\\
22	29	0\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	0\\
22	34	1\\
22	35	0\\
22	36	0\\
22	37	0\\
22	38	0\\
22	39	1\\
22	40	1\\
22	41	0\\
22	42	0\\
22	43	1\\
22	44	1\\
22	45	1\\
22	46	0\\
22	47	0\\
22	48	0\\
22	49	0\\
22	50	1\\
22	51	1\\
22	52	0\\
22	53	1\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	1\\
22	65	1\\
22	66	1\\
22	67	1\\
22	68	1\\
22	69	0\\
22	70	0\\
22	71	1\\
22	72	1\\
22	73	0\\
22	74	1\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	1\\
22	80	1\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	1\\
22	85	0\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	0\\
22	91	0\\
22	92	1\\
22	93	0\\
22	94	1\\
22	95	1\\
22	96	0\\
22	97	0\\
22	98	1\\
22	99	0\\
22	100	0\\
23	1	0\\
23	2	0\\
23	3	0\\
23	4	0\\
23	5	1\\
23	6	1\\
23	7	1\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	0\\
23	14	1\\
23	15	1\\
23	16	0\\
23	17	1\\
23	18	0\\
23	19	0\\
23	20	1\\
23	21	1\\
23	22	1\\
23	23	1\\
23	24	1\\
23	25	0\\
23	26	1\\
23	27	0\\
23	28	0\\
23	29	1\\
23	30	0\\
23	31	0\\
23	32	0\\
23	33	0\\
23	34	1\\
23	35	1\\
23	36	0\\
23	37	0\\
23	38	0\\
23	39	0\\
23	40	0\\
23	41	1\\
23	42	0\\
23	43	1\\
23	44	0\\
23	45	1\\
23	46	1\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	1\\
23	51	1\\
23	52	0\\
23	53	0\\
23	54	0\\
23	55	0\\
23	56	0\\
23	57	0\\
23	58	0\\
23	59	1\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	0\\
23	65	0\\
23	66	1\\
23	67	1\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	1\\
23	73	0\\
23	74	0\\
23	75	1\\
23	76	0\\
23	77	0\\
23	78	1\\
23	79	1\\
23	80	1\\
23	81	0\\
23	82	1\\
23	83	0\\
23	84	1\\
23	85	1\\
23	86	0\\
23	87	0\\
23	88	0\\
23	89	0\\
23	90	0\\
23	91	0\\
23	92	1\\
23	93	0\\
23	94	0\\
23	95	1\\
23	96	0\\
23	97	1\\
23	98	1\\
23	99	0\\
23	100	0\\
24	1	0\\
24	2	0\\
24	3	0\\
24	4	0\\
24	5	0\\
24	6	1\\
24	7	0\\
24	8	1\\
24	9	0\\
24	10	0\\
24	11	1\\
24	12	1\\
24	13	0\\
24	14	1\\
24	15	1\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	1\\
24	21	1\\
24	22	1\\
24	23	1\\
24	24	1\\
24	25	0\\
24	26	1\\
24	27	0\\
24	28	1\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	0\\
24	33	1\\
24	34	1\\
24	35	0\\
24	36	0\\
24	37	0\\
24	38	1\\
24	39	1\\
24	40	1\\
24	41	0\\
24	42	1\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	1\\
24	47	0\\
24	48	0\\
24	49	0\\
24	50	0\\
24	51	1\\
24	52	0\\
24	53	0\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	1\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	1\\
24	63	0\\
24	64	0\\
24	65	1\\
24	66	0\\
24	67	1\\
24	68	1\\
24	69	0\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	0\\
24	79	1\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	0\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	1\\
24	91	0\\
24	92	1\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	0\\
24	99	1\\
24	100	0\\
};
\end{axis}

\begin{axis}[%
width=0.849in,
height=2.5in,
at={(3.125in,4.279in)},
scale only axis,
xmin=1,
xmax=24,
ymin=1,
ymax=100,
ytick={201, 210, 219, 228, 237, 246, 255, 264, 273, 282, 291, 300},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	1\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	1\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	1\\
1	94	0\\
1	95	0\\
1	96	1\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	0\\
2	2	1\\
2	3	1\\
2	4	0\\
2	5	0\\
2	6	0\\
2	7	0\\
2	8	0\\
2	9	0\\
2	10	0\\
2	11	0\\
2	12	0\\
2	13	0\\
2	14	0\\
2	15	1\\
2	16	1\\
2	17	0\\
2	18	0\\
2	19	0\\
2	20	0\\
2	21	1\\
2	22	0\\
2	23	0\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	1\\
2	30	0\\
2	31	0\\
2	32	1\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	1\\
2	39	0\\
2	40	1\\
2	41	0\\
2	42	1\\
2	43	0\\
2	44	0\\
2	45	1\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	0\\
2	50	0\\
2	51	0\\
2	52	0\\
2	53	0\\
2	54	0\\
2	55	0\\
2	56	1\\
2	57	0\\
2	58	0\\
2	59	0\\
2	60	0\\
2	61	0\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	0\\
2	70	0\\
2	71	1\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	1\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	1\\
2	80	0\\
2	81	1\\
2	82	1\\
2	83	0\\
2	84	1\\
2	85	1\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	1\\
2	90	0\\
2	91	0\\
2	92	0\\
2	93	1\\
2	94	1\\
2	95	0\\
2	96	0\\
2	97	1\\
2	98	0\\
2	99	0\\
2	100	0\\
3	1	1\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	1\\
3	11	1\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	1\\
3	16	0\\
3	17	0\\
3	18	0\\
3	19	1\\
3	20	0\\
3	21	0\\
3	22	1\\
3	23	0\\
3	24	1\\
3	25	0\\
3	26	0\\
3	27	0\\
3	28	0\\
3	29	0\\
3	30	1\\
3	31	1\\
3	32	0\\
3	33	1\\
3	34	0\\
3	35	1\\
3	36	1\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	1\\
3	42	0\\
3	43	0\\
3	44	1\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	1\\
3	51	0\\
3	52	1\\
3	53	1\\
3	54	0\\
3	55	1\\
3	56	1\\
3	57	0\\
3	58	1\\
3	59	0\\
3	60	0\\
3	61	1\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	1\\
3	67	1\\
3	68	0\\
3	69	1\\
3	70	0\\
3	71	1\\
3	72	0\\
3	73	1\\
3	74	0\\
3	75	1\\
3	76	1\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	0\\
3	82	0\\
3	83	1\\
3	84	0\\
3	85	0\\
3	86	0\\
3	87	1\\
3	88	1\\
3	89	1\\
3	90	1\\
3	91	0\\
3	92	0\\
3	93	1\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	1\\
3	100	1\\
4	1	1\\
4	2	0\\
4	3	1\\
4	4	0\\
4	5	0\\
4	6	1\\
4	7	0\\
4	8	1\\
4	9	1\\
4	10	1\\
4	11	0\\
4	12	0\\
4	13	1\\
4	14	0\\
4	15	1\\
4	16	1\\
4	17	0\\
4	18	0\\
4	19	1\\
4	20	1\\
4	21	0\\
4	22	0\\
4	23	1\\
4	24	1\\
4	25	1\\
4	26	0\\
4	27	0\\
4	28	0\\
4	29	0\\
4	30	1\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	1\\
4	42	0\\
4	43	0\\
4	44	1\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	0\\
4	49	0\\
4	50	1\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	1\\
4	55	1\\
4	56	1\\
4	57	1\\
4	58	0\\
4	59	1\\
4	60	0\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	1\\
4	65	0\\
4	66	1\\
4	67	1\\
4	68	1\\
4	69	0\\
4	70	1\\
4	71	0\\
4	72	0\\
4	73	1\\
4	74	0\\
4	75	1\\
4	76	1\\
4	77	1\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	0\\
4	82	1\\
4	83	1\\
4	84	1\\
4	85	0\\
4	86	1\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	1\\
4	91	1\\
4	92	1\\
4	93	1\\
4	94	0\\
4	95	0\\
4	96	0\\
4	97	0\\
4	98	1\\
4	99	1\\
4	100	0\\
5	1	1\\
5	2	0\\
5	3	0\\
5	4	1\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	1\\
5	9	0\\
5	10	0\\
5	11	1\\
5	12	0\\
5	13	0\\
5	14	1\\
5	15	0\\
5	16	0\\
5	17	1\\
5	18	0\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	1\\
5	23	0\\
5	24	1\\
5	25	1\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	0\\
5	31	0\\
5	32	0\\
5	33	0\\
5	34	1\\
5	35	0\\
5	36	0\\
5	37	1\\
5	38	1\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	1\\
5	43	1\\
5	44	0\\
5	45	0\\
5	46	1\\
5	47	0\\
5	48	0\\
5	49	1\\
5	50	0\\
5	51	0\\
5	52	0\\
5	53	0\\
5	54	1\\
5	55	0\\
5	56	0\\
5	57	0\\
5	58	1\\
5	59	1\\
5	60	0\\
5	61	0\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	1\\
5	69	0\\
5	70	1\\
5	71	1\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	1\\
5	77	0\\
5	78	1\\
5	79	1\\
5	80	1\\
5	81	0\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	1\\
5	88	0\\
5	89	0\\
5	90	1\\
5	91	0\\
5	92	0\\
5	93	0\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	1\\
5	98	0\\
5	99	0\\
5	100	1\\
6	1	1\\
6	2	1\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	1\\
6	8	1\\
6	9	1\\
6	10	1\\
6	11	0\\
6	12	1\\
6	13	1\\
6	14	0\\
6	15	1\\
6	16	0\\
6	17	0\\
6	18	0\\
6	19	0\\
6	20	0\\
6	21	1\\
6	22	0\\
6	23	1\\
6	24	0\\
6	25	1\\
6	26	0\\
6	27	1\\
6	28	0\\
6	29	0\\
6	30	0\\
6	31	1\\
6	32	1\\
6	33	0\\
6	34	1\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	1\\
6	46	0\\
6	47	1\\
6	48	1\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	1\\
6	53	1\\
6	54	1\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	1\\
6	59	0\\
6	60	1\\
6	61	0\\
6	62	1\\
6	63	0\\
6	64	0\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	1\\
6	78	0\\
6	79	0\\
6	80	1\\
6	81	0\\
6	82	1\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	1\\
6	88	1\\
6	89	1\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	0\\
6	94	0\\
6	95	1\\
6	96	0\\
6	97	1\\
6	98	0\\
6	99	0\\
6	100	1\\
7	1	0\\
7	2	1\\
7	3	0\\
7	4	1\\
7	5	1\\
7	6	0\\
7	7	1\\
7	8	1\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	1\\
7	15	0\\
7	16	0\\
7	17	1\\
7	18	0\\
7	19	0\\
7	20	0\\
7	21	0\\
7	22	0\\
7	23	0\\
7	24	1\\
7	25	1\\
7	26	0\\
7	27	0\\
7	28	1\\
7	29	0\\
7	30	1\\
7	31	0\\
7	32	0\\
7	33	0\\
7	34	1\\
7	35	1\\
7	36	0\\
7	37	0\\
7	38	1\\
7	39	0\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	1\\
7	44	0\\
7	45	1\\
7	46	0\\
7	47	0\\
7	48	0\\
7	49	0\\
7	50	1\\
7	51	1\\
7	52	0\\
7	53	0\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	1\\
7	61	1\\
7	62	0\\
7	63	0\\
7	64	0\\
7	65	1\\
7	66	0\\
7	67	0\\
7	68	1\\
7	69	1\\
7	70	0\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	0\\
7	76	0\\
7	77	0\\
7	78	0\\
7	79	0\\
7	80	1\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	0\\
7	85	1\\
7	86	1\\
7	87	0\\
7	88	1\\
7	89	1\\
7	90	0\\
7	91	0\\
7	92	1\\
7	93	0\\
7	94	1\\
7	95	1\\
7	96	0\\
7	97	0\\
7	98	0\\
7	99	0\\
7	100	0\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	1\\
8	5	1\\
8	6	1\\
8	7	1\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	1\\
8	13	0\\
8	14	0\\
8	15	1\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	1\\
8	20	0\\
8	21	0\\
8	22	1\\
8	23	1\\
8	24	0\\
8	25	0\\
8	26	0\\
8	27	1\\
8	28	0\\
8	29	0\\
8	30	0\\
8	31	1\\
8	32	0\\
8	33	0\\
8	34	1\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	1\\
8	43	0\\
8	44	1\\
8	45	1\\
8	46	1\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	1\\
8	52	0\\
8	53	1\\
8	54	0\\
8	55	1\\
8	56	1\\
8	57	1\\
8	58	0\\
8	59	0\\
8	60	0\\
8	61	1\\
8	62	0\\
8	63	1\\
8	64	1\\
8	65	0\\
8	66	0\\
8	67	1\\
8	68	0\\
8	69	1\\
8	70	1\\
8	71	0\\
8	72	0\\
8	73	1\\
8	74	1\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	1\\
8	79	0\\
8	80	1\\
8	81	1\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	0\\
8	89	0\\
8	90	0\\
8	91	1\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	1\\
8	96	0\\
8	97	0\\
8	98	1\\
8	99	1\\
8	100	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	1\\
18	4	1\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	1\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	1\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	1\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	1\\
18	100	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	1\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	1\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	1\\
19	19	1\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	0\\
19	27	1\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	0\\
19	32	0\\
19	33	1\\
19	34	0\\
19	35	0\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	1\\
19	40	0\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	1\\
19	45	0\\
19	46	1\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	0\\
19	51	0\\
19	52	0\\
19	53	0\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	1\\
19	65	0\\
19	66	1\\
19	67	0\\
19	68	0\\
19	69	0\\
19	70	1\\
19	71	0\\
19	72	1\\
19	73	0\\
19	74	1\\
19	75	1\\
19	76	0\\
19	77	1\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	1\\
19	82	0\\
19	83	0\\
19	84	0\\
19	85	0\\
19	86	1\\
19	87	0\\
19	88	0\\
19	89	0\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	0\\
19	94	1\\
19	95	1\\
19	96	1\\
19	97	1\\
19	98	0\\
19	99	0\\
19	100	0\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	1\\
20	8	0\\
20	9	0\\
20	10	1\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	1\\
20	15	0\\
20	16	0\\
20	17	1\\
20	18	1\\
20	19	0\\
20	20	1\\
20	21	1\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	0\\
20	27	0\\
20	28	1\\
20	29	1\\
20	30	0\\
20	31	0\\
20	32	0\\
20	33	0\\
20	34	0\\
20	35	0\\
20	36	1\\
20	37	0\\
20	38	0\\
20	39	1\\
20	40	1\\
20	41	1\\
20	42	0\\
20	43	1\\
20	44	0\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	1\\
20	49	0\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	0\\
20	55	0\\
20	56	0\\
20	57	0\\
20	58	0\\
20	59	0\\
20	60	1\\
20	61	0\\
20	62	0\\
20	63	1\\
20	64	0\\
20	65	0\\
20	66	1\\
20	67	0\\
20	68	0\\
20	69	0\\
20	70	0\\
20	71	1\\
20	72	0\\
20	73	0\\
20	74	1\\
20	75	0\\
20	76	0\\
20	77	1\\
20	78	1\\
20	79	1\\
20	80	0\\
20	81	0\\
20	82	0\\
20	83	0\\
20	84	1\\
20	85	1\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	1\\
20	92	1\\
20	93	0\\
20	94	1\\
20	95	0\\
20	96	1\\
20	97	0\\
20	98	0\\
20	99	0\\
20	100	0\\
21	1	0\\
21	2	0\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	1\\
21	10	0\\
21	11	1\\
21	12	1\\
21	13	1\\
21	14	0\\
21	15	0\\
21	16	1\\
21	17	0\\
21	18	1\\
21	19	0\\
21	20	1\\
21	21	1\\
21	22	0\\
21	23	1\\
21	24	0\\
21	25	0\\
21	26	1\\
21	27	0\\
21	28	1\\
21	29	0\\
21	30	1\\
21	31	0\\
21	32	0\\
21	33	1\\
21	34	0\\
21	35	1\\
21	36	1\\
21	37	1\\
21	38	0\\
21	39	0\\
21	40	1\\
21	41	0\\
21	42	0\\
21	43	0\\
21	44	0\\
21	45	0\\
21	46	1\\
21	47	1\\
21	48	0\\
21	49	1\\
21	50	0\\
21	51	1\\
21	52	0\\
21	53	0\\
21	54	1\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	1\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	1\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	0\\
21	72	1\\
21	73	0\\
21	74	0\\
21	75	0\\
21	76	0\\
21	77	0\\
21	78	0\\
21	79	0\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	0\\
21	84	1\\
21	85	0\\
21	86	1\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	0\\
21	92	0\\
21	93	1\\
21	94	0\\
21	95	0\\
21	96	1\\
21	97	0\\
21	98	1\\
21	99	0\\
21	100	0\\
22	1	0\\
22	2	1\\
22	3	1\\
22	4	0\\
22	5	1\\
22	6	0\\
22	7	0\\
22	8	0\\
22	9	1\\
22	10	0\\
22	11	0\\
22	12	1\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	1\\
22	18	0\\
22	19	0\\
22	20	1\\
22	21	0\\
22	22	1\\
22	23	1\\
22	24	0\\
22	25	0\\
22	26	1\\
22	27	0\\
22	28	0\\
22	29	1\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	1\\
22	34	0\\
22	35	0\\
22	36	0\\
22	37	1\\
22	38	1\\
22	39	1\\
22	40	1\\
22	41	0\\
22	42	0\\
22	43	0\\
22	44	1\\
22	45	0\\
22	46	0\\
22	47	1\\
22	48	1\\
22	49	1\\
22	50	1\\
22	51	1\\
22	52	1\\
22	53	0\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	1\\
22	63	0\\
22	64	0\\
22	65	1\\
22	66	0\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	1\\
22	73	0\\
22	74	1\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	0\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	1\\
22	84	0\\
22	85	0\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	1\\
22	91	0\\
22	92	1\\
22	93	0\\
22	94	0\\
22	95	0\\
22	96	1\\
22	97	0\\
22	98	1\\
22	99	0\\
22	100	0\\
23	1	0\\
23	2	0\\
23	3	0\\
23	4	0\\
23	5	0\\
23	6	1\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	1\\
23	14	0\\
23	15	0\\
23	16	1\\
23	17	1\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	1\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	0\\
23	29	1\\
23	30	0\\
23	31	1\\
23	32	1\\
23	33	0\\
23	34	0\\
23	35	1\\
23	36	1\\
23	37	1\\
23	38	0\\
23	39	0\\
23	40	0\\
23	41	0\\
23	42	0\\
23	43	1\\
23	44	0\\
23	45	0\\
23	46	0\\
23	47	1\\
23	48	1\\
23	49	0\\
23	50	0\\
23	51	1\\
23	52	0\\
23	53	1\\
23	54	0\\
23	55	0\\
23	56	0\\
23	57	1\\
23	58	0\\
23	59	1\\
23	60	1\\
23	61	0\\
23	62	1\\
23	63	1\\
23	64	0\\
23	65	1\\
23	66	0\\
23	67	0\\
23	68	1\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	1\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	1\\
23	77	0\\
23	78	1\\
23	79	1\\
23	80	0\\
23	81	1\\
23	82	1\\
23	83	1\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	1\\
23	88	0\\
23	89	0\\
23	90	0\\
23	91	1\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	1\\
23	97	0\\
23	98	1\\
23	99	0\\
23	100	1\\
24	1	0\\
24	2	0\\
24	3	0\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	1\\
24	12	0\\
24	13	1\\
24	14	1\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	1\\
24	19	0\\
24	20	1\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	1\\
24	27	1\\
24	28	1\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	1\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	0\\
24	37	1\\
24	38	0\\
24	39	1\\
24	40	0\\
24	41	1\\
24	42	1\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	1\\
24	48	0\\
24	49	1\\
24	50	0\\
24	51	0\\
24	52	1\\
24	53	0\\
24	54	0\\
24	55	1\\
24	56	0\\
24	57	1\\
24	58	1\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	1\\
24	63	1\\
24	64	0\\
24	65	1\\
24	66	0\\
24	67	0\\
24	68	0\\
24	69	1\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	1\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	1\\
24	78	0\\
24	79	0\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	0\\
24	84	0\\
24	85	1\\
24	86	0\\
24	87	0\\
24	88	1\\
24	89	0\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	0\\
24	99	0\\
24	100	1\\
};
\end{axis}

\begin{axis}[%
width=0.849in,
height=2.5in,
at={(4.242in,4.279in)},
scale only axis,
xmin=1,
xmax=24,
ymin=1,
ymax=100,
ytick={301, 310, 319, 328, 337, 346, 355, 364, 373, 382, 391, 400},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	1\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	1\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	0\\
2	2	1\\
2	3	0\\
2	4	1\\
2	5	0\\
2	6	0\\
2	7	1\\
2	8	0\\
2	9	0\\
2	10	1\\
2	11	1\\
2	12	1\\
2	13	1\\
2	14	1\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	1\\
2	20	0\\
2	21	1\\
2	22	1\\
2	23	1\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	1\\
2	30	0\\
2	31	0\\
2	32	0\\
2	33	0\\
2	34	1\\
2	35	1\\
2	36	0\\
2	37	1\\
2	38	0\\
2	39	1\\
2	40	1\\
2	41	0\\
2	42	1\\
2	43	1\\
2	44	1\\
2	45	1\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	0\\
2	50	0\\
2	51	1\\
2	52	1\\
2	53	1\\
2	54	1\\
2	55	0\\
2	56	1\\
2	57	0\\
2	58	0\\
2	59	0\\
2	60	0\\
2	61	1\\
2	62	1\\
2	63	1\\
2	64	1\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	1\\
2	70	0\\
2	71	0\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	1\\
2	79	0\\
2	80	0\\
2	81	1\\
2	82	0\\
2	83	1\\
2	84	0\\
2	85	0\\
2	86	1\\
2	87	0\\
2	88	1\\
2	89	0\\
2	90	1\\
2	91	0\\
2	92	1\\
2	93	0\\
2	94	1\\
2	95	0\\
2	96	0\\
2	97	0\\
2	98	0\\
2	99	1\\
2	100	0\\
3	1	1\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	1\\
3	7	0\\
3	8	1\\
3	9	0\\
3	10	1\\
3	11	0\\
3	12	0\\
3	13	1\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	0\\
3	18	1\\
3	19	1\\
3	20	0\\
3	21	1\\
3	22	1\\
3	23	1\\
3	24	0\\
3	25	0\\
3	26	0\\
3	27	0\\
3	28	1\\
3	29	0\\
3	30	1\\
3	31	0\\
3	32	0\\
3	33	0\\
3	34	0\\
3	35	0\\
3	36	0\\
3	37	1\\
3	38	0\\
3	39	0\\
3	40	1\\
3	41	0\\
3	42	1\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	1\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	0\\
3	51	1\\
3	52	0\\
3	53	1\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	0\\
3	58	0\\
3	59	0\\
3	60	0\\
3	61	0\\
3	62	1\\
3	63	0\\
3	64	1\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	1\\
3	71	0\\
3	72	0\\
3	73	1\\
3	74	0\\
3	75	0\\
3	76	0\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	1\\
3	82	1\\
3	83	0\\
3	84	1\\
3	85	1\\
3	86	1\\
3	87	0\\
3	88	0\\
3	89	0\\
3	90	0\\
3	91	0\\
3	92	0\\
3	93	1\\
3	94	1\\
3	95	1\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	1\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	1\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	1\\
4	14	0\\
4	15	0\\
4	16	0\\
4	17	0\\
4	18	1\\
4	19	1\\
4	20	1\\
4	21	0\\
4	22	1\\
4	23	0\\
4	24	0\\
4	25	1\\
4	26	1\\
4	27	1\\
4	28	0\\
4	29	0\\
4	30	0\\
4	31	1\\
4	32	0\\
4	33	1\\
4	34	0\\
4	35	1\\
4	36	0\\
4	37	0\\
4	38	1\\
4	39	1\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	0\\
4	44	0\\
4	45	0\\
4	46	1\\
4	47	0\\
4	48	0\\
4	49	0\\
4	50	0\\
4	51	0\\
4	52	1\\
4	53	0\\
4	54	0\\
4	55	1\\
4	56	0\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	0\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	1\\
4	65	0\\
4	66	1\\
4	67	0\\
4	68	1\\
4	69	1\\
4	70	1\\
4	71	0\\
4	72	1\\
4	73	1\\
4	74	0\\
4	75	0\\
4	76	1\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	1\\
4	81	0\\
4	82	0\\
4	83	0\\
4	84	1\\
4	85	0\\
4	86	0\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	0\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	0\\
4	95	0\\
4	96	1\\
4	97	0\\
4	98	0\\
4	99	1\\
4	100	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	1\\
5	11	1\\
5	12	1\\
5	13	1\\
5	14	0\\
5	15	1\\
5	16	1\\
5	17	0\\
5	18	1\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	0\\
5	23	1\\
5	24	0\\
5	25	0\\
5	26	0\\
5	27	0\\
5	28	1\\
5	29	0\\
5	30	0\\
5	31	1\\
5	32	0\\
5	33	1\\
5	34	0\\
5	35	0\\
5	36	1\\
5	37	1\\
5	38	0\\
5	39	0\\
5	40	1\\
5	41	1\\
5	42	0\\
5	43	1\\
5	44	0\\
5	45	0\\
5	46	0\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	0\\
5	51	0\\
5	52	0\\
5	53	1\\
5	54	0\\
5	55	0\\
5	56	0\\
5	57	0\\
5	58	0\\
5	59	1\\
5	60	1\\
5	61	0\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	1\\
5	69	1\\
5	70	0\\
5	71	0\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	0\\
5	77	0\\
5	78	1\\
5	79	0\\
5	80	1\\
5	81	1\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	0\\
5	90	1\\
5	91	1\\
5	92	1\\
5	93	0\\
5	94	0\\
5	95	1\\
5	96	1\\
5	97	1\\
5	98	0\\
5	99	0\\
5	100	1\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	1\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	1\\
6	9	0\\
6	10	0\\
6	11	1\\
6	12	0\\
6	13	0\\
6	14	0\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	0\\
6	19	0\\
6	20	0\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	0\\
6	25	0\\
6	26	1\\
6	27	0\\
6	28	1\\
6	29	0\\
6	30	0\\
6	31	1\\
6	32	1\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	1\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	0\\
6	47	1\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	1\\
6	53	1\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	1\\
6	58	0\\
6	59	1\\
6	60	1\\
6	61	1\\
6	62	0\\
6	63	0\\
6	64	0\\
6	65	1\\
6	66	0\\
6	67	1\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	1\\
6	74	0\\
6	75	0\\
6	76	1\\
6	77	1\\
6	78	1\\
6	79	0\\
6	80	0\\
6	81	1\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	0\\
6	88	0\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	1\\
6	93	0\\
6	94	0\\
6	95	1\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	0\\
6	100	0\\
7	1	1\\
7	2	0\\
7	3	0\\
7	4	0\\
7	5	1\\
7	6	1\\
7	7	1\\
7	8	0\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	1\\
7	16	0\\
7	17	1\\
7	18	1\\
7	19	1\\
7	20	0\\
7	21	1\\
7	22	0\\
7	23	1\\
7	24	0\\
7	25	0\\
7	26	1\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	1\\
7	33	0\\
7	34	0\\
7	35	0\\
7	36	0\\
7	37	0\\
7	38	0\\
7	39	1\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	1\\
7	44	0\\
7	45	1\\
7	46	1\\
7	47	0\\
7	48	1\\
7	49	0\\
7	50	0\\
7	51	1\\
7	52	1\\
7	53	0\\
7	54	1\\
7	55	0\\
7	56	1\\
7	57	0\\
7	58	0\\
7	59	1\\
7	60	1\\
7	61	0\\
7	62	0\\
7	63	0\\
7	64	1\\
7	65	1\\
7	66	1\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	0\\
7	71	0\\
7	72	1\\
7	73	0\\
7	74	0\\
7	75	1\\
7	76	1\\
7	77	0\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	1\\
7	84	1\\
7	85	0\\
7	86	1\\
7	87	0\\
7	88	0\\
7	89	1\\
7	90	1\\
7	91	0\\
7	92	1\\
7	93	1\\
7	94	0\\
7	95	1\\
7	96	1\\
7	97	1\\
7	98	0\\
7	99	0\\
7	100	0\\
8	1	1\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	1\\
8	6	0\\
8	7	0\\
8	8	1\\
8	9	1\\
8	10	1\\
8	11	1\\
8	12	1\\
8	13	0\\
8	14	0\\
8	15	1\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	0\\
8	20	1\\
8	21	0\\
8	22	0\\
8	23	0\\
8	24	1\\
8	25	1\\
8	26	0\\
8	27	0\\
8	28	0\\
8	29	1\\
8	30	0\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	1\\
8	43	0\\
8	44	0\\
8	45	0\\
8	46	1\\
8	47	1\\
8	48	1\\
8	49	1\\
8	50	0\\
8	51	0\\
8	52	0\\
8	53	0\\
8	54	1\\
8	55	1\\
8	56	0\\
8	57	0\\
8	58	1\\
8	59	0\\
8	60	0\\
8	61	1\\
8	62	1\\
8	63	0\\
8	64	0\\
8	65	1\\
8	66	0\\
8	67	0\\
8	68	0\\
8	69	0\\
8	70	0\\
8	71	1\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	1\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	1\\
8	86	1\\
8	87	0\\
8	88	0\\
8	89	0\\
8	90	0\\
8	91	1\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	0\\
8	97	0\\
8	98	1\\
8	99	1\\
8	100	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	1\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	1\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	1\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	1\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	1\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	1\\
19	3	1\\
19	4	0\\
19	5	0\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	1\\
19	15	1\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	1\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	1\\
19	25	0\\
19	26	0\\
19	27	1\\
19	28	0\\
19	29	0\\
19	30	1\\
19	31	1\\
19	32	0\\
19	33	0\\
19	34	1\\
19	35	0\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	1\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	1\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	1\\
19	50	1\\
19	51	0\\
19	52	0\\
19	53	0\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	1\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	1\\
19	63	0\\
19	64	0\\
19	65	1\\
19	66	0\\
19	67	0\\
19	68	0\\
19	69	0\\
19	70	1\\
19	71	1\\
19	72	0\\
19	73	0\\
19	74	0\\
19	75	1\\
19	76	0\\
19	77	1\\
19	78	0\\
19	79	1\\
19	80	0\\
19	81	0\\
19	82	1\\
19	83	0\\
19	84	0\\
19	85	0\\
19	86	0\\
19	87	1\\
19	88	0\\
19	89	1\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	1\\
19	94	0\\
19	95	0\\
19	96	0\\
19	97	0\\
19	98	1\\
19	99	0\\
19	100	1\\
20	1	0\\
20	2	1\\
20	3	0\\
20	4	0\\
20	5	1\\
20	6	0\\
20	7	0\\
20	8	1\\
20	9	1\\
20	10	0\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	0\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	1\\
20	27	1\\
20	28	0\\
20	29	0\\
20	30	1\\
20	31	0\\
20	32	0\\
20	33	1\\
20	34	1\\
20	35	0\\
20	36	1\\
20	37	1\\
20	38	1\\
20	39	0\\
20	40	1\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	1\\
20	45	1\\
20	46	0\\
20	47	1\\
20	48	0\\
20	49	0\\
20	50	1\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	1\\
20	55	0\\
20	56	1\\
20	57	1\\
20	58	0\\
20	59	1\\
20	60	0\\
20	61	1\\
20	62	0\\
20	63	0\\
20	64	0\\
20	65	0\\
20	66	1\\
20	67	0\\
20	68	1\\
20	69	1\\
20	70	0\\
20	71	0\\
20	72	1\\
20	73	0\\
20	74	0\\
20	75	1\\
20	76	1\\
20	77	0\\
20	78	0\\
20	79	1\\
20	80	1\\
20	81	0\\
20	82	1\\
20	83	0\\
20	84	0\\
20	85	0\\
20	86	0\\
20	87	1\\
20	88	0\\
20	89	1\\
20	90	1\\
20	91	0\\
20	92	0\\
20	93	1\\
20	94	0\\
20	95	0\\
20	96	1\\
20	97	1\\
20	98	0\\
20	99	1\\
20	100	0\\
21	1	0\\
21	2	1\\
21	3	0\\
21	4	1\\
21	5	1\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	1\\
21	15	0\\
21	16	1\\
21	17	1\\
21	18	0\\
21	19	0\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	0\\
21	28	0\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	1\\
21	34	1\\
21	35	0\\
21	36	1\\
21	37	0\\
21	38	1\\
21	39	0\\
21	40	0\\
21	41	1\\
21	42	0\\
21	43	0\\
21	44	0\\
21	45	0\\
21	46	0\\
21	47	0\\
21	48	0\\
21	49	1\\
21	50	1\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	0\\
21	55	1\\
21	56	1\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	1\\
21	63	1\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	1\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	0\\
21	72	1\\
21	73	0\\
21	74	1\\
21	75	1\\
21	76	0\\
21	77	1\\
21	78	0\\
21	79	0\\
21	80	1\\
21	81	0\\
21	82	0\\
21	83	1\\
21	84	0\\
21	85	0\\
21	86	0\\
21	87	1\\
21	88	0\\
21	89	1\\
21	90	0\\
21	91	1\\
21	92	0\\
21	93	0\\
21	94	1\\
21	95	0\\
21	96	0\\
21	97	1\\
21	98	0\\
21	99	0\\
21	100	1\\
22	1	1\\
22	2	0\\
22	3	0\\
22	4	1\\
22	5	0\\
22	6	0\\
22	7	1\\
22	8	1\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	1\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	1\\
22	17	1\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	1\\
22	25	0\\
22	26	0\\
22	27	1\\
22	28	1\\
22	29	1\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	1\\
22	34	0\\
22	35	1\\
22	36	1\\
22	37	0\\
22	38	0\\
22	39	0\\
22	40	0\\
22	41	0\\
22	42	0\\
22	43	1\\
22	44	0\\
22	45	1\\
22	46	0\\
22	47	0\\
22	48	1\\
22	49	1\\
22	50	1\\
22	51	0\\
22	52	0\\
22	53	0\\
22	54	0\\
22	55	1\\
22	56	0\\
22	57	1\\
22	58	1\\
22	59	0\\
22	60	1\\
22	61	0\\
22	62	0\\
22	63	1\\
22	64	0\\
22	65	0\\
22	66	0\\
22	67	1\\
22	68	0\\
22	69	0\\
22	70	1\\
22	71	0\\
22	72	0\\
22	73	1\\
22	74	1\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	1\\
22	80	1\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	1\\
22	85	1\\
22	86	0\\
22	87	1\\
22	88	1\\
22	89	1\\
22	90	0\\
22	91	1\\
22	92	0\\
22	93	0\\
22	94	1\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	1\\
22	99	0\\
22	100	1\\
23	1	0\\
23	2	0\\
23	3	1\\
23	4	0\\
23	5	0\\
23	6	1\\
23	7	0\\
23	8	0\\
23	9	1\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	0\\
23	14	1\\
23	15	0\\
23	16	1\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	1\\
23	25	1\\
23	26	0\\
23	27	0\\
23	28	0\\
23	29	1\\
23	30	1\\
23	31	0\\
23	32	1\\
23	33	0\\
23	34	0\\
23	35	0\\
23	36	1\\
23	37	0\\
23	38	1\\
23	39	0\\
23	40	0\\
23	41	1\\
23	42	0\\
23	43	0\\
23	44	1\\
23	45	0\\
23	46	0\\
23	47	1\\
23	48	0\\
23	49	0\\
23	50	0\\
23	51	1\\
23	52	0\\
23	53	0\\
23	54	0\\
23	55	0\\
23	56	0\\
23	57	0\\
23	58	1\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	0\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	1\\
23	69	0\\
23	70	1\\
23	71	1\\
23	72	1\\
23	73	0\\
23	74	1\\
23	75	1\\
23	76	0\\
23	77	0\\
23	78	0\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	0\\
23	88	1\\
23	89	0\\
23	90	0\\
23	91	1\\
23	92	0\\
23	93	0\\
23	94	1\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	0\\
24	1	0\\
24	2	0\\
24	3	1\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	1\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	0\\
24	14	1\\
24	15	1\\
24	16	0\\
24	17	1\\
24	18	1\\
24	19	0\\
24	20	1\\
24	21	1\\
24	22	1\\
24	23	0\\
24	24	1\\
24	25	1\\
24	26	0\\
24	27	1\\
24	28	0\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	1\\
24	33	0\\
24	34	0\\
24	35	1\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	1\\
24	40	0\\
24	41	0\\
24	42	0\\
24	43	0\\
24	44	1\\
24	45	0\\
24	46	0\\
24	47	0\\
24	48	1\\
24	49	0\\
24	50	1\\
24	51	0\\
24	52	0\\
24	53	0\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	1\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	1\\
24	64	0\\
24	65	0\\
24	66	1\\
24	67	1\\
24	68	0\\
24	69	0\\
24	70	0\\
24	71	1\\
24	72	0\\
24	73	1\\
24	74	1\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	0\\
24	79	1\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	1\\
24	84	1\\
24	85	1\\
24	86	0\\
24	87	0\\
24	88	1\\
24	89	0\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	0\\
24	99	0\\
24	100	0\\
};
\end{axis}

\begin{axis}[%
width=0.849in,
height=2.5in,
at={(5.358in,4.279in)},
scale only axis,
xmin=1,
xmax=24,
ymin=1,
ymax=100,
ytick={401, 410, 419, 428, 437, 446, 455, 464, 473, 482, 491, 500},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	1\\
1	21	0\\
1	22	1\\
1	23	1\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	1\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	1\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	1\\
1	99	0\\
1	100	0\\
2	1	0\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	0\\
2	6	1\\
2	7	0\\
2	8	1\\
2	9	0\\
2	10	0\\
2	11	1\\
2	12	1\\
2	13	0\\
2	14	0\\
2	15	1\\
2	16	0\\
2	17	1\\
2	18	0\\
2	19	0\\
2	20	1\\
2	21	0\\
2	22	1\\
2	23	0\\
2	24	0\\
2	25	1\\
2	26	1\\
2	27	1\\
2	28	1\\
2	29	0\\
2	30	0\\
2	31	1\\
2	32	0\\
2	33	0\\
2	34	1\\
2	35	0\\
2	36	0\\
2	37	1\\
2	38	0\\
2	39	0\\
2	40	1\\
2	41	1\\
2	42	0\\
2	43	0\\
2	44	0\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	1\\
2	50	1\\
2	51	1\\
2	52	0\\
2	53	0\\
2	54	0\\
2	55	0\\
2	56	1\\
2	57	0\\
2	58	0\\
2	59	0\\
2	60	1\\
2	61	1\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	1\\
2	67	0\\
2	68	1\\
2	69	0\\
2	70	1\\
2	71	1\\
2	72	0\\
2	73	0\\
2	74	1\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	0\\
2	80	0\\
2	81	0\\
2	82	0\\
2	83	1\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	1\\
2	89	0\\
2	90	0\\
2	91	1\\
2	92	0\\
2	93	0\\
2	94	0\\
2	95	1\\
2	96	0\\
2	97	1\\
2	98	0\\
2	99	1\\
2	100	0\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	1\\
3	5	0\\
3	6	1\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	1\\
3	17	0\\
3	18	0\\
3	19	0\\
3	20	1\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	0\\
3	25	0\\
3	26	1\\
3	27	0\\
3	28	0\\
3	29	0\\
3	30	0\\
3	31	0\\
3	32	1\\
3	33	1\\
3	34	1\\
3	35	1\\
3	36	0\\
3	37	1\\
3	38	0\\
3	39	1\\
3	40	1\\
3	41	0\\
3	42	1\\
3	43	0\\
3	44	0\\
3	45	1\\
3	46	0\\
3	47	1\\
3	48	1\\
3	49	0\\
3	50	0\\
3	51	1\\
3	52	0\\
3	53	0\\
3	54	1\\
3	55	0\\
3	56	1\\
3	57	0\\
3	58	0\\
3	59	0\\
3	60	0\\
3	61	1\\
3	62	0\\
3	63	1\\
3	64	1\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	1\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	1\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	1\\
3	77	0\\
3	78	1\\
3	79	0\\
3	80	1\\
3	81	0\\
3	82	1\\
3	83	1\\
3	84	0\\
3	85	0\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	1\\
3	90	0\\
3	91	1\\
3	92	1\\
3	93	1\\
3	94	1\\
3	95	0\\
3	96	1\\
3	97	0\\
3	98	1\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	0\\
4	7	1\\
4	8	0\\
4	9	1\\
4	10	0\\
4	11	1\\
4	12	0\\
4	13	0\\
4	14	0\\
4	15	1\\
4	16	0\\
4	17	0\\
4	18	0\\
4	19	0\\
4	20	0\\
4	21	1\\
4	22	1\\
4	23	1\\
4	24	0\\
4	25	0\\
4	26	1\\
4	27	0\\
4	28	1\\
4	29	0\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	1\\
4	34	1\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	1\\
4	42	0\\
4	43	0\\
4	44	0\\
4	45	0\\
4	46	1\\
4	47	1\\
4	48	0\\
4	49	1\\
4	50	1\\
4	51	0\\
4	52	1\\
4	53	1\\
4	54	0\\
4	55	0\\
4	56	1\\
4	57	0\\
4	58	1\\
4	59	0\\
4	60	1\\
4	61	0\\
4	62	0\\
4	63	1\\
4	64	0\\
4	65	0\\
4	66	0\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	0\\
4	71	1\\
4	72	0\\
4	73	1\\
4	74	0\\
4	75	0\\
4	76	0\\
4	77	0\\
4	78	0\\
4	79	1\\
4	80	0\\
4	81	0\\
4	82	0\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	0\\
4	87	0\\
4	88	0\\
4	89	1\\
4	90	1\\
4	91	0\\
4	92	1\\
4	93	0\\
4	94	0\\
4	95	0\\
4	96	1\\
4	97	1\\
4	98	1\\
4	99	0\\
4	100	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	1\\
5	6	0\\
5	7	1\\
5	8	1\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	0\\
5	14	0\\
5	15	1\\
5	16	0\\
5	17	0\\
5	18	0\\
5	19	0\\
5	20	1\\
5	21	0\\
5	22	1\\
5	23	0\\
5	24	0\\
5	25	0\\
5	26	0\\
5	27	1\\
5	28	0\\
5	29	1\\
5	30	1\\
5	31	0\\
5	32	0\\
5	33	1\\
5	34	0\\
5	35	0\\
5	36	1\\
5	37	0\\
5	38	0\\
5	39	0\\
5	40	1\\
5	41	0\\
5	42	0\\
5	43	1\\
5	44	0\\
5	45	0\\
5	46	1\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	0\\
5	51	0\\
5	52	1\\
5	53	0\\
5	54	1\\
5	55	1\\
5	56	0\\
5	57	1\\
5	58	1\\
5	59	0\\
5	60	1\\
5	61	1\\
5	62	1\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	1\\
5	67	1\\
5	68	0\\
5	69	0\\
5	70	0\\
5	71	1\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	0\\
5	77	1\\
5	78	1\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	1\\
5	87	0\\
5	88	0\\
5	89	0\\
5	90	1\\
5	91	0\\
5	92	0\\
5	93	1\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	0\\
5	98	0\\
5	99	0\\
5	100	0\\
6	1	0\\
6	2	1\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	1\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	0\\
6	11	0\\
6	12	0\\
6	13	1\\
6	14	1\\
6	15	0\\
6	16	1\\
6	17	0\\
6	18	0\\
6	19	1\\
6	20	0\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	0\\
6	25	0\\
6	26	0\\
6	27	0\\
6	28	1\\
6	29	0\\
6	30	0\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	1\\
6	37	1\\
6	38	0\\
6	39	1\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	1\\
6	45	0\\
6	46	0\\
6	47	0\\
6	48	0\\
6	49	1\\
6	50	0\\
6	51	1\\
6	52	1\\
6	53	1\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	0\\
6	59	1\\
6	60	0\\
6	61	0\\
6	62	1\\
6	63	1\\
6	64	0\\
6	65	1\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	1\\
6	73	0\\
6	74	0\\
6	75	1\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	0\\
6	80	1\\
6	81	0\\
6	82	1\\
6	83	0\\
6	84	0\\
6	85	1\\
6	86	1\\
6	87	1\\
6	88	0\\
6	89	1\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	1\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	1\\
6	100	1\\
7	1	1\\
7	2	1\\
7	3	1\\
7	4	0\\
7	5	1\\
7	6	0\\
7	7	1\\
7	8	0\\
7	9	1\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	0\\
7	18	0\\
7	19	1\\
7	20	1\\
7	21	1\\
7	22	0\\
7	23	1\\
7	24	0\\
7	25	0\\
7	26	0\\
7	27	0\\
7	28	1\\
7	29	1\\
7	30	1\\
7	31	1\\
7	32	1\\
7	33	0\\
7	34	0\\
7	35	1\\
7	36	1\\
7	37	0\\
7	38	0\\
7	39	0\\
7	40	0\\
7	41	1\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	0\\
7	46	0\\
7	47	1\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	0\\
7	54	0\\
7	55	1\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	1\\
7	60	1\\
7	61	0\\
7	62	1\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	1\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	1\\
7	76	1\\
7	77	0\\
7	78	0\\
7	79	1\\
7	80	0\\
7	81	0\\
7	82	1\\
7	83	0\\
7	84	0\\
7	85	1\\
7	86	0\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	0\\
7	91	0\\
7	92	1\\
7	93	1\\
7	94	1\\
7	95	0\\
7	96	1\\
7	97	0\\
7	98	1\\
7	99	1\\
7	100	0\\
8	1	0\\
8	2	0\\
8	3	1\\
8	4	1\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	1\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	1\\
8	19	1\\
8	20	0\\
8	21	1\\
8	22	0\\
8	23	0\\
8	24	1\\
8	25	0\\
8	26	0\\
8	27	1\\
8	28	0\\
8	29	0\\
8	30	1\\
8	31	0\\
8	32	0\\
8	33	1\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	1\\
8	38	1\\
8	39	0\\
8	40	1\\
8	41	1\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	0\\
8	46	0\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	1\\
8	52	0\\
8	53	0\\
8	54	1\\
8	55	0\\
8	56	0\\
8	57	0\\
8	58	1\\
8	59	0\\
8	60	0\\
8	61	1\\
8	62	1\\
8	63	0\\
8	64	0\\
8	65	1\\
8	66	0\\
8	67	0\\
8	68	0\\
8	69	1\\
8	70	1\\
8	71	0\\
8	72	1\\
8	73	1\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	1\\
8	78	0\\
8	79	1\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	0\\
8	86	1\\
8	87	0\\
8	88	0\\
8	89	0\\
8	90	0\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	1\\
8	96	0\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	1\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	1\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	1\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	1\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	1\\
19	2	1\\
19	3	0\\
19	4	1\\
19	5	0\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	1\\
19	14	1\\
19	15	1\\
19	16	1\\
19	17	0\\
19	18	0\\
19	19	1\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	1\\
19	26	0\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	1\\
19	32	0\\
19	33	0\\
19	34	0\\
19	35	1\\
19	36	1\\
19	37	0\\
19	38	0\\
19	39	1\\
19	40	0\\
19	41	0\\
19	42	1\\
19	43	0\\
19	44	0\\
19	45	1\\
19	46	0\\
19	47	0\\
19	48	1\\
19	49	0\\
19	50	1\\
19	51	0\\
19	52	0\\
19	53	1\\
19	54	0\\
19	55	1\\
19	56	0\\
19	57	1\\
19	58	0\\
19	59	1\\
19	60	0\\
19	61	1\\
19	62	0\\
19	63	1\\
19	64	0\\
19	65	0\\
19	66	0\\
19	67	0\\
19	68	0\\
19	69	1\\
19	70	0\\
19	71	1\\
19	72	0\\
19	73	0\\
19	74	0\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	1\\
19	82	0\\
19	83	0\\
19	84	1\\
19	85	1\\
19	86	1\\
19	87	1\\
19	88	1\\
19	89	1\\
19	90	1\\
19	91	0\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	1\\
19	96	0\\
19	97	0\\
19	98	1\\
19	99	0\\
19	100	1\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	1\\
20	8	0\\
20	9	0\\
20	10	1\\
20	11	1\\
20	12	0\\
20	13	0\\
20	14	1\\
20	15	0\\
20	16	0\\
20	17	1\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	1\\
20	25	1\\
20	26	0\\
20	27	0\\
20	28	0\\
20	29	1\\
20	30	0\\
20	31	1\\
20	32	1\\
20	33	0\\
20	34	0\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	0\\
20	41	0\\
20	42	1\\
20	43	0\\
20	44	0\\
20	45	0\\
20	46	1\\
20	47	0\\
20	48	0\\
20	49	1\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	0\\
20	55	1\\
20	56	1\\
20	57	0\\
20	58	0\\
20	59	1\\
20	60	1\\
20	61	0\\
20	62	0\\
20	63	0\\
20	64	1\\
20	65	1\\
20	66	1\\
20	67	1\\
20	68	0\\
20	69	0\\
20	70	0\\
20	71	0\\
20	72	0\\
20	73	1\\
20	74	1\\
20	75	0\\
20	76	1\\
20	77	0\\
20	78	0\\
20	79	0\\
20	80	1\\
20	81	1\\
20	82	0\\
20	83	0\\
20	84	0\\
20	85	0\\
20	86	0\\
20	87	1\\
20	88	1\\
20	89	0\\
20	90	0\\
20	91	1\\
20	92	0\\
20	93	0\\
20	94	0\\
20	95	1\\
20	96	0\\
20	97	1\\
20	98	0\\
20	99	0\\
20	100	0\\
21	1	1\\
21	2	0\\
21	3	0\\
21	4	1\\
21	5	0\\
21	6	0\\
21	7	1\\
21	8	1\\
21	9	0\\
21	10	1\\
21	11	0\\
21	12	1\\
21	13	0\\
21	14	0\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	1\\
21	19	0\\
21	20	0\\
21	21	1\\
21	22	0\\
21	23	1\\
21	24	1\\
21	25	1\\
21	26	0\\
21	27	0\\
21	28	0\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	0\\
21	34	0\\
21	35	0\\
21	36	0\\
21	37	0\\
21	38	1\\
21	39	0\\
21	40	0\\
21	41	0\\
21	42	1\\
21	43	1\\
21	44	1\\
21	45	0\\
21	46	1\\
21	47	0\\
21	48	1\\
21	49	1\\
21	50	0\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	1\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	1\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	0\\
21	72	0\\
21	73	0\\
21	74	1\\
21	75	1\\
21	76	0\\
21	77	0\\
21	78	0\\
21	79	0\\
21	80	0\\
21	81	1\\
21	82	0\\
21	83	0\\
21	84	1\\
21	85	0\\
21	86	0\\
21	87	0\\
21	88	1\\
21	89	0\\
21	90	0\\
21	91	1\\
21	92	0\\
21	93	0\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	0\\
21	98	0\\
21	99	0\\
21	100	0\\
22	1	0\\
22	2	1\\
22	3	1\\
22	4	0\\
22	5	0\\
22	6	0\\
22	7	0\\
22	8	1\\
22	9	1\\
22	10	1\\
22	11	0\\
22	12	1\\
22	13	1\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	1\\
22	18	1\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	1\\
22	23	1\\
22	24	1\\
22	25	0\\
22	26	0\\
22	27	1\\
22	28	0\\
22	29	1\\
22	30	1\\
22	31	0\\
22	32	0\\
22	33	0\\
22	34	1\\
22	35	0\\
22	36	0\\
22	37	0\\
22	38	1\\
22	39	0\\
22	40	1\\
22	41	0\\
22	42	0\\
22	43	1\\
22	44	1\\
22	45	0\\
22	46	0\\
22	47	0\\
22	48	0\\
22	49	0\\
22	50	1\\
22	51	0\\
22	52	0\\
22	53	1\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	1\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	0\\
22	66	0\\
22	67	0\\
22	68	1\\
22	69	1\\
22	70	0\\
22	71	0\\
22	72	0\\
22	73	0\\
22	74	1\\
22	75	0\\
22	76	1\\
22	77	1\\
22	78	1\\
22	79	0\\
22	80	0\\
22	81	1\\
22	82	0\\
22	83	0\\
22	84	1\\
22	85	1\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	0\\
22	91	0\\
22	92	1\\
22	93	0\\
22	94	1\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	1\\
23	1	0\\
23	2	0\\
23	3	1\\
23	4	0\\
23	5	1\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	1\\
23	10	0\\
23	11	1\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	0\\
23	16	1\\
23	17	1\\
23	18	1\\
23	19	0\\
23	20	0\\
23	21	1\\
23	22	1\\
23	23	1\\
23	24	1\\
23	25	0\\
23	26	1\\
23	27	0\\
23	28	0\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	0\\
23	33	0\\
23	34	0\\
23	35	0\\
23	36	0\\
23	37	0\\
23	38	1\\
23	39	0\\
23	40	0\\
23	41	0\\
23	42	1\\
23	43	0\\
23	44	1\\
23	45	1\\
23	46	0\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	1\\
23	51	0\\
23	52	0\\
23	53	0\\
23	54	0\\
23	55	0\\
23	56	0\\
23	57	0\\
23	58	0\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	1\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	1\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	1\\
23	77	0\\
23	78	1\\
23	79	1\\
23	80	1\\
23	81	0\\
23	82	1\\
23	83	1\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	1\\
23	88	1\\
23	89	0\\
23	90	0\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	1\\
24	1	0\\
24	2	0\\
24	3	1\\
24	4	0\\
24	5	1\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	1\\
24	10	0\\
24	11	1\\
24	12	1\\
24	13	1\\
24	14	1\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	1\\
24	27	1\\
24	28	0\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	1\\
24	33	0\\
24	34	0\\
24	35	1\\
24	36	0\\
24	37	0\\
24	38	1\\
24	39	1\\
24	40	0\\
24	41	0\\
24	42	0\\
24	43	1\\
24	44	1\\
24	45	1\\
24	46	0\\
24	47	1\\
24	48	1\\
24	49	0\\
24	50	0\\
24	51	1\\
24	52	1\\
24	53	0\\
24	54	1\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	1\\
24	64	1\\
24	65	1\\
24	66	1\\
24	67	1\\
24	68	1\\
24	69	0\\
24	70	1\\
24	71	0\\
24	72	0\\
24	73	1\\
24	74	0\\
24	75	1\\
24	76	0\\
24	77	1\\
24	78	0\\
24	79	1\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	1\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	1\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	1\\
24	95	0\\
24	96	1\\
24	97	1\\
24	98	0\\
24	99	1\\
24	100	0\\
};
\end{axis}

\begin{axis}[%
width=0.849in,
height=2.5in,
at={(0.892in,0.806in)},
scale only axis,
xmin=1,
xmax=24,
ymin=1,
ymax=100,
ytick={501, 510, 519, 528, 537, 546, 555, 564, 573, 582, 591, 600},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	1\\
1	29	1\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	1\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	1\\
1	46	1\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	1\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	1\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	1\\
2	2	0\\
2	3	0\\
2	4	1\\
2	5	0\\
2	6	0\\
2	7	1\\
2	8	0\\
2	9	1\\
2	10	0\\
2	11	1\\
2	12	0\\
2	13	0\\
2	14	1\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	1\\
2	20	0\\
2	21	0\\
2	22	1\\
2	23	0\\
2	24	1\\
2	25	1\\
2	26	0\\
2	27	0\\
2	28	1\\
2	29	1\\
2	30	1\\
2	31	1\\
2	32	0\\
2	33	1\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	1\\
2	38	1\\
2	39	0\\
2	40	1\\
2	41	1\\
2	42	0\\
2	43	0\\
2	44	1\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	1\\
2	49	0\\
2	50	0\\
2	51	1\\
2	52	0\\
2	53	1\\
2	54	0\\
2	55	1\\
2	56	0\\
2	57	0\\
2	58	0\\
2	59	1\\
2	60	0\\
2	61	1\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	1\\
2	68	0\\
2	69	0\\
2	70	0\\
2	71	0\\
2	72	1\\
2	73	0\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	1\\
2	79	0\\
2	80	1\\
2	81	0\\
2	82	0\\
2	83	0\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	0\\
2	92	1\\
2	93	1\\
2	94	0\\
2	95	1\\
2	96	1\\
2	97	1\\
2	98	0\\
2	99	0\\
2	100	0\\
3	1	0\\
3	2	1\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	0\\
3	7	1\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	1\\
3	12	0\\
3	13	0\\
3	14	1\\
3	15	0\\
3	16	1\\
3	17	1\\
3	18	0\\
3	19	0\\
3	20	0\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	1\\
3	25	0\\
3	26	0\\
3	27	1\\
3	28	0\\
3	29	0\\
3	30	0\\
3	31	0\\
3	32	0\\
3	33	0\\
3	34	0\\
3	35	0\\
3	36	1\\
3	37	1\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	0\\
3	42	0\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	0\\
3	51	0\\
3	52	1\\
3	53	0\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	1\\
3	58	0\\
3	59	0\\
3	60	0\\
3	61	0\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	1\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	0\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	0\\
3	82	1\\
3	83	0\\
3	84	0\\
3	85	0\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	1\\
3	90	0\\
3	91	0\\
3	92	1\\
3	93	1\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	0\\
4	3	1\\
4	4	1\\
4	5	0\\
4	6	1\\
4	7	0\\
4	8	0\\
4	9	1\\
4	10	1\\
4	11	1\\
4	12	0\\
4	13	1\\
4	14	1\\
4	15	0\\
4	16	0\\
4	17	1\\
4	18	1\\
4	19	0\\
4	20	0\\
4	21	0\\
4	22	0\\
4	23	0\\
4	24	1\\
4	25	0\\
4	26	1\\
4	27	0\\
4	28	1\\
4	29	1\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	1\\
4	34	1\\
4	35	1\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	0\\
4	44	0\\
4	45	1\\
4	46	0\\
4	47	0\\
4	48	1\\
4	49	0\\
4	50	1\\
4	51	0\\
4	52	1\\
4	53	1\\
4	54	1\\
4	55	0\\
4	56	0\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	0\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	1\\
4	65	1\\
4	66	0\\
4	67	0\\
4	68	1\\
4	69	0\\
4	70	0\\
4	71	0\\
4	72	0\\
4	73	0\\
4	74	0\\
4	75	0\\
4	76	1\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	1\\
4	82	0\\
4	83	0\\
4	84	1\\
4	85	0\\
4	86	0\\
4	87	0\\
4	88	1\\
4	89	1\\
4	90	0\\
4	91	1\\
4	92	1\\
4	93	1\\
4	94	0\\
4	95	0\\
4	96	1\\
4	97	0\\
4	98	1\\
4	99	0\\
4	100	0\\
5	1	0\\
5	2	1\\
5	3	0\\
5	4	0\\
5	5	1\\
5	6	1\\
5	7	0\\
5	8	1\\
5	9	0\\
5	10	1\\
5	11	0\\
5	12	1\\
5	13	0\\
5	14	0\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	1\\
5	19	1\\
5	20	1\\
5	21	1\\
5	22	0\\
5	23	0\\
5	24	0\\
5	25	1\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	0\\
5	31	1\\
5	32	1\\
5	33	0\\
5	34	0\\
5	35	1\\
5	36	0\\
5	37	1\\
5	38	0\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	0\\
5	43	0\\
5	44	0\\
5	45	1\\
5	46	0\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	1\\
5	51	0\\
5	52	0\\
5	53	0\\
5	54	0\\
5	55	1\\
5	56	1\\
5	57	0\\
5	58	0\\
5	59	1\\
5	60	0\\
5	61	0\\
5	62	1\\
5	63	1\\
5	64	1\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	1\\
5	69	0\\
5	70	0\\
5	71	1\\
5	72	0\\
5	73	0\\
5	74	1\\
5	75	0\\
5	76	0\\
5	77	1\\
5	78	1\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	1\\
5	83	1\\
5	84	1\\
5	85	0\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	1\\
5	90	0\\
5	91	0\\
5	92	0\\
5	93	0\\
5	94	0\\
5	95	1\\
5	96	0\\
5	97	0\\
5	98	0\\
5	99	0\\
5	100	0\\
6	1	0\\
6	2	1\\
6	3	1\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	1\\
6	8	1\\
6	9	0\\
6	10	0\\
6	11	0\\
6	12	1\\
6	13	0\\
6	14	0\\
6	15	1\\
6	16	1\\
6	17	1\\
6	18	0\\
6	19	0\\
6	20	0\\
6	21	1\\
6	22	1\\
6	23	1\\
6	24	0\\
6	25	0\\
6	26	0\\
6	27	0\\
6	28	0\\
6	29	1\\
6	30	0\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	1\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	1\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	0\\
6	47	1\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	1\\
6	52	1\\
6	53	1\\
6	54	0\\
6	55	1\\
6	56	1\\
6	57	1\\
6	58	0\\
6	59	1\\
6	60	1\\
6	61	0\\
6	62	0\\
6	63	0\\
6	64	1\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	1\\
6	73	1\\
6	74	0\\
6	75	1\\
6	76	0\\
6	77	1\\
6	78	1\\
6	79	1\\
6	80	1\\
6	81	0\\
6	82	0\\
6	83	1\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	0\\
6	88	0\\
6	89	1\\
6	90	0\\
6	91	1\\
6	92	0\\
6	93	0\\
6	94	0\\
6	95	0\\
6	96	1\\
6	97	0\\
6	98	1\\
6	99	1\\
6	100	1\\
7	1	0\\
7	2	0\\
7	3	1\\
7	4	1\\
7	5	0\\
7	6	0\\
7	7	0\\
7	8	0\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	0\\
7	18	0\\
7	19	1\\
7	20	0\\
7	21	0\\
7	22	1\\
7	23	0\\
7	24	0\\
7	25	1\\
7	26	0\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	1\\
7	31	0\\
7	32	0\\
7	33	1\\
7	34	1\\
7	35	1\\
7	36	1\\
7	37	1\\
7	38	1\\
7	39	1\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	0\\
7	46	0\\
7	47	1\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	1\\
7	52	0\\
7	53	0\\
7	54	1\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	1\\
7	59	0\\
7	60	0\\
7	61	1\\
7	62	0\\
7	63	1\\
7	64	0\\
7	65	1\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	0\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	1\\
7	75	1\\
7	76	0\\
7	77	1\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	1\\
7	85	0\\
7	86	1\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	1\\
7	91	1\\
7	92	0\\
7	93	0\\
7	94	1\\
7	95	0\\
7	96	0\\
7	97	1\\
7	98	1\\
7	99	0\\
7	100	0\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	1\\
8	6	1\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	1\\
8	12	1\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	0\\
8	20	0\\
8	21	0\\
8	22	0\\
8	23	1\\
8	24	0\\
8	25	0\\
8	26	0\\
8	27	1\\
8	28	1\\
8	29	1\\
8	30	0\\
8	31	1\\
8	32	1\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	1\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	1\\
8	46	1\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	1\\
8	52	0\\
8	53	1\\
8	54	0\\
8	55	0\\
8	56	0\\
8	57	0\\
8	58	1\\
8	59	0\\
8	60	1\\
8	61	0\\
8	62	1\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	0\\
8	67	1\\
8	68	0\\
8	69	1\\
8	70	0\\
8	71	1\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	1\\
8	76	0\\
8	77	1\\
8	78	1\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	1\\
8	84	0\\
8	85	0\\
8	86	0\\
8	87	1\\
8	88	1\\
8	89	0\\
8	90	0\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	1\\
8	95	0\\
8	96	0\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	1\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	1\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	1\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	1\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	1\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	1\\
19	2	0\\
19	3	1\\
19	4	0\\
19	5	0\\
19	6	0\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	1\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	1\\
19	24	1\\
19	25	1\\
19	26	0\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	0\\
19	32	0\\
19	33	0\\
19	34	1\\
19	35	0\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	0\\
19	42	0\\
19	43	1\\
19	44	1\\
19	45	0\\
19	46	0\\
19	47	1\\
19	48	0\\
19	49	1\\
19	50	0\\
19	51	0\\
19	52	1\\
19	53	0\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	1\\
19	59	0\\
19	60	1\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	0\\
19	65	0\\
19	66	1\\
19	67	1\\
19	68	0\\
19	69	1\\
19	70	1\\
19	71	0\\
19	72	1\\
19	73	1\\
19	74	1\\
19	75	0\\
19	76	1\\
19	77	0\\
19	78	0\\
19	79	1\\
19	80	0\\
19	81	0\\
19	82	1\\
19	83	0\\
19	84	0\\
19	85	0\\
19	86	0\\
19	87	0\\
19	88	1\\
19	89	0\\
19	90	1\\
19	91	1\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	1\\
19	96	0\\
19	97	1\\
19	98	0\\
19	99	1\\
19	100	0\\
20	1	0\\
20	2	1\\
20	3	0\\
20	4	0\\
20	5	1\\
20	6	1\\
20	7	0\\
20	8	1\\
20	9	0\\
20	10	0\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	1\\
20	16	1\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	1\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	1\\
20	27	0\\
20	28	0\\
20	29	0\\
20	30	1\\
20	31	0\\
20	32	1\\
20	33	0\\
20	34	0\\
20	35	0\\
20	36	1\\
20	37	0\\
20	38	0\\
20	39	1\\
20	40	1\\
20	41	0\\
20	42	1\\
20	43	1\\
20	44	0\\
20	45	0\\
20	46	1\\
20	47	0\\
20	48	0\\
20	49	1\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	1\\
20	55	1\\
20	56	1\\
20	57	1\\
20	58	0\\
20	59	0\\
20	60	1\\
20	61	0\\
20	62	0\\
20	63	0\\
20	64	0\\
20	65	0\\
20	66	0\\
20	67	0\\
20	68	0\\
20	69	0\\
20	70	1\\
20	71	1\\
20	72	0\\
20	73	0\\
20	74	0\\
20	75	0\\
20	76	0\\
20	77	0\\
20	78	0\\
20	79	0\\
20	80	0\\
20	81	0\\
20	82	1\\
20	83	0\\
20	84	0\\
20	85	1\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	0\\
20	92	0\\
20	93	0\\
20	94	0\\
20	95	0\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	1\\
20	100	1\\
21	1	0\\
21	2	0\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	1\\
21	11	0\\
21	12	1\\
21	13	1\\
21	14	0\\
21	15	1\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	1\\
21	21	1\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	1\\
21	27	0\\
21	28	1\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	1\\
21	33	0\\
21	34	1\\
21	35	0\\
21	36	0\\
21	37	0\\
21	38	0\\
21	39	0\\
21	40	1\\
21	41	1\\
21	42	0\\
21	43	0\\
21	44	1\\
21	45	1\\
21	46	1\\
21	47	1\\
21	48	1\\
21	49	0\\
21	50	1\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	1\\
21	61	1\\
21	62	1\\
21	63	0\\
21	64	0\\
21	65	1\\
21	66	1\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	1\\
21	71	1\\
21	72	0\\
21	73	1\\
21	74	0\\
21	75	1\\
21	76	1\\
21	77	0\\
21	78	0\\
21	79	1\\
21	80	0\\
21	81	1\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	1\\
21	86	0\\
21	87	1\\
21	88	0\\
21	89	0\\
21	90	1\\
21	91	0\\
21	92	0\\
21	93	0\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	1\\
21	98	0\\
21	99	1\\
21	100	0\\
22	1	1\\
22	2	0\\
22	3	0\\
22	4	0\\
22	5	0\\
22	6	0\\
22	7	0\\
22	8	1\\
22	9	1\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	1\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	1\\
22	22	0\\
22	23	0\\
22	24	0\\
22	25	0\\
22	26	1\\
22	27	1\\
22	28	1\\
22	29	0\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	1\\
22	34	0\\
22	35	1\\
22	36	0\\
22	37	0\\
22	38	0\\
22	39	1\\
22	40	0\\
22	41	1\\
22	42	1\\
22	43	0\\
22	44	0\\
22	45	1\\
22	46	1\\
22	47	0\\
22	48	1\\
22	49	1\\
22	50	0\\
22	51	0\\
22	52	0\\
22	53	0\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	0\\
22	59	1\\
22	60	0\\
22	61	1\\
22	62	0\\
22	63	1\\
22	64	1\\
22	65	0\\
22	66	1\\
22	67	0\\
22	68	1\\
22	69	0\\
22	70	1\\
22	71	0\\
22	72	0\\
22	73	1\\
22	74	1\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	0\\
22	80	1\\
22	81	0\\
22	82	0\\
22	83	1\\
22	84	0\\
22	85	1\\
22	86	1\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	1\\
22	91	0\\
22	92	0\\
22	93	1\\
22	94	1\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	0\\
23	1	1\\
23	2	0\\
23	3	0\\
23	4	1\\
23	5	0\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	1\\
23	10	1\\
23	11	0\\
23	12	0\\
23	13	1\\
23	14	0\\
23	15	1\\
23	16	1\\
23	17	0\\
23	18	1\\
23	19	1\\
23	20	1\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	1\\
23	27	1\\
23	28	0\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	1\\
23	33	0\\
23	34	0\\
23	35	0\\
23	36	0\\
23	37	0\\
23	38	1\\
23	39	1\\
23	40	0\\
23	41	0\\
23	42	1\\
23	43	1\\
23	44	1\\
23	45	0\\
23	46	1\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	1\\
23	51	0\\
23	52	0\\
23	53	0\\
23	54	1\\
23	55	1\\
23	56	1\\
23	57	1\\
23	58	0\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	1\\
23	63	0\\
23	64	0\\
23	65	1\\
23	66	0\\
23	67	0\\
23	68	1\\
23	69	1\\
23	70	1\\
23	71	0\\
23	72	0\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	0\\
23	77	0\\
23	78	0\\
23	79	0\\
23	80	1\\
23	81	1\\
23	82	1\\
23	83	0\\
23	84	0\\
23	85	0\\
23	86	1\\
23	87	1\\
23	88	1\\
23	89	0\\
23	90	0\\
23	91	0\\
23	92	1\\
23	93	0\\
23	94	1\\
23	95	1\\
23	96	1\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	1\\
24	1	1\\
24	2	0\\
24	3	0\\
24	4	1\\
24	5	1\\
24	6	0\\
24	7	1\\
24	8	1\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	1\\
24	14	1\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	1\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	1\\
24	28	0\\
24	29	0\\
24	30	1\\
24	31	1\\
24	32	0\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	1\\
24	40	0\\
24	41	1\\
24	42	1\\
24	43	1\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	0\\
24	48	0\\
24	49	1\\
24	50	1\\
24	51	0\\
24	52	0\\
24	53	0\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	1\\
24	59	0\\
24	60	0\\
24	61	1\\
24	62	0\\
24	63	1\\
24	64	1\\
24	65	0\\
24	66	1\\
24	67	0\\
24	68	0\\
24	69	1\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	0\\
24	79	1\\
24	80	0\\
24	81	1\\
24	82	0\\
24	83	0\\
24	84	1\\
24	85	1\\
24	86	1\\
24	87	1\\
24	88	0\\
24	89	1\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	1\\
24	95	1\\
24	96	1\\
24	97	1\\
24	98	1\\
24	99	1\\
24	100	1\\
};
\end{axis}

\begin{axis}[%
width=0.849in,
height=2.5in,
at={(2.008in,0.806in)},
scale only axis,
xmin=1,
xmax=24,
ymin=1,
ymax=100,
ytick={601, 610, 619, 628, 637, 646, 655, 664, 673, 682, 691, 700},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	1\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	1\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	1\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	1\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	1\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	1\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	1\\
1	82	0\\
1	83	1\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	1\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	1\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	0\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	1\\
2	6	0\\
2	7	1\\
2	8	1\\
2	9	1\\
2	10	0\\
2	11	1\\
2	12	1\\
2	13	0\\
2	14	0\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	0\\
2	20	1\\
2	21	0\\
2	22	0\\
2	23	0\\
2	24	1\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	0\\
2	30	0\\
2	31	0\\
2	32	0\\
2	33	0\\
2	34	1\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	0\\
2	39	0\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	1\\
2	44	0\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	1\\
2	49	1\\
2	50	0\\
2	51	0\\
2	52	1\\
2	53	1\\
2	54	0\\
2	55	0\\
2	56	0\\
2	57	1\\
2	58	0\\
2	59	0\\
2	60	1\\
2	61	0\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	1\\
2	70	0\\
2	71	0\\
2	72	1\\
2	73	1\\
2	74	1\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	0\\
2	80	0\\
2	81	0\\
2	82	1\\
2	83	0\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	1\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	0\\
2	92	0\\
2	93	0\\
2	94	0\\
2	95	0\\
2	96	0\\
2	97	0\\
2	98	1\\
2	99	0\\
2	100	1\\
3	1	0\\
3	2	1\\
3	3	0\\
3	4	1\\
3	5	1\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	1\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	1\\
3	18	0\\
3	19	0\\
3	20	1\\
3	21	0\\
3	22	1\\
3	23	0\\
3	24	1\\
3	25	1\\
3	26	0\\
3	27	0\\
3	28	0\\
3	29	1\\
3	30	0\\
3	31	0\\
3	32	0\\
3	33	1\\
3	34	0\\
3	35	0\\
3	36	1\\
3	37	1\\
3	38	1\\
3	39	1\\
3	40	0\\
3	41	0\\
3	42	1\\
3	43	0\\
3	44	1\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	1\\
3	50	1\\
3	51	0\\
3	52	1\\
3	53	0\\
3	54	1\\
3	55	0\\
3	56	0\\
3	57	0\\
3	58	1\\
3	59	0\\
3	60	0\\
3	61	0\\
3	62	0\\
3	63	1\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	1\\
3	68	0\\
3	69	0\\
3	70	1\\
3	71	1\\
3	72	0\\
3	73	0\\
3	74	0\\
3	75	1\\
3	76	1\\
3	77	1\\
3	78	0\\
3	79	1\\
3	80	0\\
3	81	1\\
3	82	0\\
3	83	1\\
3	84	1\\
3	85	0\\
3	86	1\\
3	87	0\\
3	88	0\\
3	89	0\\
3	90	0\\
3	91	1\\
3	92	1\\
3	93	0\\
3	94	1\\
3	95	0\\
3	96	1\\
3	97	1\\
3	98	1\\
3	99	0\\
3	100	1\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	1\\
4	5	0\\
4	6	1\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	0\\
4	14	1\\
4	15	1\\
4	16	0\\
4	17	1\\
4	18	1\\
4	19	0\\
4	20	0\\
4	21	1\\
4	22	1\\
4	23	0\\
4	24	0\\
4	25	0\\
4	26	1\\
4	27	0\\
4	28	0\\
4	29	1\\
4	30	0\\
4	31	0\\
4	32	1\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	1\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	1\\
4	44	1\\
4	45	0\\
4	46	1\\
4	47	1\\
4	48	0\\
4	49	0\\
4	50	1\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	0\\
4	55	0\\
4	56	1\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	1\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	1\\
4	66	1\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	0\\
4	71	0\\
4	72	1\\
4	73	1\\
4	74	0\\
4	75	0\\
4	76	1\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	1\\
4	82	1\\
4	83	1\\
4	84	0\\
4	85	0\\
4	86	1\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	0\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	1\\
4	95	1\\
4	96	1\\
4	97	0\\
4	98	0\\
4	99	0\\
4	100	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	1\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	1\\
5	9	0\\
5	10	1\\
5	11	0\\
5	12	1\\
5	13	0\\
5	14	0\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	0\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	0\\
5	23	1\\
5	24	0\\
5	25	1\\
5	26	1\\
5	27	1\\
5	28	0\\
5	29	1\\
5	30	1\\
5	31	1\\
5	32	0\\
5	33	0\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	1\\
5	38	0\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	1\\
5	43	0\\
5	44	0\\
5	45	1\\
5	46	1\\
5	47	1\\
5	48	0\\
5	49	0\\
5	50	0\\
5	51	1\\
5	52	0\\
5	53	0\\
5	54	0\\
5	55	0\\
5	56	0\\
5	57	0\\
5	58	1\\
5	59	1\\
5	60	0\\
5	61	1\\
5	62	1\\
5	63	0\\
5	64	1\\
5	65	0\\
5	66	1\\
5	67	0\\
5	68	0\\
5	69	0\\
5	70	0\\
5	71	1\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	1\\
5	76	0\\
5	77	0\\
5	78	0\\
5	79	0\\
5	80	0\\
5	81	1\\
5	82	1\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	1\\
5	88	0\\
5	89	1\\
5	90	0\\
5	91	0\\
5	92	0\\
5	93	1\\
5	94	0\\
5	95	1\\
5	96	1\\
5	97	0\\
5	98	1\\
5	99	0\\
5	100	1\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	1\\
6	10	0\\
6	11	0\\
6	12	0\\
6	13	1\\
6	14	0\\
6	15	1\\
6	16	1\\
6	17	1\\
6	18	1\\
6	19	0\\
6	20	0\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	1\\
6	25	0\\
6	26	1\\
6	27	1\\
6	28	0\\
6	29	0\\
6	30	0\\
6	31	1\\
6	32	0\\
6	33	1\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	1\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	1\\
6	46	0\\
6	47	0\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	1\\
6	52	1\\
6	53	0\\
6	54	1\\
6	55	0\\
6	56	1\\
6	57	1\\
6	58	0\\
6	59	0\\
6	60	1\\
6	61	1\\
6	62	0\\
6	63	0\\
6	64	0\\
6	65	1\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	1\\
6	75	0\\
6	76	0\\
6	77	1\\
6	78	0\\
6	79	0\\
6	80	1\\
6	81	0\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	1\\
6	86	0\\
6	87	0\\
6	88	1\\
6	89	1\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	0\\
6	94	1\\
6	95	0\\
6	96	1\\
6	97	1\\
6	98	0\\
6	99	0\\
6	100	0\\
7	1	0\\
7	2	0\\
7	3	1\\
7	4	0\\
7	5	1\\
7	6	0\\
7	7	0\\
7	8	1\\
7	9	0\\
7	10	0\\
7	11	1\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	1\\
7	16	1\\
7	17	1\\
7	18	1\\
7	19	1\\
7	20	0\\
7	21	0\\
7	22	1\\
7	23	1\\
7	24	1\\
7	25	1\\
7	26	0\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	1\\
7	32	1\\
7	33	0\\
7	34	0\\
7	35	1\\
7	36	0\\
7	37	0\\
7	38	0\\
7	39	0\\
7	40	0\\
7	41	0\\
7	42	1\\
7	43	1\\
7	44	1\\
7	45	1\\
7	46	1\\
7	47	0\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	1\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	0\\
7	63	1\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	1\\
7	69	0\\
7	70	0\\
7	71	1\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	1\\
7	76	1\\
7	77	0\\
7	78	0\\
7	79	1\\
7	80	0\\
7	81	0\\
7	82	1\\
7	83	1\\
7	84	0\\
7	85	0\\
7	86	1\\
7	87	0\\
7	88	1\\
7	89	1\\
7	90	0\\
7	91	0\\
7	92	1\\
7	93	0\\
7	94	0\\
7	95	1\\
7	96	0\\
7	97	1\\
7	98	0\\
7	99	0\\
7	100	0\\
8	1	1\\
8	2	1\\
8	3	0\\
8	4	1\\
8	5	1\\
8	6	1\\
8	7	0\\
8	8	1\\
8	9	0\\
8	10	0\\
8	11	1\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	1\\
8	19	1\\
8	20	1\\
8	21	0\\
8	22	1\\
8	23	0\\
8	24	0\\
8	25	1\\
8	26	0\\
8	27	1\\
8	28	1\\
8	29	0\\
8	30	0\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	1\\
8	35	0\\
8	36	1\\
8	37	0\\
8	38	1\\
8	39	0\\
8	40	0\\
8	41	1\\
8	42	0\\
8	43	0\\
8	44	1\\
8	45	0\\
8	46	0\\
8	47	0\\
8	48	1\\
8	49	1\\
8	50	1\\
8	51	1\\
8	52	0\\
8	53	0\\
8	54	1\\
8	55	1\\
8	56	1\\
8	57	0\\
8	58	0\\
8	59	0\\
8	60	0\\
8	61	0\\
8	62	1\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	1\\
8	67	0\\
8	68	1\\
8	69	0\\
8	70	0\\
8	71	0\\
8	72	0\\
8	73	1\\
8	74	0\\
8	75	1\\
8	76	1\\
8	77	1\\
8	78	0\\
8	79	1\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	1\\
8	84	0\\
8	85	1\\
8	86	0\\
8	87	1\\
8	88	1\\
8	89	0\\
8	90	1\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	1\\
8	96	0\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	1\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	1\\
18	24	0\\
18	25	0\\
18	26	1\\
18	27	0\\
18	28	1\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	1\\
18	61	0\\
18	62	1\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	1\\
18	100	0\\
19	1	1\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	1\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	1\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	1\\
19	16	0\\
19	17	1\\
19	18	1\\
19	19	0\\
19	20	1\\
19	21	1\\
19	22	0\\
19	23	1\\
19	24	0\\
19	25	0\\
19	26	1\\
19	27	0\\
19	28	1\\
19	29	0\\
19	30	1\\
19	31	0\\
19	32	0\\
19	33	0\\
19	34	0\\
19	35	0\\
19	36	0\\
19	37	1\\
19	38	0\\
19	39	1\\
19	40	1\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	0\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	0\\
19	51	0\\
19	52	0\\
19	53	0\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	1\\
19	64	1\\
19	65	1\\
19	66	1\\
19	67	1\\
19	68	1\\
19	69	1\\
19	70	1\\
19	71	0\\
19	72	1\\
19	73	1\\
19	74	1\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	0\\
19	82	0\\
19	83	0\\
19	84	1\\
19	85	1\\
19	86	1\\
19	87	0\\
19	88	1\\
19	89	1\\
19	90	1\\
19	91	0\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	0\\
19	96	0\\
19	97	0\\
19	98	1\\
19	99	1\\
19	100	0\\
20	1	0\\
20	2	1\\
20	3	1\\
20	4	0\\
20	5	0\\
20	6	1\\
20	7	1\\
20	8	0\\
20	9	0\\
20	10	1\\
20	11	1\\
20	12	0\\
20	13	1\\
20	14	1\\
20	15	0\\
20	16	1\\
20	17	0\\
20	18	0\\
20	19	1\\
20	20	0\\
20	21	1\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	0\\
20	27	0\\
20	28	0\\
20	29	0\\
20	30	1\\
20	31	0\\
20	32	0\\
20	33	0\\
20	34	0\\
20	35	1\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	1\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	0\\
20	45	1\\
20	46	0\\
20	47	1\\
20	48	1\\
20	49	0\\
20	50	0\\
20	51	1\\
20	52	0\\
20	53	0\\
20	54	0\\
20	55	1\\
20	56	0\\
20	57	0\\
20	58	0\\
20	59	0\\
20	60	1\\
20	61	0\\
20	62	1\\
20	63	1\\
20	64	1\\
20	65	1\\
20	66	0\\
20	67	0\\
20	68	0\\
20	69	1\\
20	70	1\\
20	71	0\\
20	72	1\\
20	73	0\\
20	74	1\\
20	75	0\\
20	76	0\\
20	77	1\\
20	78	1\\
20	79	0\\
20	80	1\\
20	81	0\\
20	82	0\\
20	83	0\\
20	84	1\\
20	85	0\\
20	86	0\\
20	87	1\\
20	88	0\\
20	89	0\\
20	90	1\\
20	91	1\\
20	92	0\\
20	93	1\\
20	94	1\\
20	95	0\\
20	96	0\\
20	97	1\\
20	98	0\\
20	99	0\\
20	100	0\\
21	1	0\\
21	2	0\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	1\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	1\\
21	28	0\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	1\\
21	34	1\\
21	35	0\\
21	36	1\\
21	37	0\\
21	38	0\\
21	39	1\\
21	40	0\\
21	41	1\\
21	42	0\\
21	43	0\\
21	44	0\\
21	45	0\\
21	46	1\\
21	47	0\\
21	48	0\\
21	49	0\\
21	50	0\\
21	51	0\\
21	52	0\\
21	53	1\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	1\\
21	58	1\\
21	59	1\\
21	60	0\\
21	61	0\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	1\\
21	68	0\\
21	69	0\\
21	70	1\\
21	71	0\\
21	72	0\\
21	73	0\\
21	74	0\\
21	75	0\\
21	76	0\\
21	77	0\\
21	78	1\\
21	79	0\\
21	80	0\\
21	81	1\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	0\\
21	86	0\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	1\\
21	92	0\\
21	93	1\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	0\\
21	98	0\\
21	99	1\\
21	100	0\\
22	1	0\\
22	2	0\\
22	3	1\\
22	4	0\\
22	5	0\\
22	6	0\\
22	7	1\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	1\\
22	13	0\\
22	14	1\\
22	15	0\\
22	16	1\\
22	17	0\\
22	18	0\\
22	19	1\\
22	20	0\\
22	21	1\\
22	22	0\\
22	23	1\\
22	24	0\\
22	25	0\\
22	26	0\\
22	27	0\\
22	28	0\\
22	29	1\\
22	30	0\\
22	31	0\\
22	32	1\\
22	33	1\\
22	34	1\\
22	35	0\\
22	36	1\\
22	37	0\\
22	38	0\\
22	39	1\\
22	40	0\\
22	41	1\\
22	42	0\\
22	43	1\\
22	44	0\\
22	45	0\\
22	46	0\\
22	47	1\\
22	48	1\\
22	49	1\\
22	50	0\\
22	51	0\\
22	52	0\\
22	53	0\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	1\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	0\\
22	66	0\\
22	67	1\\
22	68	1\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	0\\
22	73	0\\
22	74	0\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	1\\
22	79	1\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	0\\
22	85	1\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	0\\
22	91	1\\
22	92	1\\
22	93	0\\
22	94	0\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	1\\
23	1	1\\
23	2	0\\
23	3	1\\
23	4	0\\
23	5	0\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	1\\
23	11	0\\
23	12	0\\
23	13	1\\
23	14	0\\
23	15	0\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	1\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	0\\
23	33	0\\
23	34	0\\
23	35	1\\
23	36	1\\
23	37	0\\
23	38	1\\
23	39	0\\
23	40	1\\
23	41	1\\
23	42	1\\
23	43	0\\
23	44	0\\
23	45	0\\
23	46	1\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	0\\
23	51	0\\
23	52	1\\
23	53	0\\
23	54	1\\
23	55	1\\
23	56	1\\
23	57	0\\
23	58	1\\
23	59	1\\
23	60	0\\
23	61	1\\
23	62	0\\
23	63	1\\
23	64	0\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	1\\
23	69	0\\
23	70	1\\
23	71	0\\
23	72	0\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	0\\
23	77	0\\
23	78	1\\
23	79	0\\
23	80	1\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	1\\
23	85	0\\
23	86	0\\
23	87	0\\
23	88	0\\
23	89	0\\
23	90	0\\
23	91	1\\
23	92	1\\
23	93	1\\
23	94	0\\
23	95	0\\
23	96	1\\
23	97	0\\
23	98	0\\
23	99	1\\
23	100	0\\
24	1	1\\
24	2	1\\
24	3	1\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	1\\
24	8	0\\
24	9	1\\
24	10	0\\
24	11	0\\
24	12	1\\
24	13	1\\
24	14	0\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	1\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	0\\
24	28	0\\
24	29	0\\
24	30	1\\
24	31	1\\
24	32	1\\
24	33	0\\
24	34	0\\
24	35	1\\
24	36	0\\
24	37	1\\
24	38	0\\
24	39	0\\
24	40	1\\
24	41	1\\
24	42	0\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	1\\
24	48	1\\
24	49	0\\
24	50	1\\
24	51	0\\
24	52	1\\
24	53	1\\
24	54	1\\
24	55	1\\
24	56	1\\
24	57	1\\
24	58	0\\
24	59	1\\
24	60	0\\
24	61	1\\
24	62	0\\
24	63	0\\
24	64	1\\
24	65	1\\
24	66	0\\
24	67	0\\
24	68	0\\
24	69	1\\
24	70	0\\
24	71	1\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	1\\
24	79	0\\
24	80	1\\
24	81	0\\
24	82	0\\
24	83	0\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	1\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	1\\
24	96	0\\
24	97	0\\
24	98	0\\
24	99	0\\
24	100	0\\
};
\end{axis}

\begin{axis}[%
width=0.849in,
height=2.5in,
at={(3.125in,0.806in)},
scale only axis,
xmin=1,
xmax=24,
ymin=1,
ymax=100,
ytick={701, 710, 719, 728, 737, 746, 755, 764, 773, 782, 791, 800},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	1\\
1	9	1\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	1\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	1\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	1\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	1\\
1	75	1\\
1	76	0\\
1	77	1\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	1\\
2	2	0\\
2	3	0\\
2	4	1\\
2	5	0\\
2	6	1\\
2	7	0\\
2	8	0\\
2	9	0\\
2	10	1\\
2	11	0\\
2	12	1\\
2	13	0\\
2	14	0\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	0\\
2	20	1\\
2	21	1\\
2	22	0\\
2	23	0\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	0\\
2	30	1\\
2	31	1\\
2	32	0\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	1\\
2	37	0\\
2	38	0\\
2	39	0\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	0\\
2	44	0\\
2	45	0\\
2	46	1\\
2	47	0\\
2	48	1\\
2	49	1\\
2	50	0\\
2	51	1\\
2	52	0\\
2	53	0\\
2	54	0\\
2	55	1\\
2	56	0\\
2	57	0\\
2	58	0\\
2	59	1\\
2	60	1\\
2	61	0\\
2	62	1\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	0\\
2	70	1\\
2	71	0\\
2	72	0\\
2	73	1\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	1\\
2	79	0\\
2	80	1\\
2	81	1\\
2	82	0\\
2	83	0\\
2	84	1\\
2	85	1\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	1\\
2	92	0\\
2	93	0\\
2	94	1\\
2	95	1\\
2	96	0\\
2	97	0\\
2	98	1\\
2	99	0\\
2	100	0\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	1\\
3	6	1\\
3	7	0\\
3	8	1\\
3	9	1\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	0\\
3	18	0\\
3	19	0\\
3	20	1\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	0\\
3	25	0\\
3	26	1\\
3	27	0\\
3	28	0\\
3	29	1\\
3	30	1\\
3	31	1\\
3	32	0\\
3	33	1\\
3	34	0\\
3	35	1\\
3	36	1\\
3	37	1\\
3	38	1\\
3	39	0\\
3	40	0\\
3	41	1\\
3	42	0\\
3	43	1\\
3	44	1\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	1\\
3	50	0\\
3	51	0\\
3	52	0\\
3	53	1\\
3	54	1\\
3	55	1\\
3	56	0\\
3	57	1\\
3	58	0\\
3	59	1\\
3	60	0\\
3	61	1\\
3	62	1\\
3	63	0\\
3	64	0\\
3	65	1\\
3	66	0\\
3	67	0\\
3	68	1\\
3	69	1\\
3	70	1\\
3	71	0\\
3	72	0\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	1\\
3	77	1\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	1\\
3	82	0\\
3	83	0\\
3	84	0\\
3	85	1\\
3	86	1\\
3	87	0\\
3	88	1\\
3	89	0\\
3	90	0\\
3	91	0\\
3	92	0\\
3	93	1\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	1\\
3	98	0\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	1\\
4	7	0\\
4	8	1\\
4	9	0\\
4	10	1\\
4	11	1\\
4	12	0\\
4	13	0\\
4	14	0\\
4	15	0\\
4	16	1\\
4	17	1\\
4	18	0\\
4	19	0\\
4	20	0\\
4	21	1\\
4	22	0\\
4	23	1\\
4	24	0\\
4	25	0\\
4	26	0\\
4	27	1\\
4	28	0\\
4	29	1\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	1\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	1\\
4	43	1\\
4	44	0\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	0\\
4	49	0\\
4	50	0\\
4	51	1\\
4	52	0\\
4	53	1\\
4	54	0\\
4	55	0\\
4	56	1\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	1\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	1\\
4	66	0\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	0\\
4	71	0\\
4	72	1\\
4	73	0\\
4	74	1\\
4	75	1\\
4	76	0\\
4	77	1\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	1\\
4	82	1\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	0\\
4	87	1\\
4	88	0\\
4	89	1\\
4	90	0\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	1\\
4	95	0\\
4	96	0\\
4	97	0\\
4	98	1\\
4	99	0\\
4	100	0\\
5	1	0\\
5	2	1\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	1\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	0\\
5	14	0\\
5	15	1\\
5	16	0\\
5	17	1\\
5	18	0\\
5	19	0\\
5	20	0\\
5	21	1\\
5	22	0\\
5	23	1\\
5	24	1\\
5	25	0\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	0\\
5	31	1\\
5	32	1\\
5	33	1\\
5	34	1\\
5	35	0\\
5	36	1\\
5	37	1\\
5	38	1\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	0\\
5	43	0\\
5	44	0\\
5	45	1\\
5	46	0\\
5	47	1\\
5	48	0\\
5	49	0\\
5	50	1\\
5	51	0\\
5	52	1\\
5	53	1\\
5	54	0\\
5	55	0\\
5	56	0\\
5	57	1\\
5	58	1\\
5	59	0\\
5	60	0\\
5	61	0\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	1\\
5	66	0\\
5	67	1\\
5	68	1\\
5	69	0\\
5	70	0\\
5	71	0\\
5	72	0\\
5	73	1\\
5	74	0\\
5	75	0\\
5	76	0\\
5	77	0\\
5	78	0\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	1\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	1\\
5	87	0\\
5	88	0\\
5	89	1\\
5	90	0\\
5	91	1\\
5	92	0\\
5	93	0\\
5	94	0\\
5	95	1\\
5	96	1\\
5	97	1\\
5	98	1\\
5	99	0\\
5	100	0\\
6	1	1\\
6	2	0\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	1\\
6	8	0\\
6	9	0\\
6	10	1\\
6	11	1\\
6	12	1\\
6	13	1\\
6	14	0\\
6	15	0\\
6	16	1\\
6	17	1\\
6	18	1\\
6	19	0\\
6	20	1\\
6	21	0\\
6	22	0\\
6	23	1\\
6	24	1\\
6	25	1\\
6	26	0\\
6	27	1\\
6	28	1\\
6	29	0\\
6	30	0\\
6	31	0\\
6	32	1\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	1\\
6	38	0\\
6	39	0\\
6	40	1\\
6	41	0\\
6	42	1\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	1\\
6	47	0\\
6	48	1\\
6	49	0\\
6	50	1\\
6	51	1\\
6	52	1\\
6	53	0\\
6	54	0\\
6	55	1\\
6	56	0\\
6	57	0\\
6	58	1\\
6	59	0\\
6	60	0\\
6	61	1\\
6	62	0\\
6	63	0\\
6	64	0\\
6	65	1\\
6	66	0\\
6	67	1\\
6	68	1\\
6	69	1\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	1\\
6	78	1\\
6	79	1\\
6	80	1\\
6	81	0\\
6	82	0\\
6	83	1\\
6	84	0\\
6	85	0\\
6	86	1\\
6	87	1\\
6	88	0\\
6	89	0\\
6	90	1\\
6	91	0\\
6	92	0\\
6	93	1\\
6	94	0\\
6	95	1\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	0\\
6	100	1\\
7	1	0\\
7	2	1\\
7	3	0\\
7	4	0\\
7	5	0\\
7	6	0\\
7	7	1\\
7	8	1\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	1\\
7	17	1\\
7	18	1\\
7	19	1\\
7	20	0\\
7	21	0\\
7	22	1\\
7	23	0\\
7	24	0\\
7	25	1\\
7	26	1\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	0\\
7	33	1\\
7	34	0\\
7	35	0\\
7	36	1\\
7	37	0\\
7	38	1\\
7	39	1\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	1\\
7	44	0\\
7	45	0\\
7	46	1\\
7	47	1\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	0\\
7	54	1\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	0\\
7	63	0\\
7	64	1\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	1\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	1\\
7	76	1\\
7	77	0\\
7	78	1\\
7	79	0\\
7	80	1\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	0\\
7	85	1\\
7	86	0\\
7	87	1\\
7	88	1\\
7	89	0\\
7	90	0\\
7	91	0\\
7	92	0\\
7	93	1\\
7	94	1\\
7	95	1\\
7	96	1\\
7	97	0\\
7	98	0\\
7	99	1\\
7	100	0\\
8	1	1\\
8	2	0\\
8	3	1\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	1\\
8	11	1\\
8	12	1\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	0\\
8	20	0\\
8	21	0\\
8	22	0\\
8	23	0\\
8	24	0\\
8	25	1\\
8	26	1\\
8	27	0\\
8	28	0\\
8	29	0\\
8	30	0\\
8	31	0\\
8	32	0\\
8	33	1\\
8	34	1\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	1\\
8	40	0\\
8	41	1\\
8	42	0\\
8	43	0\\
8	44	1\\
8	45	0\\
8	46	0\\
8	47	0\\
8	48	1\\
8	49	0\\
8	50	0\\
8	51	0\\
8	52	1\\
8	53	0\\
8	54	1\\
8	55	0\\
8	56	1\\
8	57	1\\
8	58	0\\
8	59	1\\
8	60	0\\
8	61	0\\
8	62	0\\
8	63	1\\
8	64	1\\
8	65	0\\
8	66	0\\
8	67	1\\
8	68	0\\
8	69	1\\
8	70	1\\
8	71	1\\
8	72	1\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	1\\
8	79	1\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	1\\
8	89	1\\
8	90	0\\
8	91	0\\
8	92	1\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	0\\
8	97	1\\
8	98	0\\
8	99	0\\
8	100	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	1\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	1\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	1\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	1\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	1\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	0\\
19	3	1\\
19	4	0\\
19	5	1\\
19	6	1\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	1\\
19	12	0\\
19	13	0\\
19	14	1\\
19	15	1\\
19	16	1\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	1\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	0\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	1\\
19	31	0\\
19	32	0\\
19	33	0\\
19	34	1\\
19	35	1\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	1\\
19	40	0\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	1\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	1\\
19	50	0\\
19	51	0\\
19	52	1\\
19	53	1\\
19	54	0\\
19	55	1\\
19	56	1\\
19	57	0\\
19	58	1\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	0\\
19	65	0\\
19	66	1\\
19	67	0\\
19	68	0\\
19	69	1\\
19	70	0\\
19	71	1\\
19	72	0\\
19	73	1\\
19	74	0\\
19	75	0\\
19	76	1\\
19	77	1\\
19	78	0\\
19	79	0\\
19	80	1\\
19	81	0\\
19	82	0\\
19	83	1\\
19	84	0\\
19	85	0\\
19	86	0\\
19	87	0\\
19	88	0\\
19	89	1\\
19	90	1\\
19	91	1\\
19	92	1\\
19	93	1\\
19	94	0\\
19	95	0\\
19	96	1\\
19	97	0\\
19	98	0\\
19	99	1\\
19	100	1\\
20	1	1\\
20	2	0\\
20	3	0\\
20	4	1\\
20	5	0\\
20	6	0\\
20	7	1\\
20	8	0\\
20	9	0\\
20	10	0\\
20	11	1\\
20	12	1\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	0\\
20	17	0\\
20	18	1\\
20	19	1\\
20	20	0\\
20	21	0\\
20	22	1\\
20	23	0\\
20	24	0\\
20	25	1\\
20	26	0\\
20	27	0\\
20	28	1\\
20	29	0\\
20	30	0\\
20	31	0\\
20	32	1\\
20	33	0\\
20	34	0\\
20	35	1\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	1\\
20	40	0\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	0\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	0\\
20	49	0\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	0\\
20	55	0\\
20	56	0\\
20	57	1\\
20	58	0\\
20	59	0\\
20	60	1\\
20	61	1\\
20	62	1\\
20	63	1\\
20	64	1\\
20	65	0\\
20	66	0\\
20	67	0\\
20	68	1\\
20	69	0\\
20	70	0\\
20	71	1\\
20	72	1\\
20	73	0\\
20	74	1\\
20	75	1\\
20	76	0\\
20	77	0\\
20	78	1\\
20	79	0\\
20	80	0\\
20	81	1\\
20	82	1\\
20	83	0\\
20	84	0\\
20	85	0\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	1\\
20	92	1\\
20	93	0\\
20	94	0\\
20	95	0\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	1\\
20	100	1\\
21	1	1\\
21	2	1\\
21	3	0\\
21	4	1\\
21	5	1\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	1\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	1\\
21	14	1\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	1\\
21	20	1\\
21	21	1\\
21	22	0\\
21	23	0\\
21	24	1\\
21	25	0\\
21	26	1\\
21	27	1\\
21	28	1\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	0\\
21	34	1\\
21	35	0\\
21	36	0\\
21	37	1\\
21	38	0\\
21	39	0\\
21	40	1\\
21	41	1\\
21	42	0\\
21	43	0\\
21	44	0\\
21	45	1\\
21	46	1\\
21	47	1\\
21	48	0\\
21	49	0\\
21	50	1\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	1\\
21	61	1\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	1\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	1\\
21	72	0\\
21	73	1\\
21	74	1\\
21	75	1\\
21	76	1\\
21	77	0\\
21	78	0\\
21	79	1\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	1\\
21	84	1\\
21	85	0\\
21	86	1\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	0\\
21	92	0\\
21	93	0\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	1\\
21	98	0\\
21	99	1\\
21	100	0\\
22	1	0\\
22	2	1\\
22	3	0\\
22	4	1\\
22	5	0\\
22	6	0\\
22	7	1\\
22	8	0\\
22	9	1\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	0\\
22	18	1\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	1\\
22	25	0\\
22	26	0\\
22	27	0\\
22	28	1\\
22	29	1\\
22	30	0\\
22	31	1\\
22	32	0\\
22	33	0\\
22	34	0\\
22	35	0\\
22	36	0\\
22	37	0\\
22	38	0\\
22	39	0\\
22	40	1\\
22	41	0\\
22	42	1\\
22	43	0\\
22	44	1\\
22	45	1\\
22	46	0\\
22	47	0\\
22	48	0\\
22	49	0\\
22	50	0\\
22	51	1\\
22	52	1\\
22	53	0\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	1\\
22	59	1\\
22	60	0\\
22	61	1\\
22	62	1\\
22	63	1\\
22	64	0\\
22	65	1\\
22	66	1\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	1\\
22	73	0\\
22	74	0\\
22	75	0\\
22	76	1\\
22	77	0\\
22	78	0\\
22	79	0\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	1\\
22	84	1\\
22	85	0\\
22	86	0\\
22	87	0\\
22	88	1\\
22	89	0\\
22	90	0\\
22	91	0\\
22	92	0\\
22	93	0\\
22	94	0\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	0\\
23	1	0\\
23	2	0\\
23	3	1\\
23	4	0\\
23	5	0\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	1\\
23	14	1\\
23	15	1\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	1\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	1\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	1\\
23	33	0\\
23	34	0\\
23	35	1\\
23	36	0\\
23	37	0\\
23	38	0\\
23	39	0\\
23	40	1\\
23	41	0\\
23	42	1\\
23	43	0\\
23	44	1\\
23	45	0\\
23	46	0\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	0\\
23	51	0\\
23	52	0\\
23	53	0\\
23	54	1\\
23	55	0\\
23	56	0\\
23	57	0\\
23	58	0\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	1\\
23	65	0\\
23	66	1\\
23	67	0\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	0\\
23	73	0\\
23	74	1\\
23	75	0\\
23	76	0\\
23	77	0\\
23	78	0\\
23	79	1\\
23	80	0\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	0\\
23	88	0\\
23	89	0\\
23	90	1\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	1\\
24	1	0\\
24	2	0\\
24	3	1\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	1\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	1\\
24	14	0\\
24	15	1\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	1\\
24	21	0\\
24	22	1\\
24	23	1\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	1\\
24	28	0\\
24	29	1\\
24	30	0\\
24	31	0\\
24	32	1\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	0\\
24	40	1\\
24	41	1\\
24	42	1\\
24	43	1\\
24	44	0\\
24	45	1\\
24	46	0\\
24	47	1\\
24	48	1\\
24	49	1\\
24	50	1\\
24	51	0\\
24	52	0\\
24	53	0\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	1\\
24	64	1\\
24	65	0\\
24	66	1\\
24	67	1\\
24	68	0\\
24	69	0\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	0\\
24	79	0\\
24	80	0\\
24	81	0\\
24	82	1\\
24	83	0\\
24	84	1\\
24	85	1\\
24	86	0\\
24	87	1\\
24	88	0\\
24	89	0\\
24	90	1\\
24	91	0\\
24	92	1\\
24	93	0\\
24	94	1\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	1\\
24	99	0\\
24	100	0\\
};
\end{axis}

\begin{axis}[%
width=0.849in,
height=2.5in,
at={(4.242in,0.806in)},
scale only axis,
xmin=1,
xmax=24,
ymin=1,
ymax=100,
ytick={801, 810, 819, 828, 837, 846, 855, 864, 873, 882, 891, 900},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	1\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	1\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	1\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	1\\
1	70	0\\
1	71	0\\
1	72	1\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	1\\
1	82	0\\
1	83	1\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	1\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	1\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	0\\
2	6	1\\
2	7	1\\
2	8	0\\
2	9	0\\
2	10	0\\
2	11	0\\
2	12	1\\
2	13	0\\
2	14	0\\
2	15	0\\
2	16	1\\
2	17	0\\
2	18	0\\
2	19	1\\
2	20	1\\
2	21	0\\
2	22	0\\
2	23	0\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	1\\
2	30	0\\
2	31	1\\
2	32	0\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	1\\
2	39	0\\
2	40	0\\
2	41	1\\
2	42	0\\
2	43	0\\
2	44	0\\
2	45	1\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	0\\
2	50	1\\
2	51	1\\
2	52	0\\
2	53	1\\
2	54	0\\
2	55	0\\
2	56	1\\
2	57	0\\
2	58	1\\
2	59	1\\
2	60	1\\
2	61	1\\
2	62	1\\
2	63	1\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	1\\
2	69	0\\
2	70	1\\
2	71	0\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	1\\
2	80	1\\
2	81	1\\
2	82	1\\
2	83	0\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	1\\
2	92	1\\
2	93	1\\
2	94	1\\
2	95	0\\
2	96	0\\
2	97	0\\
2	98	0\\
2	99	0\\
2	100	0\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	1\\
3	7	0\\
3	8	1\\
3	9	1\\
3	10	1\\
3	11	0\\
3	12	0\\
3	13	1\\
3	14	1\\
3	15	1\\
3	16	1\\
3	17	0\\
3	18	1\\
3	19	1\\
3	20	0\\
3	21	0\\
3	22	1\\
3	23	0\\
3	24	0\\
3	25	1\\
3	26	0\\
3	27	0\\
3	28	1\\
3	29	0\\
3	30	1\\
3	31	0\\
3	32	0\\
3	33	1\\
3	34	0\\
3	35	1\\
3	36	1\\
3	37	1\\
3	38	0\\
3	39	1\\
3	40	0\\
3	41	0\\
3	42	0\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	1\\
3	47	1\\
3	48	0\\
3	49	1\\
3	50	0\\
3	51	1\\
3	52	1\\
3	53	0\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	0\\
3	58	1\\
3	59	1\\
3	60	0\\
3	61	0\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	1\\
3	71	0\\
3	72	1\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	0\\
3	77	1\\
3	78	0\\
3	79	1\\
3	80	0\\
3	81	0\\
3	82	0\\
3	83	0\\
3	84	0\\
3	85	1\\
3	86	0\\
3	87	0\\
3	88	1\\
3	89	0\\
3	90	0\\
3	91	0\\
3	92	0\\
3	93	0\\
3	94	0\\
3	95	1\\
3	96	1\\
3	97	1\\
3	98	0\\
3	99	0\\
3	100	0\\
4	1	0\\
4	2	1\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	0\\
4	7	1\\
4	8	1\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	1\\
4	13	0\\
4	14	0\\
4	15	0\\
4	16	1\\
4	17	1\\
4	18	0\\
4	19	0\\
4	20	0\\
4	21	0\\
4	22	1\\
4	23	1\\
4	24	0\\
4	25	0\\
4	26	0\\
4	27	1\\
4	28	1\\
4	29	0\\
4	30	1\\
4	31	0\\
4	32	1\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	1\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	1\\
4	43	0\\
4	44	0\\
4	45	1\\
4	46	0\\
4	47	1\\
4	48	0\\
4	49	0\\
4	50	0\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	0\\
4	55	0\\
4	56	0\\
4	57	1\\
4	58	0\\
4	59	1\\
4	60	1\\
4	61	1\\
4	62	1\\
4	63	0\\
4	64	0\\
4	65	0\\
4	66	1\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	1\\
4	71	1\\
4	72	0\\
4	73	0\\
4	74	0\\
4	75	1\\
4	76	0\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	1\\
4	81	0\\
4	82	0\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	1\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	0\\
4	91	1\\
4	92	0\\
4	93	0\\
4	94	1\\
4	95	0\\
4	96	0\\
4	97	1\\
4	98	0\\
4	99	1\\
4	100	1\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	1\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	1\\
5	14	0\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	1\\
5	19	1\\
5	20	1\\
5	21	1\\
5	22	0\\
5	23	1\\
5	24	0\\
5	25	0\\
5	26	1\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	1\\
5	31	1\\
5	32	0\\
5	33	1\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	1\\
5	38	0\\
5	39	1\\
5	40	1\\
5	41	0\\
5	42	1\\
5	43	1\\
5	44	0\\
5	45	0\\
5	46	0\\
5	47	0\\
5	48	1\\
5	49	0\\
5	50	1\\
5	51	0\\
5	52	0\\
5	53	1\\
5	54	0\\
5	55	1\\
5	56	0\\
5	57	0\\
5	58	0\\
5	59	0\\
5	60	0\\
5	61	1\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	1\\
5	66	0\\
5	67	0\\
5	68	1\\
5	69	0\\
5	70	1\\
5	71	0\\
5	72	1\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	1\\
5	77	1\\
5	78	0\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	1\\
5	83	1\\
5	84	0\\
5	85	0\\
5	86	1\\
5	87	0\\
5	88	0\\
5	89	1\\
5	90	1\\
5	91	0\\
5	92	1\\
5	93	0\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	1\\
5	98	0\\
5	99	0\\
5	100	0\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	1\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	1\\
6	11	0\\
6	12	0\\
6	13	1\\
6	14	0\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	1\\
6	19	0\\
6	20	0\\
6	21	0\\
6	22	1\\
6	23	0\\
6	24	0\\
6	25	0\\
6	26	0\\
6	27	1\\
6	28	0\\
6	29	1\\
6	30	0\\
6	31	1\\
6	32	0\\
6	33	1\\
6	34	1\\
6	35	0\\
6	36	1\\
6	37	1\\
6	38	0\\
6	39	0\\
6	40	1\\
6	41	1\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	1\\
6	47	1\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	1\\
6	53	1\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	1\\
6	58	1\\
6	59	0\\
6	60	1\\
6	61	1\\
6	62	0\\
6	63	1\\
6	64	0\\
6	65	0\\
6	66	1\\
6	67	1\\
6	68	1\\
6	69	0\\
6	70	0\\
6	71	1\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	0\\
6	80	0\\
6	81	0\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	0\\
6	88	0\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	0\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	1\\
6	99	0\\
6	100	0\\
7	1	1\\
7	2	0\\
7	3	1\\
7	4	0\\
7	5	0\\
7	6	1\\
7	7	1\\
7	8	1\\
7	9	1\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	1\\
7	16	0\\
7	17	0\\
7	18	0\\
7	19	0\\
7	20	0\\
7	21	1\\
7	22	0\\
7	23	1\\
7	24	0\\
7	25	0\\
7	26	0\\
7	27	1\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	1\\
7	33	0\\
7	34	1\\
7	35	0\\
7	36	0\\
7	37	0\\
7	38	0\\
7	39	1\\
7	40	1\\
7	41	0\\
7	42	0\\
7	43	1\\
7	44	1\\
7	45	0\\
7	46	1\\
7	47	0\\
7	48	1\\
7	49	0\\
7	50	0\\
7	51	1\\
7	52	0\\
7	53	0\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	1\\
7	58	0\\
7	59	1\\
7	60	0\\
7	61	0\\
7	62	1\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	0\\
7	71	0\\
7	72	1\\
7	73	0\\
7	74	1\\
7	75	0\\
7	76	0\\
7	77	0\\
7	78	0\\
7	79	1\\
7	80	1\\
7	81	0\\
7	82	0\\
7	83	1\\
7	84	0\\
7	85	0\\
7	86	1\\
7	87	0\\
7	88	1\\
7	89	1\\
7	90	0\\
7	91	0\\
7	92	1\\
7	93	0\\
7	94	0\\
7	95	0\\
7	96	0\\
7	97	0\\
7	98	1\\
7	99	0\\
7	100	0\\
8	1	1\\
8	2	1\\
8	3	1\\
8	4	1\\
8	5	1\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	1\\
8	11	1\\
8	12	0\\
8	13	1\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	1\\
8	20	0\\
8	21	1\\
8	22	0\\
8	23	0\\
8	24	0\\
8	25	0\\
8	26	1\\
8	27	0\\
8	28	0\\
8	29	1\\
8	30	1\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	1\\
8	37	1\\
8	38	1\\
8	39	0\\
8	40	0\\
8	41	1\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	1\\
8	46	1\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	0\\
8	52	0\\
8	53	0\\
8	54	1\\
8	55	0\\
8	56	0\\
8	57	0\\
8	58	0\\
8	59	0\\
8	60	0\\
8	61	0\\
8	62	0\\
8	63	0\\
8	64	0\\
8	65	1\\
8	66	0\\
8	67	1\\
8	68	0\\
8	69	1\\
8	70	0\\
8	71	0\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	1\\
8	79	0\\
8	80	0\\
8	81	1\\
8	82	1\\
8	83	0\\
8	84	1\\
8	85	0\\
8	86	0\\
8	87	1\\
8	88	0\\
8	89	1\\
8	90	1\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	0\\
8	97	1\\
8	98	0\\
8	99	0\\
8	100	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	1\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	1\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	1\\
18	72	0\\
18	73	1\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	1\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	1\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	1\\
19	3	0\\
19	4	0\\
19	5	1\\
19	6	0\\
19	7	0\\
19	8	1\\
19	9	1\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	1\\
19	15	1\\
19	16	0\\
19	17	1\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	1\\
19	24	1\\
19	25	1\\
19	26	1\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	0\\
19	32	1\\
19	33	0\\
19	34	0\\
19	35	1\\
19	36	0\\
19	37	0\\
19	38	1\\
19	39	0\\
19	40	1\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	0\\
19	46	0\\
19	47	1\\
19	48	0\\
19	49	1\\
19	50	0\\
19	51	0\\
19	52	0\\
19	53	0\\
19	54	1\\
19	55	1\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	1\\
19	60	1\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	1\\
19	65	0\\
19	66	1\\
19	67	0\\
19	68	0\\
19	69	0\\
19	70	0\\
19	71	0\\
19	72	1\\
19	73	1\\
19	74	0\\
19	75	1\\
19	76	0\\
19	77	1\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	1\\
19	82	1\\
19	83	0\\
19	84	1\\
19	85	0\\
19	86	0\\
19	87	1\\
19	88	0\\
19	89	1\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	1\\
19	94	0\\
19	95	1\\
19	96	0\\
19	97	0\\
19	98	0\\
19	99	0\\
19	100	1\\
20	1	0\\
20	2	1\\
20	3	1\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	0\\
20	8	0\\
20	9	1\\
20	10	1\\
20	11	1\\
20	12	1\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	1\\
20	17	1\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	1\\
20	25	0\\
20	26	0\\
20	27	1\\
20	28	0\\
20	29	0\\
20	30	0\\
20	31	0\\
20	32	0\\
20	33	0\\
20	34	1\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	0\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	1\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	1\\
20	49	1\\
20	50	0\\
20	51	1\\
20	52	1\\
20	53	0\\
20	54	0\\
20	55	1\\
20	56	0\\
20	57	0\\
20	58	0\\
20	59	0\\
20	60	0\\
20	61	0\\
20	62	1\\
20	63	0\\
20	64	0\\
20	65	1\\
20	66	0\\
20	67	0\\
20	68	0\\
20	69	1\\
20	70	0\\
20	71	0\\
20	72	0\\
20	73	0\\
20	74	0\\
20	75	1\\
20	76	1\\
20	77	1\\
20	78	0\\
20	79	0\\
20	80	0\\
20	81	0\\
20	82	0\\
20	83	1\\
20	84	0\\
20	85	0\\
20	86	1\\
20	87	1\\
20	88	0\\
20	89	0\\
20	90	1\\
20	91	0\\
20	92	0\\
20	93	1\\
20	94	0\\
20	95	0\\
20	96	1\\
20	97	0\\
20	98	0\\
20	99	1\\
20	100	1\\
21	1	0\\
21	2	0\\
21	3	1\\
21	4	0\\
21	5	0\\
21	6	1\\
21	7	1\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	1\\
21	12	1\\
21	13	0\\
21	14	1\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	1\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	0\\
21	28	1\\
21	29	0\\
21	30	0\\
21	31	1\\
21	32	1\\
21	33	0\\
21	34	0\\
21	35	0\\
21	36	1\\
21	37	0\\
21	38	1\\
21	39	0\\
21	40	0\\
21	41	1\\
21	42	1\\
21	43	1\\
21	44	1\\
21	45	0\\
21	46	0\\
21	47	0\\
21	48	0\\
21	49	0\\
21	50	0\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	1\\
21	55	0\\
21	56	0\\
21	57	1\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	0\\
21	63	1\\
21	64	1\\
21	65	1\\
21	66	0\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	1\\
21	72	0\\
21	73	1\\
21	74	1\\
21	75	0\\
21	76	1\\
21	77	0\\
21	78	1\\
21	79	1\\
21	80	1\\
21	81	1\\
21	82	0\\
21	83	1\\
21	84	1\\
21	85	0\\
21	86	0\\
21	87	0\\
21	88	1\\
21	89	0\\
21	90	0\\
21	91	1\\
21	92	0\\
21	93	0\\
21	94	0\\
21	95	1\\
21	96	0\\
21	97	0\\
21	98	1\\
21	99	0\\
21	100	0\\
22	1	1\\
22	2	0\\
22	3	0\\
22	4	1\\
22	5	0\\
22	6	0\\
22	7	0\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	1\\
22	15	1\\
22	16	0\\
22	17	0\\
22	18	1\\
22	19	0\\
22	20	1\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	1\\
22	25	1\\
22	26	1\\
22	27	0\\
22	28	1\\
22	29	0\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	1\\
22	34	0\\
22	35	1\\
22	36	0\\
22	37	0\\
22	38	0\\
22	39	1\\
22	40	0\\
22	41	1\\
22	42	1\\
22	43	1\\
22	44	0\\
22	45	1\\
22	46	0\\
22	47	0\\
22	48	1\\
22	49	0\\
22	50	0\\
22	51	0\\
22	52	0\\
22	53	0\\
22	54	0\\
22	55	1\\
22	56	1\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	1\\
22	65	0\\
22	66	0\\
22	67	1\\
22	68	0\\
22	69	1\\
22	70	0\\
22	71	1\\
22	72	0\\
22	73	0\\
22	74	1\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	1\\
22	79	0\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	1\\
22	85	1\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	0\\
22	91	1\\
22	92	1\\
22	93	0\\
22	94	0\\
22	95	1\\
22	96	1\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	0\\
23	1	0\\
23	2	1\\
23	3	0\\
23	4	1\\
23	5	1\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	1\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	0\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	1\\
23	29	1\\
23	30	0\\
23	31	0\\
23	32	0\\
23	33	0\\
23	34	1\\
23	35	0\\
23	36	0\\
23	37	0\\
23	38	0\\
23	39	0\\
23	40	0\\
23	41	0\\
23	42	0\\
23	43	0\\
23	44	1\\
23	45	0\\
23	46	0\\
23	47	0\\
23	48	1\\
23	49	1\\
23	50	1\\
23	51	0\\
23	52	0\\
23	53	1\\
23	54	1\\
23	55	0\\
23	56	1\\
23	57	0\\
23	58	1\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	1\\
23	65	0\\
23	66	0\\
23	67	1\\
23	68	0\\
23	69	1\\
23	70	0\\
23	71	0\\
23	72	1\\
23	73	1\\
23	74	1\\
23	75	1\\
23	76	1\\
23	77	0\\
23	78	1\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	0\\
23	85	1\\
23	86	0\\
23	87	0\\
23	88	1\\
23	89	0\\
23	90	1\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	1\\
23	100	1\\
24	1	0\\
24	2	0\\
24	3	0\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	1\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	1\\
24	17	0\\
24	18	1\\
24	19	0\\
24	20	0\\
24	21	1\\
24	22	1\\
24	23	0\\
24	24	0\\
24	25	1\\
24	26	0\\
24	27	0\\
24	28	0\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	0\\
24	33	1\\
24	34	1\\
24	35	1\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	0\\
24	40	0\\
24	41	0\\
24	42	0\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	0\\
24	48	0\\
24	49	0\\
24	50	1\\
24	51	0\\
24	52	1\\
24	53	0\\
24	54	1\\
24	55	0\\
24	56	1\\
24	57	0\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	1\\
24	64	0\\
24	65	0\\
24	66	1\\
24	67	0\\
24	68	1\\
24	69	1\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	1\\
24	75	0\\
24	76	1\\
24	77	0\\
24	78	1\\
24	79	0\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	0\\
24	84	0\\
24	85	1\\
24	86	0\\
24	87	1\\
24	88	1\\
24	89	0\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	1\\
24	94	1\\
24	95	0\\
24	96	1\\
24	97	0\\
24	98	1\\
24	99	1\\
24	100	0\\
};
\end{axis}

\begin{axis}[%
width=0.849in,
height=2.5in,
at={(5.358in,0.806in)},
scale only axis,
xmin=1,
xmax=24,
ymin=1,
ymax=100,
ytick={ 901,  910,  919,  928,  937,  946,  955,  964,  973,  982,  991, 1000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	1\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	1\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	1\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	1\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	1\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
2	1	1\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	0\\
2	6	0\\
2	7	1\\
2	8	0\\
2	9	1\\
2	10	0\\
2	11	1\\
2	12	0\\
2	13	1\\
2	14	1\\
2	15	0\\
2	16	1\\
2	17	0\\
2	18	1\\
2	19	1\\
2	20	0\\
2	21	0\\
2	22	1\\
2	23	1\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	0\\
2	30	0\\
2	31	1\\
2	32	0\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	0\\
2	39	0\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	1\\
2	44	1\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	1\\
2	50	0\\
2	51	0\\
2	52	1\\
2	53	0\\
2	54	1\\
2	55	0\\
2	56	0\\
2	57	0\\
2	58	0\\
2	59	0\\
2	60	0\\
2	61	0\\
2	62	0\\
2	63	1\\
2	64	1\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	0\\
2	70	0\\
2	71	0\\
2	72	1\\
2	73	1\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	1\\
2	80	0\\
2	81	1\\
2	82	0\\
2	83	1\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	1\\
2	92	1\\
2	93	0\\
2	94	0\\
2	95	1\\
2	96	1\\
2	97	0\\
2	98	0\\
2	99	1\\
2	100	0\\
3	1	0\\
3	2	1\\
3	3	0\\
3	4	1\\
3	5	0\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	0\\
3	18	0\\
3	19	0\\
3	20	0\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	1\\
3	25	0\\
3	26	0\\
3	27	0\\
3	28	0\\
3	29	1\\
3	30	1\\
3	31	0\\
3	32	1\\
3	33	1\\
3	34	0\\
3	35	0\\
3	36	1\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	1\\
3	42	0\\
3	43	0\\
3	44	1\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	1\\
3	51	0\\
3	52	0\\
3	53	0\\
3	54	0\\
3	55	1\\
3	56	0\\
3	57	0\\
3	58	1\\
3	59	0\\
3	60	0\\
3	61	1\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	1\\
3	68	1\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	0\\
3	73	0\\
3	74	1\\
3	75	1\\
3	76	0\\
3	77	1\\
3	78	1\\
3	79	1\\
3	80	0\\
3	81	0\\
3	82	0\\
3	83	1\\
3	84	0\\
3	85	1\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	1\\
3	90	0\\
3	91	0\\
3	92	1\\
3	93	0\\
3	94	0\\
3	95	0\\
3	96	1\\
3	97	1\\
3	98	0\\
3	99	0\\
3	100	1\\
4	1	1\\
4	2	1\\
4	3	0\\
4	4	1\\
4	5	0\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	1\\
4	12	0\\
4	13	1\\
4	14	1\\
4	15	0\\
4	16	0\\
4	17	0\\
4	18	0\\
4	19	0\\
4	20	0\\
4	21	1\\
4	22	0\\
4	23	1\\
4	24	0\\
4	25	1\\
4	26	0\\
4	27	0\\
4	28	1\\
4	29	0\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	1\\
4	35	1\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	1\\
4	41	0\\
4	42	1\\
4	43	0\\
4	44	0\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	1\\
4	49	0\\
4	50	0\\
4	51	1\\
4	52	0\\
4	53	0\\
4	54	1\\
4	55	0\\
4	56	0\\
4	57	0\\
4	58	0\\
4	59	1\\
4	60	1\\
4	61	1\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	0\\
4	66	0\\
4	67	0\\
4	68	1\\
4	69	0\\
4	70	1\\
4	71	1\\
4	72	0\\
4	73	0\\
4	74	0\\
4	75	1\\
4	76	1\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	1\\
4	81	0\\
4	82	1\\
4	83	1\\
4	84	0\\
4	85	0\\
4	86	1\\
4	87	0\\
4	88	1\\
4	89	1\\
4	90	1\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	1\\
4	95	0\\
4	96	0\\
4	97	1\\
4	98	0\\
4	99	0\\
4	100	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	1\\
5	10	1\\
5	11	1\\
5	12	1\\
5	13	1\\
5	14	1\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	1\\
5	19	0\\
5	20	1\\
5	21	0\\
5	22	1\\
5	23	0\\
5	24	1\\
5	25	0\\
5	26	1\\
5	27	0\\
5	28	1\\
5	29	0\\
5	30	0\\
5	31	1\\
5	32	0\\
5	33	0\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	0\\
5	38	1\\
5	39	0\\
5	40	0\\
5	41	1\\
5	42	0\\
5	43	0\\
5	44	1\\
5	45	0\\
5	46	0\\
5	47	1\\
5	48	1\\
5	49	0\\
5	50	0\\
5	51	1\\
5	52	0\\
5	53	0\\
5	54	1\\
5	55	0\\
5	56	1\\
5	57	0\\
5	58	0\\
5	59	1\\
5	60	1\\
5	61	1\\
5	62	1\\
5	63	0\\
5	64	0\\
5	65	1\\
5	66	0\\
5	67	0\\
5	68	1\\
5	69	1\\
5	70	0\\
5	71	0\\
5	72	1\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	1\\
5	77	0\\
5	78	1\\
5	79	0\\
5	80	0\\
5	81	1\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	1\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	0\\
5	90	1\\
5	91	0\\
5	92	1\\
5	93	1\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	0\\
5	98	0\\
5	99	0\\
5	100	0\\
6	1	1\\
6	2	1\\
6	3	0\\
6	4	1\\
6	5	0\\
6	6	1\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	1\\
6	11	0\\
6	12	0\\
6	13	1\\
6	14	1\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	0\\
6	19	0\\
6	20	1\\
6	21	1\\
6	22	0\\
6	23	0\\
6	24	1\\
6	25	0\\
6	26	0\\
6	27	1\\
6	28	0\\
6	29	0\\
6	30	1\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	0\\
6	35	1\\
6	36	1\\
6	37	1\\
6	38	0\\
6	39	1\\
6	40	1\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	1\\
6	45	0\\
6	46	0\\
6	47	1\\
6	48	1\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	0\\
6	53	0\\
6	54	1\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	0\\
6	59	0\\
6	60	0\\
6	61	0\\
6	62	0\\
6	63	1\\
6	64	1\\
6	65	0\\
6	66	1\\
6	67	0\\
6	68	0\\
6	69	1\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	1\\
6	80	0\\
6	81	1\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	1\\
6	88	1\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	1\\
6	93	0\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	1\\
6	99	1\\
6	100	0\\
7	1	0\\
7	2	0\\
7	3	0\\
7	4	0\\
7	5	0\\
7	6	0\\
7	7	0\\
7	8	1\\
7	9	1\\
7	10	0\\
7	11	1\\
7	12	1\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	1\\
7	18	0\\
7	19	1\\
7	20	1\\
7	21	1\\
7	22	0\\
7	23	1\\
7	24	0\\
7	25	0\\
7	26	0\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	1\\
7	33	0\\
7	34	0\\
7	35	0\\
7	36	1\\
7	37	0\\
7	38	0\\
7	39	1\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	0\\
7	46	1\\
7	47	0\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	0\\
7	54	1\\
7	55	0\\
7	56	0\\
7	57	1\\
7	58	1\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	0\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	1\\
7	67	0\\
7	68	1\\
7	69	0\\
7	70	0\\
7	71	1\\
7	72	0\\
7	73	1\\
7	74	0\\
7	75	0\\
7	76	0\\
7	77	1\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	0\\
7	85	1\\
7	86	1\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	0\\
7	91	0\\
7	92	0\\
7	93	1\\
7	94	0\\
7	95	0\\
7	96	0\\
7	97	0\\
7	98	0\\
7	99	0\\
7	100	0\\
8	1	0\\
8	2	0\\
8	3	1\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	1\\
8	18	0\\
8	19	1\\
8	20	0\\
8	21	0\\
8	22	0\\
8	23	1\\
8	24	0\\
8	25	1\\
8	26	0\\
8	27	0\\
8	28	0\\
8	29	0\\
8	30	1\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	0\\
8	35	1\\
8	36	0\\
8	37	0\\
8	38	1\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	1\\
8	46	0\\
8	47	0\\
8	48	1\\
8	49	0\\
8	50	1\\
8	51	0\\
8	52	0\\
8	53	1\\
8	54	0\\
8	55	0\\
8	56	0\\
8	57	1\\
8	58	0\\
8	59	1\\
8	60	0\\
8	61	0\\
8	62	1\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	1\\
8	67	0\\
8	68	0\\
8	69	1\\
8	70	0\\
8	71	0\\
8	72	1\\
8	73	0\\
8	74	1\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	1\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	1\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	1\\
8	89	1\\
8	90	1\\
8	91	1\\
8	92	0\\
8	93	1\\
8	94	0\\
8	95	0\\
8	96	1\\
8	97	0\\
8	98	1\\
8	99	1\\
8	100	1\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	1\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	1\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	1\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	1\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	1\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	1\\
18	83	1\\
18	84	0\\
18	85	0\\
18	86	1\\
18	87	1\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	1\\
19	7	0\\
19	8	1\\
19	9	1\\
19	10	0\\
19	11	0\\
19	12	1\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	1\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	1\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	1\\
19	27	0\\
19	28	0\\
19	29	1\\
19	30	0\\
19	31	0\\
19	32	0\\
19	33	1\\
19	34	0\\
19	35	0\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	1\\
19	42	0\\
19	43	1\\
19	44	0\\
19	45	1\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	1\\
19	51	0\\
19	52	1\\
19	53	1\\
19	54	0\\
19	55	0\\
19	56	1\\
19	57	1\\
19	58	0\\
19	59	1\\
19	60	1\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	1\\
19	65	1\\
19	66	0\\
19	67	0\\
19	68	0\\
19	69	1\\
19	70	1\\
19	71	1\\
19	72	0\\
19	73	1\\
19	74	0\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	1\\
19	80	1\\
19	81	0\\
19	82	1\\
19	83	0\\
19	84	1\\
19	85	0\\
19	86	1\\
19	87	1\\
19	88	0\\
19	89	0\\
19	90	0\\
19	91	1\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	1\\
19	96	1\\
19	97	0\\
19	98	0\\
19	99	0\\
19	100	0\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	1\\
20	5	1\\
20	6	0\\
20	7	1\\
20	8	0\\
20	9	0\\
20	10	0\\
20	11	0\\
20	12	1\\
20	13	0\\
20	14	0\\
20	15	1\\
20	16	0\\
20	17	0\\
20	18	1\\
20	19	0\\
20	20	0\\
20	21	1\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	1\\
20	26	0\\
20	27	0\\
20	28	0\\
20	29	1\\
20	30	0\\
20	31	0\\
20	32	1\\
20	33	1\\
20	34	0\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	0\\
20	41	0\\
20	42	0\\
20	43	1\\
20	44	0\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	0\\
20	49	1\\
20	50	0\\
20	51	0\\
20	52	1\\
20	53	0\\
20	54	0\\
20	55	1\\
20	56	0\\
20	57	1\\
20	58	0\\
20	59	0\\
20	60	1\\
20	61	0\\
20	62	0\\
20	63	1\\
20	64	1\\
20	65	0\\
20	66	0\\
20	67	1\\
20	68	0\\
20	69	0\\
20	70	1\\
20	71	0\\
20	72	0\\
20	73	1\\
20	74	1\\
20	75	1\\
20	76	0\\
20	77	1\\
20	78	0\\
20	79	0\\
20	80	0\\
20	81	1\\
20	82	0\\
20	83	0\\
20	84	1\\
20	85	0\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	0\\
20	92	0\\
20	93	0\\
20	94	1\\
20	95	0\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	1\\
20	100	0\\
21	1	0\\
21	2	1\\
21	3	1\\
21	4	0\\
21	5	1\\
21	6	0\\
21	7	1\\
21	8	0\\
21	9	0\\
21	10	1\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	0\\
21	15	1\\
21	16	0\\
21	17	1\\
21	18	1\\
21	19	1\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	1\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	0\\
21	28	1\\
21	29	1\\
21	30	0\\
21	31	0\\
21	32	1\\
21	33	0\\
21	34	1\\
21	35	0\\
21	36	0\\
21	37	1\\
21	38	0\\
21	39	1\\
21	40	0\\
21	41	0\\
21	42	1\\
21	43	1\\
21	44	0\\
21	45	1\\
21	46	1\\
21	47	1\\
21	48	0\\
21	49	1\\
21	50	0\\
21	51	0\\
21	52	1\\
21	53	0\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	1\\
21	59	0\\
21	60	0\\
21	61	1\\
21	62	1\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	1\\
21	72	0\\
21	73	0\\
21	74	1\\
21	75	0\\
21	76	0\\
21	77	0\\
21	78	0\\
21	79	0\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	0\\
21	86	0\\
21	87	1\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	0\\
21	92	0\\
21	93	1\\
21	94	1\\
21	95	1\\
21	96	0\\
21	97	0\\
21	98	1\\
21	99	0\\
21	100	1\\
22	1	0\\
22	2	0\\
22	3	1\\
22	4	0\\
22	5	0\\
22	6	1\\
22	7	0\\
22	8	1\\
22	9	0\\
22	10	1\\
22	11	0\\
22	12	1\\
22	13	0\\
22	14	0\\
22	15	1\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	1\\
22	25	0\\
22	26	0\\
22	27	1\\
22	28	0\\
22	29	0\\
22	30	0\\
22	31	1\\
22	32	0\\
22	33	1\\
22	34	1\\
22	35	0\\
22	36	0\\
22	37	1\\
22	38	1\\
22	39	0\\
22	40	0\\
22	41	0\\
22	42	1\\
22	43	0\\
22	44	0\\
22	45	0\\
22	46	0\\
22	47	0\\
22	48	0\\
22	49	1\\
22	50	1\\
22	51	1\\
22	52	0\\
22	53	1\\
22	54	0\\
22	55	1\\
22	56	0\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	1\\
22	66	0\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	0\\
22	73	0\\
22	74	0\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	1\\
22	80	1\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	0\\
22	85	0\\
22	86	0\\
22	87	0\\
22	88	1\\
22	89	0\\
22	90	1\\
22	91	0\\
22	92	0\\
22	93	0\\
22	94	1\\
22	95	0\\
22	96	0\\
22	97	1\\
22	98	0\\
22	99	0\\
22	100	1\\
23	1	0\\
23	2	0\\
23	3	1\\
23	4	0\\
23	5	1\\
23	6	0\\
23	7	1\\
23	8	1\\
23	9	0\\
23	10	1\\
23	11	0\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	1\\
23	16	1\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	1\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	1\\
23	26	1\\
23	27	1\\
23	28	0\\
23	29	0\\
23	30	0\\
23	31	1\\
23	32	0\\
23	33	1\\
23	34	1\\
23	35	1\\
23	36	0\\
23	37	1\\
23	38	1\\
23	39	0\\
23	40	1\\
23	41	1\\
23	42	1\\
23	43	0\\
23	44	0\\
23	45	1\\
23	46	1\\
23	47	1\\
23	48	0\\
23	49	1\\
23	50	0\\
23	51	0\\
23	52	0\\
23	53	1\\
23	54	0\\
23	55	1\\
23	56	1\\
23	57	0\\
23	58	1\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	0\\
23	65	1\\
23	66	1\\
23	67	1\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	1\\
23	73	0\\
23	74	0\\
23	75	1\\
23	76	1\\
23	77	1\\
23	78	1\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	1\\
23	83	0\\
23	84	1\\
23	85	1\\
23	86	0\\
23	87	0\\
23	88	1\\
23	89	1\\
23	90	0\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	1\\
23	98	0\\
23	99	0\\
23	100	0\\
24	1	1\\
24	2	0\\
24	3	1\\
24	4	0\\
24	5	1\\
24	6	1\\
24	7	0\\
24	8	1\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	1\\
24	17	1\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	1\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	1\\
24	27	1\\
24	28	0\\
24	29	0\\
24	30	1\\
24	31	1\\
24	32	0\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	1\\
24	37	1\\
24	38	0\\
24	39	1\\
24	40	1\\
24	41	1\\
24	42	1\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	1\\
24	47	0\\
24	48	1\\
24	49	0\\
24	50	0\\
24	51	1\\
24	52	0\\
24	53	1\\
24	54	0\\
24	55	1\\
24	56	1\\
24	57	0\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	1\\
24	63	0\\
24	64	0\\
24	65	1\\
24	66	1\\
24	67	1\\
24	68	0\\
24	69	0\\
24	70	1\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	1\\
24	77	0\\
24	78	0\\
24	79	0\\
24	80	1\\
24	81	1\\
24	82	1\\
24	83	0\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	0\\
24	91	1\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	1\\
24	96	0\\
24	97	0\\
24	98	1\\
24	99	0\\
24	100	0\\
};
\addplot[const plot, color=black, dashed, line width=2.0pt, forget plot] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
};
\end{axis}

\end{tikzpicture}%

==> fig/senstivityMPC_all_totalChargers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
height=1.97in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.507692307692308,
xmax=2.49230769230769,
xtick={1,2},
xticklabels={{Scenario A},{Scenario B}},
ymin=0,
ymax=1100,
ylabel style={font=\color{white!15!black}},
ylabel={Number of slow chargers},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend pos= north west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.123, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	462\\
2	460\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{base case}

\addplot[ybar, bar width=0.123, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	505\\
2	498\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{10\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	571\\
2	531\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{20\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	604\\
2	604\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{30\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	686\\
2	646\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
\addlegendentry{40\% demand increase}

\end{axis}

\end{tikzpicture}%

==> fig/senstivitySPC_all_totalChargers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
height=1.98in,
at={(0.759in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.507692307692308,
xmax=2.49230769230769,
xtick={1,2},
xticklabels={{Scenario A},{Scenario B}},
ymin=0,
ymax=1100,
ylabel style={font=\color{white!15!black}},
ylabel={Number of slow chargers},
axis background/.style={fill=white},
ymajorgrids,
%legend style={legend pos= outer north west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.123, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1021\\
2	886\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
%\addlegendentry{base case}

\addplot[ybar, bar width=0.123, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1005\\
2	973\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
%\addlegendentry{10\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1007\\
2	1000\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
%\addlegendentry{20\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1053\\
2	1000\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
%\addlegendentry{30\% demand increase}

\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	1014\\
2	1000\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
2.49230769230769	0\\
};
%\addlegendentry{40\% demand increase}

\end{axis}

\end{tikzpicture}%


==> fig/vmag_BaseCase_MPC_ScenarioA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0.96,
ymax=1.005,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage magnitude (pu)},
axis background/.style={fill=white},
legend style={legend pos= south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.988535587328347\\
2	0.988965675375807\\
3	0.989593044030217\\
4	0.989918031082463\\
5	0.990128826804699\\
6	0.98941383191014\\
7	0.987933877511158\\
8	0.992436535532294\\
9	0.990102417088464\\
10	0.988720637915199\\
11	0.987744462477763\\
12	0.987625930679418\\
13	0.986666798659245\\
14	0.985882067706201\\
15	0.985744890070721\\
16	0.986653458908028\\
17	0.987388411252213\\
18	0.982640492237975\\
19	0.976868010161107\\
20	0.977183835627967\\
21	0.981608365446267\\
22	0.982899407932983\\
23	0.984654083326004\\
24	0.987198534072445\\
24	1.00018042310733\\
23	1.00025219837165\\
22	1.000321614637\\
21	1.00037114422188\\
20	1.00042427223091\\
19	1.0003855002468\\
18	1.00029719247507\\
17	1.00023153144342\\
16	1.00024269892049\\
15	1.00026062343886\\
14	1.000259758656\\
13	1.00024359424324\\
12	1.00022509453859\\
11	1.0002202108336\\
10	1.00020205761225\\
9	1.00018652065969\\
8	1.00016473273581\\
7	1.00016497591894\\
6	1.00013441869356\\
5	1.0001228287978\\
4	1.0001238460409\\
3	1.00013208662359\\
2	1.00014378430542\\
1	1.00015326120949\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.98875266946096\\
2	0.98916908057231\\
3	0.989780685907662\\
4	0.990104336016241\\
5	0.990345046013349\\
6	0.989609193683582\\
7	0.98815545550655\\
8	0.992671821881444\\
9	0.990488971712453\\
10	0.989170924691157\\
11	0.988222997755595\\
12	0.988105686457589\\
13	0.987181310036746\\
14	0.9864158547166\\
15	0.986286448245579\\
16	0.987168221671224\\
17	0.987885682797888\\
18	0.982996972710143\\
19	0.977325839781175\\
20	0.977766198682054\\
21	0.982145714477445\\
22	0.98332959870742\\
23	0.984942843677879\\
24	0.987433594069021\\
24	0.993178904139177\\
23	0.991866754829856\\
22	0.991014689779504\\
21	0.990395497802702\\
20	0.987996270610795\\
19	0.987732927608189\\
18	0.99082750394064\\
17	0.993519404355019\\
16	0.993123935016536\\
15	0.992647523112762\\
14	0.992717503708225\\
13	0.993132605255729\\
12	0.993628093901826\\
11	0.993689414150875\\
10	0.994203158890314\\
9	0.994919244904527\\
8	0.99607964444655\\
7	0.993564156618585\\
6	0.994341825012876\\
5	0.994728027867699\\
4	0.994606254622413\\
3	0.994437368818113\\
2	0.994106709173488\\
1	0.993882931797443\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.988859902966504\\
2	0.989270257848413\\
3	0.989875022931391\\
4	0.990187683114117\\
5	0.990413535083329\\
6	0.989701983536594\\
7	0.988275587205234\\
8	0.992770409950214\\
9	0.990678821640414\\
10	0.989367360035912\\
11	0.988422064620615\\
12	0.988309496161708\\
13	0.987404662235168\\
14	0.986640453057333\\
15	0.986513744313206\\
16	0.987387917848058\\
17	0.988120386747493\\
18	0.983228828382071\\
19	0.977611784086955\\
20	0.978028159305055\\
21	0.982364550037442\\
22	0.983527466447541\\
23	0.985137946564026\\
24	0.987567791562209\\
};
\addlegendentry{Q0.5}
\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; 

\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0.97\\
2	0.97\\
3	0.97\\
4	0.97\\
5	0.97\\
6	0.97\\
7	0.97\\
8	0.97\\
9	0.97\\
10	0.97\\
11	0.97\\
12	0.97\\
13	0.97\\
14	0.97\\
15	0.97\\
16	0.97\\
17	0.97\\
18	0.97\\
19	0.97\\
20	0.97\\
21	0.97\\
22	0.97\\
23	0.97\\
24	0.97\\
}; 

\end{axis}

\end{tikzpicture}%

==> fig/vmag_BaseCase_MPC_ScenarioB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0.96,
ymax=1.005,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage magnitude (pu)},
axis background/.style={fill=white},
legend style={legend pos= south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.990130848114302\\
2	0.990468238329445\\
3	0.99101448670466\\
4	0.991540882216821\\
5	0.991569953334559\\
6	0.990934289347731\\
7	0.989641127449901\\
8	0.992436535532294\\
9	0.987698896248956\\
10	0.987151800166594\\
11	0.986374385092883\\
12	0.986044878166007\\
13	0.985128015276795\\
14	0.984375806843171\\
15	0.984317719183199\\
16	0.985193929602854\\
17	0.985738320446056\\
18	0.98485744474661\\
19	0.979187553452342\\
20	0.977183835627967\\
21	0.981608365446267\\
22	0.982899407932983\\
23	0.984909295257376\\
24	0.989173198551622\\
24	1.00016850246537\\
23	1.00025075269425\\
22	1.000321614637\\
21	1.00037114422188\\
20	1.00042427223091\\
19	1.00037341247406\\
18	1.00028497594187\\
17	1.00024028372908\\
16	1.00025019168603\\
15	1.00026782293178\\
14	1.00026739550324\\
13	1.0002515218779\\
12	1.00023332544631\\
11	1.00022735211791\\
10	1.0002103935105\\
9	1.00019955047081\\
8	1.00016473273581\\
7	1.00015459738692\\
6	1.00012506880721\\
5	1.00011390931984\\
4	1.00011373344806\\
3	1.00012332121118\\
2	1.00013459438277\\
1	1.00014352615533\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.990301663009563\\
2	0.990630737268426\\
3	0.991167486449806\\
4	0.991686339115742\\
5	0.991742412017764\\
6	0.991086385857435\\
7	0.989842998001853\\
8	0.992671821881444\\
9	0.988232389837168\\
10	0.987704344364427\\
11	0.986946297216873\\
12	0.986629986447899\\
13	0.985742847062425\\
14	0.985010024289682\\
15	0.984957438091103\\
16	0.985806735618118\\
17	0.986329146883921\\
18	0.985250482763924\\
19	0.979644442950491\\
20	0.977766198682054\\
21	0.982145714477445\\
22	0.98332959870742\\
23	0.985195338382033\\
24	0.989385079232844\\
24	0.99426039520807\\
23	0.992005485620792\\
22	0.991014689779504\\
21	0.990395497802702\\
20	0.987996270610795\\
19	0.989017204421753\\
18	0.992047132037763\\
17	0.992674514990093\\
16	0.992395100089123\\
15	0.991937293386131\\
14	0.991964270428981\\
13	0.992360670293048\\
12	0.992837938045854\\
11	0.993006914030063\\
10	0.993417072585441\\
9	0.993700543157486\\
8	0.99607964444655\\
7	0.99449568227634\\
6	0.995163439750363\\
5	0.995506399617303\\
4	0.995488248520852\\
3	0.995206704889856\\
2	0.994919510760733\\
1	0.994749491067642\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.990414622579552\\
2	0.990735001051433\\
3	0.991261818705321\\
4	0.991772786425455\\
5	0.991816047459476\\
6	0.991182893938972\\
7	0.989955523588195\\
8	0.992770409950214\\
9	0.988468818106771\\
10	0.987950239650903\\
11	0.987195146483225\\
12	0.986887860255053\\
13	0.986014975647724\\
14	0.985287129721908\\
15	0.985240052483464\\
16	0.986078010782989\\
17	0.98658624280109\\
18	0.985415306688828\\
19	0.979907260471236\\
20	0.978028159305055\\
21	0.982364550037442\\
22	0.983527466447541\\
23	0.985382816975064\\
24	0.989513308950029\\
};
\addlegendentry{Q0.5}
\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; 

\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0.97\\
2	0.97\\
3	0.97\\
4	0.97\\
5	0.97\\
6	0.97\\
7	0.97\\
8	0.97\\
9	0.97\\
10	0.97\\
11	0.97\\
12	0.97\\
13	0.97\\
14	0.97\\
15	0.97\\
16	0.97\\
17	0.97\\
18	0.97\\
19	0.97\\
20	0.97\\
21	0.97\\
22	0.97\\
23	0.97\\
24	0.97\\
}; 

\end{axis}

\end{tikzpicture}%

==> fig/vmag_BaseCase_SPC_ScenarioA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0.96,
ymax=1.005,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage magnitude (pu)},
axis background/.style={fill=white},
legend style={legend pos= south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.991385711242346\\
2	0.987235327442283\\
3	0.98808671057234\\
4	0.988459952412027\\
5	0.988357908738043\\
6	0.988189233190402\\
7	0.989341200732404\\
8	0.992436535532294\\
9	0.989614634028284\\
10	0.984388160182635\\
11	0.983421534145705\\
12	0.983650840925008\\
13	0.982853223023363\\
14	0.982635569998754\\
15	0.983053823253289\\
16	0.984121367054285\\
17	0.988957034129928\\
18	0.985648659880508\\
19	0.979446789438335\\
20	0.97766306618486\\
21	0.98221740508433\\
22	0.98332411829564\\
23	0.985654980062931\\
24	0.987030912357707\\
24	1.0001811104483\\
23	1.00024620037917\\
22	1.00031927454893\\
21	1.00036797358656\\
20	1.00042186914298\\
19	1.00037196896095\\
18	1.0002806371037\\
17	1.00022344479127\\
16	1.00025559091707\\
15	1.00027404071651\\
14	1.00027601410885\\
13	1.00026297269017\\
12	1.0002455604449\\
11	1.00024252730797\\
10	1.00022447361862\\
9	1.00018867267946\\
8	1.00016473273581\\
7	1.00015645826152\\
6	1.00014175447908\\
5	1.00013364650025\\
4	1.00013252550994\\
3	1.00014108497242\\
2	1.00015414804809\\
1	1.00013566642918\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.991549533535831\\
2	0.987524155627693\\
3	0.988373512667958\\
4	0.988761232702112\\
5	0.988628078127355\\
6	0.988466918399088\\
7	0.989503089719321\\
8	0.992671821881444\\
9	0.9900690945037\\
10	0.985166126053313\\
11	0.984208212027502\\
12	0.98441074766729\\
13	0.983634963773127\\
14	0.983399665500768\\
15	0.983790023226065\\
16	0.98481254209492\\
17	0.989342332516315\\
18	0.985995523981214\\
19	0.979939028301823\\
20	0.978233253763601\\
21	0.982754421144067\\
22	0.98375104428139\\
23	0.98602173126285\\
24	0.987332110443932\\
24	0.993115559920859\\
23	0.992443369062135\\
22	0.991253517186511\\
21	0.990737061175178\\
20	0.988262581869955\\
19	0.989171019557031\\
18	0.992478156357139\\
17	0.994300168955116\\
16	0.991869911823746\\
15	0.991323915210011\\
14	0.991114186973646\\
13	0.991245642668343\\
12	0.991663375531215\\
11	0.991556599415908\\
10	0.992089185095962\\
9	0.994717858538489\\
8	0.99607964444655\\
7	0.994327976592068\\
6	0.993696911051613\\
5	0.993783379201762\\
4	0.993848510990949\\
3	0.99364704644771\\
2	0.993189488867009\\
1	0.995448938960008\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.991674208770782\\
2	0.987608028307429\\
3	0.988442467018263\\
4	0.98881582957962\\
5	0.988694936348797\\
6	0.988536996114233\\
7	0.989634032866637\\
8	0.992770409950214\\
9	0.990345755263195\\
10	0.985597971626663\\
11	0.984605102690503\\
12	0.984792125640727\\
13	0.984028205202174\\
14	0.983776051354425\\
15	0.984153479525207\\
16	0.985143086702688\\
17	0.989525614984972\\
18	0.986187041044882\\
19	0.98017659038709\\
20	0.978498701738626\\
21	0.982985421213936\\
22	0.983948338101092\\
23	0.986181619063448\\
24	0.987450463568477\\
};
\addlegendentry{Q0.5}
\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; 

\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0.97\\
2	0.97\\
3	0.97\\
4	0.97\\
5	0.97\\
6	0.97\\
7	0.97\\
8	0.97\\
9	0.97\\
10	0.97\\
11	0.97\\
12	0.97\\
13	0.97\\
14	0.97\\
15	0.97\\
16	0.97\\
17	0.97\\
18	0.97\\
19	0.97\\
20	0.97\\
21	0.97\\
22	0.97\\
23	0.97\\
24	0.97\\
}; 

\end{axis}

\end{tikzpicture}%

==> fig/vmag_BaseCase_SPC_ScenarioB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0.96,
ymax=1.005,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage magnitude (pu)},
axis background/.style={fill=white},
legend style={legend pos= south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.993243176079937\\
2	0.99163982172949\\
3	0.991292931731239\\
4	0.989716233750416\\
5	0.989702126680148\\
6	0.98876527877857\\
7	0.988938583501481\\
8	0.992436535532294\\
9	0.98754302431635\\
10	0.985978608368734\\
11	0.985257039685887\\
12	0.984544269490315\\
13	0.983255216799751\\
14	0.983332845646626\\
15	0.983553372972239\\
16	0.984399899492989\\
17	0.986040247436803\\
18	0.986820822228009\\
19	0.980989684264379\\
20	0.978565695182066\\
21	0.982024584521273\\
22	0.984089205659601\\
23	0.98661536001858\\
24	0.987988719813008\\
24	1.00017520138395\\
23	1.00024086467483\\
22	1.00031513866235\\
21	1.00036898912926\\
20	1.00041737927634\\
19	1.00036401170156\\
18	1.00027404223773\\
17	1.00023862201632\\
16	1.00025404799576\\
15	1.00027142231996\\
14	1.00027252275341\\
13	1.00026088056481\\
12	1.0002407772446\\
11	1.00023293080438\\
10	1.00021636339792\\
9	1.00020011647244\\
8	1.00016473273581\\
7	1.00015855364732\\
6	1.00013784326925\\
5	1.00012520219511\\
4	1.00012467260522\\
3	1.0001213014104\\
2	1.0001271653819\\
1	1.00012441010174\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.993388935383306\\
2	0.991805545343964\\
3	0.991480703658374\\
4	0.989986077469537\\
5	0.989966841047636\\
6	0.989097386849867\\
7	0.989195131647332\\
8	0.992671821881444\\
9	0.98810878620622\\
10	0.986628153441958\\
11	0.985924491365848\\
12	0.985256416356974\\
13	0.984013058024911\\
14	0.984049591929688\\
15	0.984264722227051\\
16	0.98508201881878\\
17	0.986616598878306\\
18	0.987213833270916\\
19	0.981446149021244\\
20	0.979131097013236\\
21	0.982561705999011\\
22	0.984516300388896\\
23	0.986903625248642\\
24	0.988280899812238\\
24	0.993650733061976\\
23	0.992955712267751\\
22	0.991677500103347\\
21	0.990626526153985\\
20	0.988762691652089\\
19	0.990016127004244\\
18	0.993136534856735\\
17	0.992834942587161\\
16	0.992019951787294\\
15	0.991582161099586\\
14	0.991458511170201\\
13	0.991449342328858\\
12	0.992122501838555\\
11	0.99247368928409\\
10	0.992854044460617\\
9	0.993647531173825\\
8	0.99607964444655\\
7	0.994139400394759\\
6	0.994039845895177\\
5	0.994520211793853\\
4	0.994533315565323\\
3	0.995383145417526\\
2	0.99557569356933\\
1	0.996451394814927\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.993480613945918\\
2	0.991903461678493\\
3	0.991567909472715\\
4	0.990043681363649\\
5	0.990025990950118\\
6	0.989148188683931\\
7	0.989298759586424\\
8	0.992770409950214\\
9	0.988390085448547\\
10	0.986952856649143\\
11	0.986253224542925\\
12	0.985626246019142\\
13	0.984395937025202\\
14	0.984389713001107\\
15	0.984622445110894\\
16	0.985420134577855\\
17	0.986883088002476\\
18	0.987366023358689\\
19	0.981692200209268\\
20	0.97939222932459\\
21	0.982771662287141\\
22	0.984708061362097\\
23	0.987084211957819\\
24	0.988399000880845\\
};
\addlegendentry{Q0.5}
\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; 

\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0.97\\
2	0.97\\
3	0.97\\
4	0.97\\
5	0.97\\
6	0.97\\
7	0.97\\
8	0.97\\
9	0.97\\
10	0.97\\
11	0.97\\
12	0.97\\
13	0.97\\
14	0.97\\
15	0.97\\
16	0.97\\
17	0.97\\
18	0.97\\
19	0.97\\
20	0.97\\
21	0.97\\
22	0.97\\
23	0.97\\
24	0.97\\
};

\end{axis}

\end{tikzpicture}%

==> fig/voltageCase_allCons.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0.95,
ymax=1.005,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage magnitude (pu)},
axis background/.style={fill=white},
legend style={legend pos= south west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.991920722860365\\
2	0.992588875964258\\
3	0.993542150540963\\
4	0.994155592719878\\
5	0.994151834633399\\
6	0.993468351939934\\
7	0.991329057495838\\
8	0.988645796349216\\
9	0.985576407078789\\
10	0.982756647180113\\
11	0.982612517918737\\
12	0.983432264618206\\
13	0.981147054701898\\
14	0.978445283990876\\
15	0.97849077692779\\
16	0.979636837008184\\
17	0.980232535149415\\
18	0.978577956149516\\
19	0.974029546400731\\
20	0.970011902779077\\
21	0.973036625834704\\
22	0.978038783175111\\
23	0.984191999825128\\
24	0.990030383473447\\
24	0.999929677333935\\
23	0.999888643853899\\
22	0.99984536995448\\
21	0.999814411833565\\
20	0.999791866862041\\
19	0.99982192986837\\
18	0.999863028955306\\
17	0.999889129351374\\
16	0.999883978578681\\
15	0.999874634816581\\
14	0.999874870033848\\
13	0.99988443174497\\
12	0.999893975704792\\
11	0.999896246374253\\
10	0.999904974247576\\
9	0.999910991405858\\
8	0.999918553311056\\
7	0.999937676896809\\
6	0.999953108386405\\
5	0.999958175586701\\
4	0.999958377110185\\
3	0.99995395476761\\
2	0.999948275561288\\
1	0.999943257374398\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.992170417231262\\
2	0.992816847976073\\
3	0.993742479801938\\
4	0.994332394816266\\
5	0.994329765783154\\
6	0.993667904101526\\
7	0.991594555791056\\
8	0.988993224264208\\
9	0.986032527772184\\
10	0.98329812280905\\
11	0.983174486437915\\
12	0.983961120581821\\
13	0.981738489306807\\
14	0.979129769556033\\
15	0.979167521189246\\
16	0.980287923185331\\
17	0.980856440889956\\
18	0.979237839724369\\
19	0.974838698040802\\
20	0.970926893757912\\
21	0.973862764843339\\
22	0.978703676418168\\
23	0.984686578632742\\
24	0.990338969638967\\
24	0.994751565718001\\
23	0.991677856889072\\
22	0.988409901250778\\
21	0.985771557726511\\
20	0.984167550263003\\
19	0.986314679348315\\
18	0.988702182704304\\
17	0.98958243598645\\
16	0.989282316008042\\
15	0.988685225679535\\
14	0.988650481444687\\
13	0.990071400954059\\
12	0.991294333656737\\
11	0.990871326558334\\
10	0.990937580910842\\
9	0.99242431864837\\
8	0.994016805555917\\
7	0.99543212316724\\
6	0.996559087679392\\
5	0.996921297806561\\
4	0.996920185294424\\
3	0.996602934314069\\
2	0.996096230763583\\
1	0.995743789161256\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.992270683956757\\
2	0.992907212130514\\
3	0.993832515809643\\
4	0.994405976359281\\
5	0.994409615109086\\
6	0.99375142129068\\
7	0.991705690105567\\
8	0.989138681315626\\
9	0.986270213892954\\
10	0.983585956018814\\
11	0.983471371669544\\
12	0.984208019068185\\
13	0.981995809014393\\
14	0.979416104581057\\
15	0.979491544158829\\
16	0.980549095442022\\
17	0.981078987063998\\
18	0.979502094158943\\
19	0.97520353651848\\
20	0.97130716310137\\
21	0.974212466057851\\
22	0.978982779424861\\
23	0.98490638222356\\
24	0.990470482549327\\
};
\addlegendentry{Q0.5}

\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; \addlegendentry{v upper bound}

\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0.97\\
2	0.97\\
3	0.97\\
4	0.97\\
5	0.97\\
6	0.97\\
7	0.97\\
8	0.97\\
9	0.97\\
10	0.97\\
11	0.97\\
12	0.97\\
13	0.97\\
14	0.97\\
15	0.97\\
16	0.97\\
17	0.97\\
18	0.97\\
19	0.97\\
20	0.97\\
21	0.97\\
22	0.97\\
23	0.97\\
24	0.97\\
}; \addlegendentry{v lower bound}

\end{axis}
\end{tikzpicture}%

==> fig/voltageCase_noCons.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0.95,
ymax=1.005,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage magnitude (pu)},
axis background/.style={fill=white},
legend style={legend pos= south west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.992046552887658\\
2	0.9893152153621\\
3	0.990237884189195\\
4	0.990719776113809\\
5	0.9908451430094\\
6	0.989773530639876\\
7	0.987491254873267\\
8	0.985359511311909\\
9	0.987742437251687\\
10	0.98696841600296\\
11	0.985714656558761\\
12	0.985296069385052\\
13	0.98397377407221\\
14	0.982789882136543\\
15	0.982774437885687\\
16	0.984071326898909\\
17	0.984772190759343\\
18	0.980398451036212\\
19	0.971933069873867\\
20	0.970001568951339\\
21	0.971564244871633\\
22	0.97566606614707\\
23	0.98172714140294\\
24	0.988102005751456\\
24	0.999928581082272\\
23	0.999887307704423\\
22	0.999843962263151\\
21	0.999812825841628\\
20	0.999789336998132\\
19	0.999820741042718\\
18	0.999863849940964\\
17	0.999891084095455\\
16	0.999886131558446\\
15	0.999876981589452\\
14	0.99987709044429\\
13	0.999885442646468\\
12	0.999894789522499\\
11	0.999897752380744\\
10	0.999906638259495\\
9	0.999912132614342\\
8	0.999917152586083\\
7	0.999936805752069\\
6	0.999952304372942\\
5	0.999957437871216\\
4	0.999957959885342\\
3	0.999953151512217\\
2	0.999947568407904\\
1	0.999943030413846\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}


\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.992287380301377\\
2	0.989668169738587\\
3	0.990558505629048\\
4	0.991027147177991\\
5	0.991152735596233\\
6	0.990111811947206\\
7	0.987885388658065\\
8	0.985831725109291\\
9	0.988117423730747\\
10	0.987367005684007\\
11	0.986151459781205\\
12	0.985745625594965\\
13	0.984463599249238\\
14	0.983315739420291\\
15	0.983300765083093\\
16	0.984558182102525\\
17	0.985237704182306\\
18	0.981003672866528\\
19	0.972814378274316\\
20	0.970905005456045\\
21	0.97240438960658\\
22	0.976448989835138\\
23	0.982313732513803\\
24	0.98847900584256\\
24	0.993736716432857\\
23	0.990391640271251\\
22	0.987210137727539\\
21	0.984960946531806\\
20	0.984156329557822\\
19	0.985212428239495\\
18	0.989668116834022\\
17	0.991972180071257\\
16	0.991602058445783\\
15	0.990917034630211\\
14	0.990925193473768\\
13	0.991550537063786\\
12	0.992248800879738\\
11	0.992469802986371\\
10	0.993131633830624\\
9	0.993540132962603\\
8	0.992315739637726\\
7	0.993431079918206\\
6	0.994663007235721\\
5	0.995214866922251\\
4	0.995141833340874\\
3	0.994894092239862\\
2	0.994404504126143\\
1	0.995806240352822\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}

\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.99238818186794\\
2	0.989862712502831\\
3	0.990757403756448\\
4	0.991200394411171\\
5	0.991320925866925\\
6	0.990350638995312\\
7	0.988081769016961\\
8	0.986076313814115\\
9	0.98827442888316\\
10	0.987533902695914\\
11	0.986334374065145\\
12	0.985933885969198\\
13	0.984668742647456\\
14	0.983535992292\\
15	0.983521215022785\\
16	0.984762080208356\\
17	0.985432654329364\\
18	0.981262519168742\\
19	0.973211308666898\\
20	0.971294955378007\\
21	0.972731993313382\\
22	0.976870289116975\\
23	0.982574258206271\\
24	0.98862123602013\\
};
\addlegendentry{Q0.5}


\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; \addlegendentry{v upper bound}

\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0.97\\
2	0.97\\
3	0.97\\
4	0.97\\
5	0.97\\
6	0.97\\
7	0.97\\
8	0.97\\
9	0.97\\
10	0.97\\
11	0.97\\
12	0.97\\
13	0.97\\
14	0.97\\
15	0.97\\
16	0.97\\
17	0.97\\
18	0.97\\
19	0.97\\
20	0.97\\
21	0.97\\
22	0.97\\
23	0.97\\
24	0.97\\
};
\addlegendentry{v lower bound}

\end{axis}

\end{tikzpicture}%

==> fig/voltageCase_onlyConn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=24,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19},{21},{23}},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hour of the day)},
ymin=0.95,
ymax=1.005,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage magnitude (pu)},
axis background/.style={fill=white},
legend style={legend pos= south west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=white!70!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.99176470630681\\
2	0.9923549233268\\
3	0.993187349432255\\
4	0.994075149789272\\
5	0.994133499835131\\
6	0.993382084825764\\
7	0.991305905659221\\
8	0.988645796349216\\
9	0.984437526048031\\
10	0.982672935568226\\
11	0.982568236048799\\
12	0.983632073652439\\
13	0.981225925894897\\
14	0.978710605274811\\
15	0.978758317717414\\
16	0.979593179145986\\
17	0.980753468252017\\
18	0.97827632965591\\
19	0.974214404431763\\
20	0.970245864169864\\
21	0.973402452948816\\
22	0.977799411158815\\
23	0.984016611074328\\
24	0.98984540614599\\
24	0.999929613536601\\
23	0.999888579943484\\
22	0.999845106933513\\
21	0.999814213584573\\
20	0.999792067320326\\
19	0.999821963616758\\
18	0.999862669701102\\
17	0.999888998059595\\
16	0.999884202654006\\
15	0.999874731123624\\
14	0.999875132090903\\
13	0.99988449419875\\
12	0.999893975031648\\
11	0.999896506496397\\
10	0.999904971260069\\
9	0.999910402731059\\
8	0.999918553311056\\
7	0.999937676896809\\
6	0.999953108386405\\
5	0.99995811106466\\
4	0.999958409368278\\
3	0.999953858435925\\
2	0.999948179777719\\
1	0.999943160467813\\
}--cycle;
\addlegendentry{Q0.00-Q1.00}
\addplot[area legend, draw=none, fill=white!40!green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0.992017384020268\\
2	0.992596298231232\\
3	0.993391372075867\\
4	0.994254905376638\\
5	0.994314373563435\\
6	0.993587537149546\\
7	0.991573674061373\\
8	0.988993224264208\\
9	0.984935027926942\\
10	0.983228776364196\\
11	0.983124982289046\\
12	0.984143729471431\\
13	0.981823261707272\\
14	0.979379651864104\\
15	0.979417979032446\\
16	0.980238822612113\\
17	0.981365043118292\\
18	0.978946927424614\\
19	0.974991607940313\\
20	0.971144666638166\\
21	0.974221593263427\\
22	0.978466761028743\\
23	0.984506239305226\\
24	0.99016153248743\\
24	0.994657496919104\\
23	0.99158205534494\\
22	0.988280003799019\\
21	0.985968471760712\\
20	0.984278540569615\\
19	0.986380450247166\\
18	0.988541336212194\\
17	0.989858914012518\\
16	0.989251093516273\\
15	0.98880237691957\\
14	0.988789383135759\\
13	0.990113807406414\\
12	0.991389872158648\\
11	0.990839749960006\\
10	0.990916518016483\\
9	0.991834778024238\\
8	0.994016805555917\\
7	0.995421693331338\\
6	0.996517629444583\\
5	0.996910899131997\\
4	0.996878832139113\\
3	0.99640617083942\\
2	0.995982123558093\\
1	0.995660641823837\\
}--cycle;
\addlegendentry{Q0.33-Q0.67}
\addplot [color=white!10!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.99212139104237\\
2	0.992706521086028\\
3	0.993469251150874\\
4	0.994333297114442\\
5	0.994389691922765\\
6	0.993677304125821\\
7	0.991687513380911\\
8	0.989138681315626\\
9	0.985211207632232\\
10	0.983565424450827\\
11	0.983419573233381\\
12	0.984374259287162\\
13	0.982069677860808\\
14	0.979666077014218\\
15	0.97967879927094\\
16	0.980509643715894\\
17	0.981600151398512\\
18	0.979208922184475\\
19	0.975303476710153\\
20	0.971503066510855\\
21	0.974564256970977\\
22	0.978742483037638\\
23	0.984730362565692\\
24	0.990306492743244\\
};
\addlegendentry{Q0.5}
\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
}; 
\addlegendentry{v upper bound}
\addplot[const plot, color=blue, dashed, line width=2.0pt] table[row sep=crcr] {%
1	0.97\\
2	0.97\\
3	0.97\\
4	0.97\\
5	0.97\\
6	0.97\\
7	0.97\\
8	0.97\\
9	0.97\\
10	0.97\\
11	0.97\\
12	0.97\\
13	0.97\\
14	0.97\\
15	0.97\\
16	0.97\\
17	0.97\\
18	0.97\\
19	0.97\\
20	0.97\\
21	0.97\\
22	0.97\\
23	0.97\\
24	0.97\\
}; 
\addlegendentry{v lower bound}
\end{axis}
\end{tikzpicture}%
